Modeling the Temperature Bias of Power Consumption for Nanometer-Scale CPUs in Application Processors

We introduce and experimentally validate a new macro-level model of the CPU temperature/power relationship within nanometer-scale application processors or system-on-chips. By adopting a holistic view, this model is able to take into account many of the physical effects that occur within such systems. Together with two algorithms described in the paper, our results can be used, for instance by engineers designing power or thermal management units, to cancel the temperature-induced bias on power measurements. This will help them gather temperature-neutral power data while running multiple instance of their benchmarks. Also power requirements and system failure rates can be decreased by controlling the CPU's thermal behavior. Even though it is usually assumed that the temperature/power relationship is exponentially related, there is however a lack of publicly available physical temperature/power measurements to back up this assumption, something our paper corrects. Via measurements on two pertinent platforms sporting nanometer-scale application processors, we show that the power/temperature relationship is indeed very likely exponential over a 20{\deg}C to 85{\deg}C temperature range. Our data suggest that, for application processors operating between 20{\deg}C and 50{\deg}C, a quadratic model is still accurate and a linear approximation is acceptable.

==> a15-pr4.tex <==
% Created by tikzDevice version 0.6.2 on 2014-02-24 17:54:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (252.94,234.88);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,234.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,128.69) {0};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (232.24,232.18);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 30.52) --
	( 39.26, 30.65) --
	( 45.65, 30.74) --
	( 52.04, 30.92) --
	( 58.43, 31.10) --
	( 64.82, 31.30) --
	( 71.21, 31.48) --
	( 77.60, 31.70) --
	( 83.99, 31.88) --
	( 90.38, 32.13) --
	( 96.77, 32.41) --
	(103.16, 32.68) --
	(109.55, 32.93) --
	(115.94, 33.18) --
	(122.33, 33.49) --
	(128.72, 33.72) --
	(135.11, 34.10) --
	(141.50, 34.46) --
	(147.89, 34.77) --
	(154.28, 35.23) --
	(160.67, 35.54) --
	(167.06, 36.15) --
	(173.45, 36.51) --
	(179.84, 37.05) --
	(186.23, 37.55) --
	(192.63, 38.25) --
	(199.02, 38.75) --
	(205.41, 39.29) --
	(211.80, 40.20) --
	(218.19, 40.76) --
	(224.58, 41.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 30.52) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 52.04, 30.92) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.60, 31.70) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.16, 32.68) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.72, 33.72) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.89, 34.77) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.45, 36.51) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.02, 38.75) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58, 41.60) circle (  1.69);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 16.89, 30.20) --
	( 20.09, 30.26) --
	( 23.28, 30.32) --
	( 26.48, 30.38) --
	( 29.67, 30.44) --
	( 32.87, 30.51) --
	( 36.06, 30.58) --
	( 39.26, 30.65) --
	( 42.45, 30.72) --
	( 45.65, 30.80) --
	( 48.84, 30.87) --
	( 52.04, 30.95) --
	( 55.23, 31.03) --
	( 58.43, 31.12) --
	( 61.62, 31.21) --
	( 64.82, 31.29) --
	( 68.01, 31.39) --
	( 71.21, 31.48) --
	( 74.41, 31.58) --
	( 77.60, 31.68) --
	( 80.80, 31.78) --
	( 83.99, 31.89) --
	( 87.19, 32.00) --
	( 90.38, 32.11) --
	( 93.58, 32.23) --
	( 96.77, 32.34) --
	( 99.97, 32.47) --
	(103.16, 32.59) --
	(106.36, 32.72) --
	(109.55, 32.86) --
	(112.75, 33.00) --
	(115.94, 33.14) --
	(119.14, 33.29) --
	(122.33, 33.44) --
	(125.53, 33.59) --
	(128.72, 33.75) --
	(131.92, 33.92) --
	(135.11, 34.09) --
	(138.31, 34.26) --
	(141.50, 34.44) --
	(144.70, 34.63) --
	(147.89, 34.82) --
	(151.09, 35.01) --
	(154.28, 35.22) --
	(157.48, 35.43) --
	(160.67, 35.64) --
	(163.87, 35.86) --
	(167.06, 36.09) --
	(170.26, 36.32) --
	(173.45, 36.56) --
	(176.65, 36.81) --
	(179.84, 37.07) --
	(183.04, 37.33) --
	(186.23, 37.60) --
	(189.43, 37.88) --
	(192.63, 38.17) --
	(195.82, 38.47) --
	(199.02, 38.77) --
	(202.21, 39.09) --
	(205.41, 39.41) --
	(208.60, 39.74) --
	(211.80, 40.09) --
	(214.99, 40.44) --
	(218.19, 40.80) --
	(221.38, 41.18) --
	(224.58, 41.56) --
	(227.77, 41.96) --
	(230.97, 42.37) --
	(234.16, 42.79) --
	(237.36, 43.22) --
	(240.55, 43.67);
\definecolor[named]{drawColor}{rgb}{1.00,0.67,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 39.37) --
	( 39.26, 39.41) --
	( 45.65, 39.55) --
	( 52.04, 39.73) --
	( 58.43, 39.91) --
	( 64.82, 40.16) --
	( 71.21, 40.35) --
	( 77.60, 40.53) --
	( 83.99, 40.67) --
	( 90.38, 40.99) --
	( 96.77, 41.14) --
	(103.16, 41.51) --
	(109.55, 41.76) --
	(115.94, 42.15) --
	(122.33, 42.43) --
	(128.72, 42.79) --
	(135.11, 43.21) --
	(141.50, 43.53) --
	(147.89, 44.01) --
	(154.28, 44.40) --
	(160.67, 44.88) --
	(167.06, 45.34) --
	(173.45, 45.89) --
	(179.84, 46.44) --
	(186.23, 46.86) --
	(192.63, 47.53) --
	(199.02, 48.31) --
	(205.41, 49.04) --
	(211.80, 49.76) --
	(218.19, 50.54) --
	(224.58, 51.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 41.99) --
	( 35.14, 38.05) --
	( 30.60, 38.05) --
	( 32.87, 41.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 52.04, 42.36) --
	( 54.31, 38.42) --
	( 49.77, 38.42) --
	( 52.04, 42.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.60, 43.15) --
	( 79.87, 39.22) --
	( 75.33, 39.22) --
	( 77.60, 43.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.16, 44.13) --
	(105.43, 40.20) --
	(100.89, 40.20) --
	(103.16, 44.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.72, 45.42) --
	(131.00, 41.48) --
	(126.45, 41.48) --
	(128.72, 45.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.89, 46.63) --
	(150.17, 42.70) --
	(145.62, 42.70) --
	(147.89, 46.63);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.45, 48.52) --
	(175.73, 44.58) --
	(171.18, 44.58) --
	(173.45, 48.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.02, 50.93) --
	(201.29, 46.99) --
	(196.74, 46.99) --
	(199.02, 50.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58, 54.09) --
	(226.85, 50.15) --
	(222.30, 50.15) --
	(224.58, 54.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 16.89, 38.95) --
	( 20.09, 39.01) --
	( 23.28, 39.07) --
	( 26.48, 39.14) --
	( 29.67, 39.21) --
	( 32.87, 39.28) --
	( 36.06, 39.35) --
	( 39.26, 39.43) --
	( 42.45, 39.50) --
	( 45.65, 39.58) --
	( 48.84, 39.66) --
	( 52.04, 39.75) --
	( 55.23, 39.83) --
	( 58.43, 39.92) --
	( 61.62, 40.02) --
	( 64.82, 40.11) --
	( 68.01, 40.21) --
	( 71.21, 40.31) --
	( 74.41, 40.41) --
	( 77.60, 40.52) --
	( 80.80, 40.63) --
	( 83.99, 40.75) --
	( 87.19, 40.86) --
	( 90.38, 40.99) --
	( 93.58, 41.11) --
	( 96.77, 41.24) --
	( 99.97, 41.37) --
	(103.16, 41.51) --
	(106.36, 41.65) --
	(109.55, 41.79) --
	(112.75, 41.94) --
	(115.94, 42.10) --
	(119.14, 42.26) --
	(122.33, 42.42) --
	(125.53, 42.59) --
	(128.72, 42.76) --
	(131.92, 42.94) --
	(135.11, 43.13) --
	(138.31, 43.32) --
	(141.50, 43.52) --
	(144.70, 43.72) --
	(147.89, 43.93) --
	(151.09, 44.14) --
	(154.28, 44.36) --
	(157.48, 44.59) --
	(160.67, 44.83) --
	(163.87, 45.07) --
	(167.06, 45.32) --
	(170.26, 45.58) --
	(173.45, 45.84) --
	(176.65, 46.12) --
	(179.84, 46.40) --
	(183.04, 46.69) --
	(186.23, 46.99) --
	(189.43, 47.30) --
	(192.63, 47.62) --
	(195.82, 47.94) --
	(199.02, 48.28) --
	(202.21, 48.63) --
	(205.41, 48.99) --
	(208.60, 49.36) --
	(211.80, 49.74) --
	(214.99, 50.13) --
	(218.19, 50.54) --
	(221.38, 50.96) --
	(224.58, 51.39) --
	(227.77, 51.83) --
	(230.97, 52.29) --
	(234.16, 52.76) --
	(237.36, 53.25) --
	(240.55, 53.75);
\definecolor[named]{drawColor}{rgb}{0.67,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 53.08) --
	( 39.26, 53.06) --
	( 45.65, 53.30) --
	( 52.04, 53.49) --
	( 58.43, 53.63) --
	( 64.82, 53.92) --
	( 71.21, 54.11) --
	( 77.60, 54.38) --
	( 83.99, 54.71) --
	( 90.38, 55.04) --
	( 96.77, 55.23) --
	(103.16, 55.61) --
	(109.55, 55.96) --
	(115.94, 56.36) --
	(122.33, 56.69) --
	(128.72, 57.12) --
	(135.11, 57.50) --
	(141.50, 57.93) --
	(147.89, 58.61) --
	(154.28, 58.95) --
	(160.67, 59.54) --
	(167.06, 60.09) --
	(173.45, 60.84) --
	(179.84, 61.46) --
	(186.23, 62.13) --
	(192.63, 63.03) --
	(199.02, 63.70) --
	(205.41, 64.46) --
	(211.80, 65.55) --
	(218.19, 66.46) --
	(224.58, 67.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 30.48, 53.08) -- ( 35.25, 53.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 50.70) -- ( 32.87, 55.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.65, 53.49) -- ( 54.43, 53.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 52.04, 51.10) -- ( 52.04, 55.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.21, 54.38) -- ( 79.99, 54.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.60, 51.99) -- ( 77.60, 56.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.77, 55.61) -- (105.55, 55.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.16, 53.23) -- (103.16, 58.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.34, 57.12) -- (131.11, 57.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.72, 54.73) -- (128.72, 59.51);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (145.51, 58.61) -- (150.28, 58.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.89, 56.23) -- (147.89, 61.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (171.07, 60.84) -- (175.84, 60.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.45, 58.46) -- (173.45, 63.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.63, 63.70) -- (201.40, 63.70);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.02, 61.31) -- (199.02, 66.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.19, 67.47) -- (226.96, 67.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58, 65.08) -- (224.58, 69.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 16.89, 52.55) --
	( 20.09, 52.62) --
	( 23.28, 52.70) --
	( 26.48, 52.78) --
	( 29.67, 52.86) --
	( 32.87, 52.94) --
	( 36.06, 53.03) --
	( 39.26, 53.12) --
	( 42.45, 53.21) --
	( 45.65, 53.30) --
	( 48.84, 53.40) --
	( 52.04, 53.50) --
	( 55.23, 53.60) --
	( 58.43, 53.71) --
	( 61.62, 53.82) --
	( 64.82, 53.93) --
	( 68.01, 54.05) --
	( 71.21, 54.17) --
	( 74.41, 54.29) --
	( 77.60, 54.42) --
	( 80.80, 54.55) --
	( 83.99, 54.69) --
	( 87.19, 54.83) --
	( 90.38, 54.97) --
	( 93.58, 55.12) --
	( 96.77, 55.28) --
	( 99.97, 55.43) --
	(103.16, 55.60) --
	(106.36, 55.77) --
	(109.55, 55.94) --
	(112.75, 56.12) --
	(115.94, 56.30) --
	(119.14, 56.49) --
	(122.33, 56.69) --
	(125.53, 56.89) --
	(128.72, 57.10) --
	(131.92, 57.31) --
	(135.11, 57.53) --
	(138.31, 57.76) --
	(141.50, 58.00) --
	(144.70, 58.24) --
	(147.89, 58.49) --
	(151.09, 58.75) --
	(154.28, 59.01) --
	(157.48, 59.28) --
	(160.67, 59.57) --
	(163.87, 59.86) --
	(167.06, 60.16) --
	(170.26, 60.47) --
	(173.45, 60.78) --
	(176.65, 61.11) --
	(179.84, 61.45) --
	(183.04, 61.80) --
	(186.23, 62.16) --
	(189.43, 62.53) --
	(192.63, 62.91) --
	(195.82, 63.31) --
	(199.02, 63.71) --
	(202.21, 64.13) --
	(205.41, 64.56) --
	(208.60, 65.01) --
	(211.80, 65.47) --
	(214.99, 65.94) --
	(218.19, 66.43) --
	(221.38, 66.93) --
	(224.58, 67.45) --
	(227.77, 67.98) --
	(230.97, 68.53) --
	(234.16, 69.10) --
	(237.36, 69.68) --
	(240.55, 70.29);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 36.06, 67.48) --
	( 42.45, 67.82) --
	( 48.84, 67.94) --
	( 55.23, 68.28) --
	( 61.62, 68.60) --
	( 68.01, 68.84) --
	( 74.41, 69.09) --
	( 80.80, 69.49) --
	( 87.19, 69.68) --
	( 93.58, 70.15) --
	( 99.97, 70.56) --
	(106.36, 70.96) --
	(112.75, 71.28) --
	(119.14, 71.75) --
	(125.53, 72.18) --
	(131.92, 72.78) --
	(138.31, 73.22) --
	(144.70, 73.77) --
	(151.09, 74.31) --
	(157.48, 75.11) --
	(163.87, 75.88) --
	(170.26, 76.45) --
	(176.65, 77.16) --
	(183.04, 78.18) --
	(189.43, 78.90) --
	(195.82, 79.84) --
	(202.21, 80.81) --
	(208.60, 81.72) --
	(214.99, 83.01) --
	(221.38, 84.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 34.38, 65.79) -- ( 37.75, 69.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 34.38, 69.16) -- ( 37.75, 65.79);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.55, 66.60) -- ( 56.92, 69.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.55, 69.97) -- ( 56.92, 66.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.11, 67.80) -- ( 82.48, 71.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.11, 71.17) -- ( 82.48, 67.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 98.28, 68.87) -- (101.65, 72.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 98.28, 72.25) -- (101.65, 68.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.84, 70.50) -- (127.21, 73.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.84, 73.87) -- (127.21, 70.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (149.40, 72.62) -- (152.78, 76.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (149.40, 76.00) -- (152.78, 72.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.57, 74.76) -- (171.95, 78.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.57, 78.14) -- (171.95, 74.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.13, 78.15) -- (197.51, 81.53);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.13, 81.53) -- (197.51, 78.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (219.69, 82.42) -- (223.07, 85.79);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (219.69, 85.79) -- (223.07, 82.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 16.89, 67.00) --
	( 20.09, 67.09) --
	( 23.28, 67.19) --
	( 26.48, 67.28) --
	( 29.67, 67.38) --
	( 32.87, 67.48) --
	( 36.06, 67.59) --
	( 39.26, 67.70) --
	( 42.45, 67.81) --
	( 45.65, 67.92) --
	( 48.84, 68.04) --
	( 52.04, 68.16) --
	( 55.23, 68.29) --
	( 58.43, 68.42) --
	( 61.62, 68.55) --
	( 64.82, 68.69) --
	( 68.01, 68.83) --
	( 71.21, 68.97) --
	( 74.41, 69.12) --
	( 77.60, 69.28) --
	( 80.80, 69.44) --
	( 83.99, 69.60) --
	( 87.19, 69.77) --
	( 90.38, 69.94) --
	( 93.58, 70.12) --
	( 96.77, 70.31) --
	( 99.97, 70.50) --
	(103.16, 70.69) --
	(106.36, 70.89) --
	(109.55, 71.10) --
	(112.75, 71.31) --
	(115.94, 71.53) --
	(119.14, 71.76) --
	(122.33, 72.00) --
	(125.53, 72.24) --
	(128.72, 72.48) --
	(131.92, 72.74) --
	(135.11, 73.00) --
	(138.31, 73.27) --
	(141.50, 73.55) --
	(144.70, 73.84) --
	(147.89, 74.14) --
	(151.09, 74.44) --
	(154.28, 74.76) --
	(157.48, 75.08) --
	(160.67, 75.41) --
	(163.87, 75.76) --
	(167.06, 76.11) --
	(170.26, 76.48) --
	(173.45, 76.85) --
	(176.65, 77.24) --
	(179.84, 77.64) --
	(183.04, 78.05) --
	(186.23, 78.47) --
	(189.43, 78.91) --
	(192.63, 79.36) --
	(195.82, 79.82) --
	(199.02, 80.30) --
	(202.21, 80.79) --
	(205.41, 81.29) --
	(208.60, 81.81) --
	(211.80, 82.35) --
	(214.99, 82.90) --
	(218.19, 83.47) --
	(221.38, 84.06) --
	(224.58, 84.66) --
	(227.77, 85.28) --
	(230.97, 85.93) --
	(234.16, 86.59) --
	(237.36, 87.27) --
	(240.55, 87.97);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.67}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 36.06, 81.80) --
	( 45.65, 82.30) --
	( 52.04, 82.45) --
	( 58.43, 82.81) --
	( 64.82, 83.16) --
	( 71.21, 83.46) --
	( 77.60, 83.66) --
	( 83.99, 84.07) --
	( 90.38, 84.52) --
	( 96.77, 84.98) --
	(103.16, 85.38) --
	(109.55, 85.89) --
	(115.94, 86.39) --
	(122.33, 87.05) --
	(128.72, 87.46) --
	(135.11, 88.06) --
	(141.50, 88.73) --
	(147.89, 89.49) --
	(154.28, 90.09) --
	(160.67, 90.81) --
	(167.06, 91.72) --
	(173.45, 92.48) --
	(179.84, 93.32) --
	(186.23, 94.32) --
	(192.63, 95.23) --
	(199.02, 96.37) --
	(205.41, 97.64) --
	(211.80, 98.86) --
	(218.19,100.03) --
	(224.58,101.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.68, 81.80) --
	( 36.06, 84.18) --
	( 38.45, 81.80) --
	( 36.06, 79.41) --
	( 33.68, 81.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 56.04, 82.81) --
	( 58.43, 85.19) --
	( 60.82, 82.81) --
	( 58.43, 80.42) --
	( 56.04, 82.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 81.60, 84.07) --
	( 83.99, 86.45) --
	( 86.38, 84.07) --
	( 83.99, 81.68) --
	( 81.60, 84.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.77, 85.38) --
	(103.16, 87.77) --
	(105.55, 85.38) --
	(103.16, 82.99) --
	(100.77, 85.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.34, 87.46) --
	(128.72, 89.84) --
	(131.11, 87.46) --
	(128.72, 85.07) --
	(126.34, 87.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (151.90, 90.09) --
	(154.28, 92.48) --
	(156.67, 90.09) --
	(154.28, 87.71) --
	(151.90, 90.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (171.07, 92.48) --
	(173.45, 94.87) --
	(175.84, 92.48) --
	(173.45, 90.10) --
	(171.07, 92.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.63, 96.37) --
	(199.02, 98.76) --
	(201.40, 96.37) --
	(199.02, 93.99) --
	(196.63, 96.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.19,101.52) --
	(224.58,103.90) --
	(226.96,101.52) --
	(224.58, 99.13) --
	(222.19,101.52);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 16.89, 81.15) --
	( 20.09, 81.26) --
	( 23.28, 81.36) --
	( 26.48, 81.47) --
	( 29.67, 81.59) --
	( 32.87, 81.71) --
	( 36.06, 81.83) --
	( 39.26, 81.95) --
	( 42.45, 82.08) --
	( 45.65, 82.21) --
	( 48.84, 82.35) --
	( 52.04, 82.49) --
	( 55.23, 82.64) --
	( 58.43, 82.78) --
	( 61.62, 82.94) --
	( 64.82, 83.10) --
	( 68.01, 83.26) --
	( 71.21, 83.43) --
	( 74.41, 83.60) --
	( 77.60, 83.78) --
	( 80.80, 83.96) --
	( 83.99, 84.15) --
	( 87.19, 84.34) --
	( 90.38, 84.54) --
	( 93.58, 84.75) --
	( 96.77, 84.96) --
	( 99.97, 85.18) --
	(103.16, 85.41) --
	(106.36, 85.64) --
	(109.55, 85.88) --
	(112.75, 86.12) --
	(115.94, 86.38) --
	(119.14, 86.64) --
	(122.33, 86.91) --
	(125.53, 87.18) --
	(128.72, 87.47) --
	(131.92, 87.76) --
	(135.11, 88.06) --
	(138.31, 88.38) --
	(141.50, 88.70) --
	(144.70, 89.03) --
	(147.89, 89.37) --
	(151.09, 89.72) --
	(154.28, 90.08) --
	(157.48, 90.45) --
	(160.67, 90.83) --
	(163.87, 91.23) --
	(167.06, 91.63) --
	(170.26, 92.05) --
	(173.45, 92.48) --
	(176.65, 92.93) --
	(179.84, 93.38) --
	(183.04, 93.85) --
	(186.23, 94.34) --
	(189.43, 94.84) --
	(192.63, 95.35) --
	(195.82, 95.88) --
	(199.02, 96.43) --
	(202.21, 96.99) --
	(205.41, 97.57) --
	(208.60, 98.16) --
	(211.80, 98.77) --
	(214.99, 99.41) --
	(218.19,100.06) --
	(221.38,100.73) --
	(224.58,101.42) --
	(227.77,102.13) --
	(230.97,102.86) --
	(234.16,103.61) --
	(237.36,104.39) --
	(240.55,105.19);
\definecolor[named]{drawColor}{rgb}{0.00,0.67,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.26,100.04) --
	( 48.84,100.52) --
	( 55.23,100.83) --
	( 64.82,101.46) --
	( 71.21,101.93) --
	( 77.60,102.09) --
	( 83.99,102.61) --
	( 90.38,103.08) --
	( 96.77,103.51) --
	(103.16,104.14) --
	(109.55,104.66) --
	(115.94,105.42) --
	(122.33,106.04) --
	(128.72,106.73) --
	(135.11,107.30) --
	(141.50,108.16) --
	(147.89,109.05) --
	(154.28,109.71) --
	(160.67,110.70) --
	(167.06,111.74) --
	(173.45,112.64) --
	(179.84,113.86) --
	(186.23,115.12) --
	(192.63,116.26) --
	(199.02,117.64) --
	(205.41,119.06) --
	(211.80,120.50) --
	(218.19,122.03) --
	(224.58,123.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.26, 97.42) --
	( 41.53,101.35) --
	( 36.99,101.35) --
	( 39.26, 97.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.82, 98.84) --
	( 67.09,102.77) --
	( 62.55,102.77) --
	( 64.82, 98.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 90.38,100.46) --
	( 92.65,104.39) --
	( 88.11,104.39) --
	( 90.38,100.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (109.55,102.04) --
	(111.82,105.97) --
	(107.28,105.97) --
	(109.55,102.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.11,104.68) --
	(137.39,108.62) --
	(132.84,108.62) --
	(135.11,104.68);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.28,107.08) --
	(156.56,111.02) --
	(152.01,111.02) --
	(154.28,107.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.84,111.24) --
	(182.12,115.17) --
	(177.57,115.17) --
	(179.84,111.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.02,115.01) --
	(201.29,118.95) --
	(196.74,118.95) --
	(199.02,115.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58,121.26) --
	(226.85,125.19) --
	(222.30,125.19) --
	(224.58,121.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 16.89, 99.12) --
	( 20.09, 99.24) --
	( 23.28, 99.37) --
	( 26.48, 99.50) --
	( 29.67, 99.63) --
	( 32.87, 99.77) --
	( 36.06, 99.91) --
	( 39.26,100.06) --
	( 42.45,100.21) --
	( 45.65,100.37) --
	( 48.84,100.53) --
	( 52.04,100.69) --
	( 55.23,100.87) --
	( 58.43,101.04) --
	( 61.62,101.22) --
	( 64.82,101.41) --
	( 68.01,101.60) --
	( 71.21,101.80) --
	( 74.41,102.01) --
	( 77.60,102.22) --
	( 80.80,102.44) --
	( 83.99,102.66) --
	( 87.19,102.89) --
	( 90.38,103.13) --
	( 93.58,103.38) --
	( 96.77,103.63) --
	( 99.97,103.89) --
	(103.16,104.16) --
	(106.36,104.44) --
	(109.55,104.73) --
	(112.75,105.02) --
	(115.94,105.33) --
	(119.14,105.64) --
	(122.33,105.97) --
	(125.53,106.30) --
	(128.72,106.65) --
	(131.92,107.00) --
	(135.11,107.37) --
	(138.31,107.74) --
	(141.50,108.13) --
	(144.70,108.53) --
	(147.89,108.95) --
	(151.09,109.37) --
	(154.28,109.81) --
	(157.48,110.26) --
	(160.67,110.73) --
	(163.87,111.21) --
	(167.06,111.71) --
	(170.26,112.22) --
	(173.45,112.75) --
	(176.65,113.29) --
	(179.84,113.85) --
	(183.04,114.43) --
	(186.23,115.02) --
	(189.43,115.64) --
	(192.63,116.27) --
	(195.82,116.92) --
	(199.02,117.59) --
	(202.21,118.29) --
	(205.41,119.00) --
	(208.60,119.74) --
	(211.80,120.50) --
	(214.99,121.28) --
	(218.19,122.09) --
	(221.38,122.92) --
	(224.58,123.78) --
	(227.77,124.66) --
	(230.97,125.57) --
	(234.16,126.51) --
	(237.36,127.48) --
	(240.55,128.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 52.04,121.72) --
	( 61.62,122.33) --
	( 68.01,123.14) --
	( 77.60,123.74) --
	( 83.99,124.20) --
	( 90.38,124.72) --
	( 96.77,125.57) --
	(103.16,126.12) --
	(109.55,126.90) --
	(115.94,127.66) --
	(122.33,128.41) --
	(128.72,129.09) --
	(135.11,130.08) --
	(141.50,131.15) --
	(147.89,132.04) --
	(154.28,133.08) --
	(160.67,134.03) --
	(167.06,135.25) --
	(173.45,136.42) --
	(179.84,137.84) --
	(186.23,139.20) --
	(192.63,140.95) --
	(199.02,142.36) --
	(205.41,144.25) --
	(211.80,146.27) --
	(218.19,148.11) --
	(224.58,150.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.35,120.03) rectangle ( 53.73,123.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.35,120.03) -- ( 53.73,123.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.35,123.41) -- ( 53.73,120.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.91,122.05) rectangle ( 79.29,125.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.91,122.05) -- ( 79.29,125.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.91,125.43) -- ( 79.29,122.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.08,123.89) rectangle ( 98.46,127.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.08,123.89) -- ( 98.46,127.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.08,127.26) -- ( 98.46,123.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (114.25,125.97) rectangle (117.63,129.34);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (114.25,125.97) -- (117.63,129.34);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (114.25,129.34) -- (117.63,125.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.82,129.46) rectangle (143.19,132.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.82,129.46) -- (143.19,132.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.82,132.84) -- (143.19,129.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.99,132.34) rectangle (162.36,135.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.99,132.34) -- (162.36,135.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.99,135.71) -- (162.36,132.34);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.16,136.15) rectangle (181.53,139.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.16,136.15) -- (181.53,139.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.16,139.52) -- (181.53,136.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.33,140.68) rectangle (200.70,144.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.33,140.68) -- (200.70,144.05);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.33,144.05) -- (200.70,140.68);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.89,148.72) rectangle (226.26,152.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.89,148.72) -- (226.26,152.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.89,152.09) -- (226.26,148.72);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 16.89,119.94) --
	( 20.09,120.09) --
	( 23.28,120.24) --
	( 26.48,120.40) --
	( 29.67,120.56) --
	( 32.87,120.73) --
	( 36.06,120.90) --
	( 39.26,121.08) --
	( 42.45,121.27) --
	( 45.65,121.45) --
	( 48.84,121.65) --
	( 52.04,121.85) --
	( 55.23,122.06) --
	( 58.43,122.27) --
	( 61.62,122.50) --
	( 64.82,122.72) --
	( 68.01,122.96) --
	( 71.21,123.20) --
	( 74.41,123.45) --
	( 77.60,123.71) --
	( 80.80,123.97) --
	( 83.99,124.25) --
	( 87.19,124.53) --
	( 90.38,124.82) --
	( 93.58,125.12) --
	( 96.77,125.43) --
	( 99.97,125.75) --
	(103.16,126.08) --
	(106.36,126.42) --
	(109.55,126.77) --
	(112.75,127.14) --
	(115.94,127.51) --
	(119.14,127.89) --
	(122.33,128.29) --
	(125.53,128.70) --
	(128.72,129.12) --
	(131.92,129.55) --
	(135.11,130.00) --
	(138.31,130.47) --
	(141.50,130.94) --
	(144.70,131.43) --
	(147.89,131.94) --
	(151.09,132.46) --
	(154.28,133.00) --
	(157.48,133.56) --
	(160.67,134.13) --
	(163.87,134.72) --
	(167.06,135.33) --
	(170.26,135.96) --
	(173.45,136.61) --
	(176.65,137.28) --
	(179.84,137.97) --
	(183.04,138.68) --
	(186.23,139.41) --
	(189.43,140.17) --
	(192.63,140.95) --
	(195.82,141.75) --
	(199.02,142.58) --
	(202.21,143.44) --
	(205.41,144.32) --
	(208.60,145.23) --
	(211.80,146.16) --
	(214.99,147.13) --
	(218.19,148.13) --
	(221.38,149.16) --
	(224.58,150.22) --
	(227.77,151.31) --
	(230.97,152.44) --
	(234.16,153.60) --
	(237.36,154.80) --
	(240.55,156.03);
\definecolor[named]{drawColor}{rgb}{0.67,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 48.84,144.23) --
	( 71.21,146.21) --
	( 80.80,146.77) --
	( 87.19,147.67) --
	( 93.58,148.15) --
	( 99.97,148.99) --
	(106.36,150.00) --
	(112.75,150.67) --
	(119.14,151.86) --
	(125.53,152.75) --
	(131.92,153.54) --
	(138.31,154.92) --
	(144.70,156.10) --
	(151.09,157.34) --
	(157.48,158.61) --
	(163.87,160.13) --
	(170.26,161.76) --
	(176.65,163.26) --
	(183.04,164.72) --
	(189.43,166.84) --
	(195.82,168.87) --
	(202.21,170.86) --
	(208.60,173.25) --
	(214.99,175.70) --
	(221.38,178.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.16,142.54) -- ( 50.53,145.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.16,145.91) -- ( 50.53,142.54);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 46.46,144.23) -- ( 51.23,144.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 48.84,141.84) -- ( 48.84,146.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.50,145.98) -- ( 88.87,149.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.50,149.36) -- ( 88.87,145.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.80,147.67) -- ( 89.57,147.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 87.19,145.28) -- ( 87.19,150.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.67,148.31) -- (108.04,151.68);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.67,151.68) -- (108.04,148.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.97,150.00) -- (108.74,150.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (106.36,147.61) -- (106.36,152.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.84,151.07) -- (127.21,154.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.84,154.44) -- (127.21,151.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.14,152.75) -- (127.91,152.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (125.53,150.37) -- (125.53,155.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.01,154.41) -- (146.39,157.79);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.01,157.79) -- (146.39,154.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.31,156.10) -- (147.08,156.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (144.70,153.71) -- (144.70,158.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (162.18,158.44) -- (165.56,161.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (162.18,161.82) -- (165.56,158.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (161.48,160.13) -- (166.26,160.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.87,157.74) -- (163.87,162.51);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.35,163.04) -- (184.73,166.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.35,166.41) -- (184.73,163.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.65,164.72) -- (185.43,164.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.04,162.34) -- (183.04,167.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.52,169.17) -- (203.90,172.54);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.52,172.54) -- (203.90,169.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.82,170.86) -- (204.60,170.86);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.21,168.47) -- (202.21,173.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (219.69,176.58) -- (223.07,179.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (219.69,179.96) -- (223.07,176.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (219.00,178.27) -- (223.77,178.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (221.38,175.88) -- (221.38,180.66);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 16.89,142.20) --
	( 20.09,142.37) --
	( 23.28,142.55) --
	( 26.48,142.74) --
	( 29.67,142.93) --
	( 32.87,143.12) --
	( 36.06,143.32) --
	( 39.26,143.53) --
	( 42.45,143.75) --
	( 45.65,143.97) --
	( 48.84,144.20) --
	( 52.04,144.44) --
	( 55.23,144.69) --
	( 58.43,144.94) --
	( 61.62,145.20) --
	( 64.82,145.47) --
	( 68.01,145.75) --
	( 71.21,146.04) --
	( 74.41,146.34) --
	( 77.60,146.64) --
	( 80.80,146.96) --
	( 83.99,147.29) --
	( 87.19,147.63) --
	( 90.38,147.98) --
	( 93.58,148.34) --
	( 96.77,148.71) --
	( 99.97,149.10) --
	(103.16,149.49) --
	(106.36,149.91) --
	(109.55,150.33) --
	(112.75,150.77) --
	(115.94,151.22) --
	(119.14,151.69) --
	(122.33,152.17) --
	(125.53,152.67) --
	(128.72,153.18) --
	(131.92,153.71) --
	(135.11,154.26) --
	(138.31,154.83) --
	(141.50,155.41) --
	(144.70,156.02) --
	(147.89,156.64) --
	(151.09,157.29) --
	(154.28,157.95) --
	(157.48,158.64) --
	(160.67,159.35) --
	(163.87,160.08) --
	(167.06,160.84) --
	(170.26,161.62) --
	(173.45,162.43) --
	(176.65,163.26) --
	(179.84,164.12) --
	(183.04,165.01) --
	(186.23,165.93) --
	(189.43,166.88) --
	(192.63,167.86) --
	(195.82,168.87) --
	(199.02,169.92) --
	(202.21,170.99) --
	(205.41,172.11) --
	(208.60,173.26) --
	(211.80,174.45) --
	(214.99,175.67) --
	(218.19,176.94) --
	(221.38,178.25) --
	(224.58,179.60) --
	(227.77,180.99) --
	(230.97,182.43) --
	(234.16,183.92) --
	(237.36,185.46) --
	(240.55,187.05);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.67}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 52.04,165.08) --
	( 77.60,167.56) --
	( 90.38,168.82) --
	( 96.77,169.68) --
	(103.16,171.04) --
	(109.55,171.44) --
	(115.94,172.90) --
	(122.33,174.24) --
	(128.72,174.81) --
	(135.11,175.96) --
	(141.50,177.56) --
	(147.89,178.82) --
	(154.28,180.31) --
	(160.67,182.08) --
	(167.06,184.09) --
	(173.45,186.13) --
	(179.84,187.94) --
	(186.23,190.33) --
	(192.63,192.25) --
	(199.02,194.62) --
	(205.41,197.44) --
	(211.80,200.68) --
	(218.19,203.61) --
	(224.58,206.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.65,165.08) -- ( 54.43,165.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 52.04,162.69) -- ( 52.04,167.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.65,165.08) --
	( 52.04,167.47) --
	( 54.43,165.08) --
	( 52.04,162.69) --
	( 49.65,165.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 87.99,168.82) -- ( 92.77,168.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 90.38,166.44) -- ( 90.38,171.21);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 87.99,168.82) --
	( 90.38,171.21) --
	( 92.77,168.82) --
	( 90.38,166.44) --
	( 87.99,168.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (107.17,171.44) -- (111.94,171.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (109.55,169.06) -- (109.55,173.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (107.17,171.44) --
	(109.55,173.83) --
	(111.94,171.44) --
	(109.55,169.06) --
	(107.17,171.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.34,174.81) -- (131.11,174.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.72,172.43) -- (128.72,177.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.34,174.81) --
	(128.72,177.20) --
	(131.11,174.81) --
	(128.72,172.43) --
	(126.34,174.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (145.51,178.82) -- (150.28,178.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.89,176.43) -- (147.89,181.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (145.51,178.82) --
	(147.89,181.20) --
	(150.28,178.82) --
	(147.89,176.43) --
	(145.51,178.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (164.68,184.09) -- (169.45,184.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (167.06,181.70) -- (167.06,186.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (164.68,184.09) --
	(167.06,186.48) --
	(169.45,184.09) --
	(167.06,181.70) --
	(164.68,184.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.85,190.33) -- (188.62,190.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (186.23,187.94) -- (186.23,192.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.85,190.33) --
	(186.23,192.71) --
	(188.62,190.33) --
	(186.23,187.94) --
	(183.85,190.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.02,197.44) -- (207.79,197.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (205.41,195.06) -- (205.41,199.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.02,197.44) --
	(205.41,199.83) --
	(207.79,197.44) --
	(205.41,195.06) --
	(203.02,197.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.19,206.87) -- (226.96,206.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58,204.48) -- (224.58,209.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.19,206.87) --
	(224.58,209.26) --
	(226.96,206.87) --
	(224.58,204.48) --
	(222.19,206.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 16.89,162.70) --
	( 20.09,162.89) --
	( 23.28,163.08) --
	( 26.48,163.28) --
	( 29.67,163.48) --
	( 32.87,163.69) --
	( 36.06,163.91) --
	( 39.26,164.14) --
	( 42.45,164.37) --
	( 45.65,164.61) --
	( 48.84,164.86) --
	( 52.04,165.12) --
	( 55.23,165.39) --
	( 58.43,165.67) --
	( 61.62,165.96) --
	( 64.82,166.26) --
	( 68.01,166.57) --
	( 71.21,166.89) --
	( 74.41,167.22) --
	( 77.60,167.56) --
	( 80.80,167.91) --
	( 83.99,168.28) --
	( 87.19,168.66) --
	( 90.38,169.05) --
	( 93.58,169.46) --
	( 96.77,169.88) --
	( 99.97,170.32) --
	(103.16,170.77) --
	(106.36,171.23) --
	(109.55,171.72) --
	(112.75,172.22) --
	(115.94,172.74) --
	(119.14,173.27) --
	(122.33,173.83) --
	(125.53,174.40) --
	(128.72,174.99) --
	(131.92,175.61) --
	(135.11,176.25) --
	(138.31,176.91) --
	(141.50,177.59) --
	(144.70,178.29) --
	(147.89,179.02) --
	(151.09,179.78) --
	(154.28,180.56) --
	(157.48,181.37) --
	(160.67,182.21) --
	(163.87,183.08) --
	(167.06,183.98) --
	(170.26,184.91) --
	(173.45,185.87) --
	(176.65,186.87) --
	(179.84,187.90) --
	(183.04,188.97) --
	(186.23,190.07) --
	(189.43,191.22) --
	(192.63,192.40) --
	(195.82,193.63) --
	(199.02,194.90) --
	(202.21,196.21) --
	(205.41,197.57) --
	(208.60,198.97) --
	(211.80,200.43) --
	(214.99,201.94) --
	(218.19,203.50) --
	(221.38,205.11) --
	(224.58,206.78) --
	(227.77,208.51) --
	(230.97,210.30) --
	(234.16,212.16) --
	(237.36,214.07) --
	(240.55,216.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,234.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (128.72,  6.75) {temperature ($^\circ$C)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,234.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 25.20) -- (224.58, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 25.20) -- ( 32.87, 27.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.82, 25.20) -- ( 64.82, 27.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.77, 25.20) -- ( 96.77, 27.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.72, 25.20) -- (128.72, 27.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.67, 25.20) -- (160.67, 27.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.63, 25.20) -- (192.63, 27.27);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58, 25.20) -- (224.58, 27.27);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 32.87, 15.97) {25};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 64.82, 15.97) {35};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 96.77, 15.97) {45};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (128.72, 15.97) {55};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (160.67, 15.97) {65};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (192.63, 15.97) {75};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (224.58, 15.97) {85};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,234.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,128.69) {power (W)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,234.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- ( 25.20,232.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 30.58) -- ( 27.27, 30.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 41.99) -- ( 27.27, 41.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 53.40) -- ( 27.27, 53.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 64.81) -- ( 27.27, 64.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 76.21) -- ( 27.27, 76.21);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 87.62) -- ( 27.27, 87.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 99.03) -- ( 27.27, 99.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,110.44) -- ( 27.27,110.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,121.84) -- ( 27.27,121.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,133.25) -- ( 27.27,133.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,144.66) -- ( 27.27,144.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,156.07) -- ( 27.27,156.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,167.47) -- ( 27.27,167.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,178.88) -- ( 27.27,178.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,190.29) -- ( 27.27,190.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,201.70) -- ( 27.27,201.70);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,213.10) -- ( 27.27,213.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,224.51) -- ( 27.27,224.51);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 30.58) {1.25};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 53.40) {1.75};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 76.21) {2.25};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 99.03) {2.75};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,121.84) {3.25};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,144.66) {3.75};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,167.47) {4.25};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,190.29) {4.75};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,213.10) {5.25};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87,232.18) -- (224.58,232.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87,232.18) -- ( 32.87,230.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.82,232.18) -- ( 64.82,230.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.77,232.18) -- ( 96.77,230.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.72,232.18) -- (128.72,230.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.67,232.18) -- (160.67,230.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.63,232.18) -- (192.63,230.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58,232.18) -- (224.58,230.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 25.20) -- (232.24,232.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 30.58) -- (230.18, 30.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 41.99) -- (230.18, 41.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 53.40) -- (230.18, 53.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 64.81) -- (230.18, 64.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 76.21) -- (230.18, 76.21);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 87.62) -- (230.18, 87.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 99.03) -- (230.18, 99.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,110.44) -- (230.18,110.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,121.84) -- (230.18,121.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,133.25) -- (230.18,133.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,144.66) -- (230.18,144.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,156.07) -- (230.18,156.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,167.47) -- (230.18,167.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,178.88) -- (230.18,178.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,190.29) -- (230.18,190.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,201.70) -- (230.18,201.70);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,213.10) -- (230.18,213.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,224.51) -- (230.18,224.51);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(232.24, 25.20) --
	(232.24,232.18) --
	( 25.20,232.18) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (232.24,232.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,232.18) rectangle (124.14,187.18);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.22,214.18) -- ( 40.72,214.18);
\definecolor[named]{drawColor}{rgb}{1.00,0.67,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.22,205.18) -- ( 40.72,205.18);
\definecolor[named]{drawColor}{rgb}{0.67,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.22,196.18) -- ( 40.72,196.18);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.08,214.18) -- ( 72.58,214.18);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.67}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.08,205.18) -- ( 72.58,205.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.67,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.08,196.18) -- ( 72.58,196.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 90.94,214.18) -- (104.44,214.18);
\definecolor[named]{drawColor}{rgb}{0.67,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 90.94,205.18) -- (104.44,205.18);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.67}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 90.94,196.18) -- (104.44,196.18);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.98,214.18) circle (  1.69);
\definecolor[named]{drawColor}{rgb}{1.00,0.67,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.98,207.80) --
	( 36.25,203.87) --
	( 31.70,203.87) --
	( 33.98,207.80);
\definecolor[named]{drawColor}{rgb}{0.67,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.59,196.18) -- ( 36.36,196.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.98,193.79) -- ( 33.98,198.56);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.14,212.49) -- ( 67.52,215.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.14,215.87) -- ( 67.52,212.49);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.67}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.44,205.18) --
	( 65.83,207.56) --
	( 68.22,205.18) --
	( 65.83,202.79) --
	( 63.44,205.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.67,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 65.83,193.55) --
	( 68.10,197.49) --
	( 63.56,197.49) --
	( 65.83,193.55);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.00,212.49) rectangle ( 99.37,215.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.00,212.49) -- ( 99.37,215.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.00,215.87) -- ( 99.37,212.49);
\definecolor[named]{drawColor}{rgb}{0.67,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.00,203.49) -- ( 99.37,206.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.00,206.87) -- ( 99.37,203.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.30,205.18) -- (100.07,205.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.69,202.79) -- ( 97.69,207.56);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.67}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.30,196.18) -- (100.07,196.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.69,193.79) -- ( 97.69,198.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 95.30,196.18) --
	( 97.69,198.56) --
	(100.07,196.18) --
	( 97.69,193.79) --
	( 95.30,196.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 74.67,223.18) {frequency (GHz)};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.47,211.59) {0.8};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.47,202.59) {0.9};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.47,193.59) {1};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 79.33,211.59) {1.1};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 79.33,202.59) {1.2};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 79.33,193.59) {1.3};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (111.19,211.59) {1.4};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (111.19,202.59) {1.5};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (111.19,193.59) {1.6};
\end{scope}
\end{tikzpicture}


==> a7-pr3.tex <==
% Created by tikzDevice version 0.6.2 on 2014-02-24 17:55:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (252.94,162.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,162.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80, 92.55) {0};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (232.24,159.91);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 34.11) --
	( 39.26, 34.11) --
	( 45.65, 34.40) --
	( 52.04, 34.40) --
	( 58.43, 34.69) --
	( 64.82, 34.69) --
	( 71.21, 34.75) --
	( 77.60, 35.04) --
	( 83.99, 35.04) --
	( 90.38, 35.33) --
	( 96.77, 35.33) --
	(103.16, 35.33) --
	(109.55, 35.61) --
	(115.94, 35.90) --
	(122.33, 35.90) --
	(128.72, 36.19) --
	(135.11, 36.48) --
	(141.50, 36.51) --
	(147.89, 37.09) --
	(154.28, 37.09) --
	(160.67, 37.38) --
	(167.06, 37.67) --
	(173.45, 37.96) --
	(179.84, 38.28) --
	(186.23, 38.57) --
	(192.63, 39.15) --
	(199.02, 39.44) --
	(205.41, 40.02) --
	(211.80, 40.31) --
	(218.19, 40.89) --
	(224.58, 41.47);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 34.11) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 52.04, 34.40) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.60, 35.04) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.16, 35.33) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.72, 36.19) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.89, 37.09) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.45, 37.96) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.02, 39.44) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58, 41.47) circle (  1.69);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 16.89, 33.99) --
	( 20.09, 34.03) --
	( 23.28, 34.06) --
	( 26.48, 34.10) --
	( 29.67, 34.14) --
	( 32.87, 34.18) --
	( 36.06, 34.22) --
	( 39.26, 34.27) --
	( 42.45, 34.31) --
	( 45.65, 34.36) --
	( 48.84, 34.40) --
	( 52.04, 34.45) --
	( 55.23, 34.50) --
	( 58.43, 34.55) --
	( 61.62, 34.61) --
	( 64.82, 34.66) --
	( 68.01, 34.72) --
	( 71.21, 34.78) --
	( 74.41, 34.84) --
	( 77.60, 34.90) --
	( 80.80, 34.96) --
	( 83.99, 35.03) --
	( 87.19, 35.10) --
	( 90.38, 35.17) --
	( 93.58, 35.24) --
	( 96.77, 35.32) --
	( 99.97, 35.40) --
	(103.16, 35.48) --
	(106.36, 35.56) --
	(109.55, 35.64) --
	(112.75, 35.73) --
	(115.94, 35.82) --
	(119.14, 35.91) --
	(122.33, 36.01) --
	(125.53, 36.11) --
	(128.72, 36.21) --
	(131.92, 36.32) --
	(135.11, 36.43) --
	(138.31, 36.54) --
	(141.50, 36.66) --
	(144.70, 36.77) --
	(147.89, 36.90) --
	(151.09, 37.03) --
	(154.28, 37.16) --
	(157.48, 37.29) --
	(160.67, 37.43) --
	(163.87, 37.58) --
	(167.06, 37.72) --
	(170.26, 37.88) --
	(173.45, 38.04) --
	(176.65, 38.20) --
	(179.84, 38.37) --
	(183.04, 38.54) --
	(186.23, 38.72) --
	(189.43, 38.90) --
	(192.63, 39.09) --
	(195.82, 39.29) --
	(199.02, 39.49) --
	(202.21, 39.70) --
	(205.41, 39.92) --
	(208.60, 40.14) --
	(211.80, 40.37) --
	(214.99, 40.61) --
	(218.19, 40.85) --
	(221.38, 41.10) --
	(224.58, 41.36) --
	(227.77, 41.63) --
	(230.97, 41.90) --
	(234.16, 42.19) --
	(237.36, 42.48) --
	(240.55, 42.79);
\definecolor[named]{drawColor}{rgb}{0.80,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 39.88) --
	( 39.26, 39.88) --
	( 45.65, 39.88) --
	( 52.04, 39.88) --
	( 58.43, 40.17) --
	( 64.82, 40.24) --
	( 71.21, 40.53) --
	( 77.60, 40.53) --
	( 83.99, 40.82) --
	( 90.38, 40.82) --
	( 96.77, 40.82) --
	(103.16, 41.11) --
	(109.55, 41.40) --
	(115.94, 41.40) --
	(122.33, 41.69) --
	(128.72, 41.83) --
	(135.11, 42.01) --
	(141.50, 42.30) --
	(147.89, 42.59) --
	(154.28, 42.88) --
	(160.67, 42.88) --
	(167.06, 43.46) --
	(173.45, 43.46) --
	(179.84, 44.04) --
	(186.23, 44.37) --
	(192.63, 44.66) --
	(199.02, 44.95) --
	(205.41, 45.53) --
	(211.80, 45.82) --
	(218.19, 46.39) --
	(224.58, 46.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 42.51) --
	( 35.14, 38.57) --
	( 30.60, 38.57) --
	( 32.87, 42.51);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 52.04, 42.51) --
	( 54.31, 38.57) --
	( 49.77, 38.57) --
	( 52.04, 42.51);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.60, 43.15) --
	( 79.87, 39.22) --
	( 75.33, 39.22) --
	( 77.60, 43.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.16, 43.73) --
	(105.43, 39.80) --
	(100.89, 39.80) --
	(103.16, 43.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.72, 44.46) --
	(131.00, 40.52) --
	(126.45, 40.52) --
	(128.72, 44.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.89, 45.22) --
	(150.17, 41.28) --
	(145.62, 41.28) --
	(147.89, 45.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.45, 46.08) --
	(175.73, 42.15) --
	(171.18, 42.15) --
	(173.45, 46.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.02, 47.57) --
	(201.29, 43.63) --
	(196.74, 43.63) --
	(199.02, 47.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58, 49.60) --
	(226.85, 45.66) --
	(222.30, 45.66) --
	(224.58, 49.60);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 16.89, 39.62) --
	( 20.09, 39.66) --
	( 23.28, 39.69) --
	( 26.48, 39.73) --
	( 29.67, 39.77) --
	( 32.87, 39.81) --
	( 36.06, 39.85) --
	( 39.26, 39.90) --
	( 42.45, 39.94) --
	( 45.65, 39.99) --
	( 48.84, 40.03) --
	( 52.04, 40.08) --
	( 55.23, 40.13) --
	( 58.43, 40.18) --
	( 61.62, 40.24) --
	( 64.82, 40.29) --
	( 68.01, 40.35) --
	( 71.21, 40.41) --
	( 74.41, 40.47) --
	( 77.60, 40.53) --
	( 80.80, 40.59) --
	( 83.99, 40.66) --
	( 87.19, 40.73) --
	( 90.38, 40.80) --
	( 93.58, 40.87) --
	( 96.77, 40.95) --
	( 99.97, 41.02) --
	(103.16, 41.10) --
	(106.36, 41.18) --
	(109.55, 41.27) --
	(112.75, 41.36) --
	(115.94, 41.45) --
	(119.14, 41.54) --
	(122.33, 41.64) --
	(125.53, 41.74) --
	(128.72, 41.84) --
	(131.92, 41.94) --
	(135.11, 42.05) --
	(138.31, 42.16) --
	(141.50, 42.28) --
	(144.70, 42.40) --
	(147.89, 42.52) --
	(151.09, 42.65) --
	(154.28, 42.78) --
	(157.48, 42.91) --
	(160.67, 43.05) --
	(163.87, 43.19) --
	(167.06, 43.34) --
	(170.26, 43.50) --
	(173.45, 43.65) --
	(176.65, 43.81) --
	(179.84, 43.98) --
	(183.04, 44.15) --
	(186.23, 44.33) --
	(189.43, 44.52) --
	(192.63, 44.71) --
	(195.82, 44.90) --
	(199.02, 45.10) --
	(202.21, 45.31) --
	(205.41, 45.52) --
	(208.60, 45.74) --
	(211.80, 45.97) --
	(214.99, 46.21) --
	(218.19, 46.45) --
	(221.38, 46.70) --
	(224.58, 46.96) --
	(227.77, 47.22) --
	(230.97, 47.50) --
	(234.16, 47.78) --
	(237.36, 48.07) --
	(240.55, 48.37);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.40}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 53.69) --
	( 39.26, 53.69) --
	( 45.65, 53.99) --
	( 52.04, 53.99) --
	( 58.43, 54.29) --
	( 64.82, 54.29) --
	( 71.21, 54.29) --
	( 77.60, 54.59) --
	( 83.99, 54.59) --
	( 90.38, 54.88) --
	( 96.77, 55.18) --
	(103.16, 55.18) --
	(109.55, 55.48) --
	(115.94, 55.48) --
	(122.33, 55.77) --
	(128.72, 56.07) --
	(135.11, 56.17) --
	(141.50, 56.67) --
	(147.89, 56.76) --
	(154.28, 57.06) --
	(160.67, 57.36) --
	(167.06, 57.66) --
	(173.45, 58.25) --
	(179.84, 58.55) --
	(186.23, 58.85) --
	(192.63, 59.44) --
	(199.02, 59.74) --
	(205.41, 60.34) --
	(211.80, 60.63) --
	(218.19, 61.23) --
	(224.58, 62.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 30.48, 53.69) -- ( 35.25, 53.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 51.31) -- ( 32.87, 56.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.65, 53.99) -- ( 54.43, 53.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 52.04, 51.61) -- ( 52.04, 56.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.21, 54.59) -- ( 79.99, 54.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.60, 52.20) -- ( 77.60, 56.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.77, 55.18) -- (105.55, 55.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.16, 52.79) -- (103.16, 57.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.34, 56.07) -- (131.11, 56.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.72, 53.69) -- (128.72, 58.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (145.51, 56.76) -- (150.28, 56.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.89, 54.38) -- (147.89, 59.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (171.07, 58.25) -- (175.84, 58.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.45, 55.87) -- (173.45, 60.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.63, 59.74) -- (201.40, 59.74);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.02, 57.35) -- (199.02, 62.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.19, 62.18) -- (226.96, 62.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58, 59.79) -- (224.58, 64.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 16.89, 53.57) --
	( 20.09, 53.61) --
	( 23.28, 53.65) --
	( 26.48, 53.69) --
	( 29.67, 53.73) --
	( 32.87, 53.77) --
	( 36.06, 53.82) --
	( 39.26, 53.87) --
	( 42.45, 53.92) --
	( 45.65, 53.97) --
	( 48.84, 54.02) --
	( 52.04, 54.07) --
	( 55.23, 54.13) --
	( 58.43, 54.18) --
	( 61.62, 54.24) --
	( 64.82, 54.30) --
	( 68.01, 54.37) --
	( 71.21, 54.43) --
	( 74.41, 54.50) --
	( 77.60, 54.57) --
	( 80.80, 54.64) --
	( 83.99, 54.71) --
	( 87.19, 54.79) --
	( 90.38, 54.87) --
	( 93.58, 54.95) --
	( 96.77, 55.03) --
	( 99.97, 55.12) --
	(103.16, 55.21) --
	(106.36, 55.30) --
	(109.55, 55.40) --
	(112.75, 55.49) --
	(115.94, 55.60) --
	(119.14, 55.70) --
	(122.33, 55.81) --
	(125.53, 55.92) --
	(128.72, 56.04) --
	(131.92, 56.16) --
	(135.11, 56.28) --
	(138.31, 56.41) --
	(141.50, 56.54) --
	(144.70, 56.68) --
	(147.89, 56.82) --
	(151.09, 56.96) --
	(154.28, 57.11) --
	(157.48, 57.27) --
	(160.67, 57.43) --
	(163.87, 57.59) --
	(167.06, 57.76) --
	(170.26, 57.94) --
	(173.45, 58.12) --
	(176.65, 58.31) --
	(179.84, 58.50) --
	(183.04, 58.70) --
	(186.23, 58.91) --
	(189.43, 59.12) --
	(192.63, 59.34) --
	(195.82, 59.57) --
	(199.02, 59.80) --
	(202.21, 60.05) --
	(205.41, 60.30) --
	(208.60, 60.56) --
	(211.80, 60.82) --
	(214.99, 61.10) --
	(218.19, 61.39) --
	(221.38, 61.68) --
	(224.58, 61.99) --
	(227.77, 62.30) --
	(230.97, 62.62) --
	(234.16, 62.96) --
	(237.36, 63.31) --
	(240.55, 63.66);
\definecolor[named]{drawColor}{rgb}{0.00,0.40,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 82.02) --
	( 39.26, 82.02) --
	( 45.65, 82.35) --
	( 52.04, 82.35) --
	( 58.43, 82.68) --
	( 64.82, 82.68) --
	( 71.21, 83.01) --
	( 77.60, 83.01) --
	( 83.99, 83.34) --
	( 90.38, 83.67) --
	( 96.77, 84.00) --
	(103.16, 84.33) --
	(109.55, 84.33) --
	(115.94, 84.67) --
	(122.33, 85.00) --
	(128.72, 85.33) --
	(135.11, 85.99) --
	(141.50, 86.32) --
	(147.89, 86.65) --
	(154.28, 86.98) --
	(160.67, 87.64) --
	(167.06, 87.97) --
	(173.45, 88.67) --
	(179.84, 89.29) --
	(186.23, 89.95) --
	(192.63, 90.69) --
	(199.02, 91.35) --
	(205.41, 92.01) --
	(211.80, 92.67) --
	(218.19, 93.67) --
	(224.58, 94.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.18, 80.33) -- ( 34.56, 83.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.18, 83.71) -- ( 34.56, 80.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.35, 80.66) -- ( 53.73, 84.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.35, 84.04) -- ( 53.73, 80.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.91, 81.33) -- ( 79.29, 84.70);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.91, 84.70) -- ( 79.29, 81.33);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.47, 82.65) -- (104.85, 86.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.47, 86.02) -- (104.85, 82.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (127.03, 83.64) -- (130.41, 87.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (127.03, 87.01) -- (130.41, 83.64);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (146.21, 84.96) -- (149.58, 88.34);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (146.21, 88.34) -- (149.58, 84.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (171.77, 86.98) -- (175.14, 90.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (171.77, 90.36) -- (175.14, 86.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.33, 89.66) -- (200.70, 93.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.33, 93.04) -- (200.70, 89.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.89, 92.64) -- (226.26, 96.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.89, 96.01) -- (226.26, 92.64);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 16.89, 81.63) --
	( 20.09, 81.69) --
	( 23.28, 81.75) --
	( 26.48, 81.81) --
	( 29.67, 81.88) --
	( 32.87, 81.95) --
	( 36.06, 82.02) --
	( 39.26, 82.10) --
	( 42.45, 82.17) --
	( 45.65, 82.25) --
	( 48.84, 82.33) --
	( 52.04, 82.42) --
	( 55.23, 82.50) --
	( 58.43, 82.59) --
	( 61.62, 82.68) --
	( 64.82, 82.78) --
	( 68.01, 82.88) --
	( 71.21, 82.98) --
	( 74.41, 83.08) --
	( 77.60, 83.19) --
	( 80.80, 83.30) --
	( 83.99, 83.42) --
	( 87.19, 83.54) --
	( 90.38, 83.66) --
	( 93.58, 83.79) --
	( 96.77, 83.92) --
	( 99.97, 84.05) --
	(103.16, 84.19) --
	(106.36, 84.33) --
	(109.55, 84.48) --
	(112.75, 84.63) --
	(115.94, 84.79) --
	(119.14, 84.95) --
	(122.33, 85.12) --
	(125.53, 85.29) --
	(128.72, 85.47) --
	(131.92, 85.66) --
	(135.11, 85.85) --
	(138.31, 86.04) --
	(141.50, 86.25) --
	(144.70, 86.46) --
	(147.89, 86.67) --
	(151.09, 86.89) --
	(154.28, 87.12) --
	(157.48, 87.36) --
	(160.67, 87.61) --
	(163.87, 87.86) --
	(167.06, 88.12) --
	(170.26, 88.39) --
	(173.45, 88.67) --
	(176.65, 88.95) --
	(179.84, 89.25) --
	(183.04, 89.56) --
	(186.23, 89.87) --
	(189.43, 90.20) --
	(192.63, 90.53) --
	(195.82, 90.88) --
	(199.02, 91.24) --
	(202.21, 91.61) --
	(205.41, 91.99) --
	(208.60, 92.38) --
	(211.80, 92.79) --
	(214.99, 93.20) --
	(218.19, 93.64) --
	(221.38, 94.08) --
	(224.58, 94.54) --
	(227.77, 95.02) --
	(230.97, 95.51) --
	(234.16, 96.01) --
	(237.36, 96.54) --
	(240.55, 97.08);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87,113.37) --
	( 39.26,113.72) --
	( 45.65,113.72) --
	( 52.04,114.08) --
	( 58.43,114.43) --
	( 64.82,114.79) --
	( 71.21,115.14) --
	( 77.60,115.50) --
	( 83.99,115.50) --
	( 90.38,115.85) --
	( 96.77,116.56) --
	(103.16,116.56) --
	(109.55,117.27) --
	(115.94,117.81) --
	(122.33,118.16) --
	(128.72,118.52) --
	(135.11,118.88) --
	(141.50,119.59) --
	(147.89,120.30) --
	(154.28,120.65) --
	(160.67,121.37) --
	(167.06,122.08) --
	(173.45,123.14) --
	(179.84,123.14) --
	(186.23,124.57) --
	(192.63,125.46) --
	(199.02,126.17) --
	(205.41,127.06) --
	(211.80,128.13) --
	(218.19,129.19) --
	(224.58,130.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 30.48,113.37) --
	( 32.87,115.75) --
	( 35.25,113.37) --
	( 32.87,110.98) --
	( 30.48,113.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.65,114.08) --
	( 52.04,116.46) --
	( 54.43,114.08) --
	( 52.04,111.69) --
	( 49.65,114.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.21,115.50) --
	( 77.60,117.88) --
	( 79.99,115.50) --
	( 77.60,113.11) --
	( 75.21,115.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.77,116.56) --
	(103.16,118.95) --
	(105.55,116.56) --
	(103.16,114.18) --
	(100.77,116.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.34,118.52) --
	(128.72,120.91) --
	(131.11,118.52) --
	(128.72,116.13) --
	(126.34,118.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (145.51,120.30) --
	(147.89,122.69) --
	(150.28,120.30) --
	(147.89,117.91) --
	(145.51,120.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (171.07,123.14) --
	(173.45,125.53) --
	(175.84,123.14) --
	(173.45,120.76) --
	(171.07,123.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.63,126.17) --
	(199.02,128.56) --
	(201.40,126.17) --
	(199.02,123.78) --
	(196.63,126.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (222.19,130.26) --
	(224.58,132.65) --
	(226.96,130.26) --
	(224.58,127.87) --
	(222.19,130.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 16.89,112.91) --
	( 20.09,113.01) --
	( 23.28,113.11) --
	( 26.48,113.22) --
	( 29.67,113.32) --
	( 32.87,113.43) --
	( 36.06,113.54) --
	( 39.26,113.66) --
	( 42.45,113.78) --
	( 45.65,113.90) --
	( 48.84,114.03) --
	( 52.04,114.15) --
	( 55.23,114.29) --
	( 58.43,114.42) --
	( 61.62,114.56) --
	( 64.82,114.71) --
	( 68.01,114.85) --
	( 71.21,115.00) --
	( 74.41,115.16) --
	( 77.60,115.32) --
	( 80.80,115.48) --
	( 83.99,115.65) --
	( 87.19,115.83) --
	( 90.38,116.00) --
	( 93.58,116.19) --
	( 96.77,116.38) --
	( 99.97,116.57) --
	(103.16,116.77) --
	(106.36,116.97) --
	(109.55,117.18) --
	(112.75,117.40) --
	(115.94,117.62) --
	(119.14,117.85) --
	(122.33,118.08) --
	(125.53,118.32) --
	(128.72,118.57) --
	(131.92,118.82) --
	(135.11,119.08) --
	(138.31,119.35) --
	(141.50,119.62) --
	(144.70,119.91) --
	(147.89,120.20) --
	(151.09,120.50) --
	(154.28,120.80) --
	(157.48,121.12) --
	(160.67,121.44) --
	(163.87,121.77) --
	(167.06,122.12) --
	(170.26,122.47) --
	(173.45,122.83) --
	(176.65,123.20) --
	(179.84,123.58) --
	(183.04,123.97) --
	(186.23,124.37) --
	(189.43,124.79) --
	(192.63,125.21) --
	(195.82,125.65) --
	(199.02,126.09) --
	(202.21,126.55) --
	(205.41,127.03) --
	(208.60,127.51) --
	(211.80,128.01) --
	(214.99,128.53) --
	(218.19,129.05) --
	(221.38,129.60) --
	(224.58,130.15) --
	(227.77,130.72) --
	(230.97,131.31) --
	(234.16,131.92) --
	(237.36,132.54) --
	(240.55,133.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,162.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (128.72,  6.75) {temperature ($^\circ$C)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,162.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 25.20) -- (224.58, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 25.20) -- ( 32.87, 26.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.82, 25.20) -- ( 64.82, 26.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.77, 25.20) -- ( 96.77, 26.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.72, 25.20) -- (128.72, 26.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.67, 25.20) -- (160.67, 26.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.63, 25.20) -- (192.63, 26.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58, 25.20) -- (224.58, 26.55);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 32.87, 15.97) {25};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 64.82, 15.97) {35};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 96.77, 15.97) {45};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (128.72, 15.97) {55};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (160.67, 15.97) {65};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (192.63, 15.97) {75};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (224.58, 15.97) {85};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,162.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 92.55) {power (W)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,162.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- ( 25.20,159.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 33.02) -- ( 26.55, 33.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 47.20) -- ( 26.55, 47.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 61.37) -- ( 26.55, 61.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 75.55) -- ( 26.55, 75.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 89.72) -- ( 26.55, 89.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,103.89) -- ( 26.55,103.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,118.07) -- ( 26.55,118.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,132.24) -- ( 26.55,132.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,146.41) -- ( 26.55,146.41);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 33.02) {0.1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 61.37) {0.2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 89.72) {0.3};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,118.07) {0.4};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,146.41) {0.5};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87,159.91) -- (224.58,159.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87,159.91) -- ( 32.87,158.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.82,159.91) -- ( 64.82,158.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.77,159.91) -- ( 96.77,158.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.72,159.91) -- (128.72,158.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.67,159.91) -- (160.67,158.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.63,159.91) -- (192.63,158.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58,159.91) -- (224.58,158.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 25.20) -- (232.24,159.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 33.02) -- (230.90, 33.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 47.20) -- (230.90, 47.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 61.37) -- (230.90, 61.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 75.55) -- (230.90, 75.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 89.72) -- (230.90, 89.72);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,103.89) -- (230.90,103.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,118.07) -- (230.90,118.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,132.24) -- (230.90,132.24);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,146.41) -- (230.90,146.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(232.24, 25.20) --
	(232.24,159.91) --
	( 25.20,159.91) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (232.24,159.91);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,159.91) rectangle (135.39,123.91);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.22,141.91) -- ( 40.72,141.91);
\definecolor[named]{drawColor}{rgb}{0.80,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.22,132.91) -- ( 40.72,132.91);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.40}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 62.83,141.91) -- ( 76.33,141.91);
\definecolor[named]{drawColor}{rgb}{0.00,0.40,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 62.83,132.91) -- ( 76.33,132.91);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 98.44,141.91) -- (111.94,141.91);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.98,141.91) circle (  1.69);
\definecolor[named]{drawColor}{rgb}{0.80,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.98,135.53) --
	( 36.25,131.60) --
	( 31.70,131.60) --
	( 33.98,135.53);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.40}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.19,141.91) -- ( 71.97,141.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.58,139.52) -- ( 69.58,144.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.40,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.89,131.22) -- ( 71.27,134.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.89,134.59) -- ( 71.27,131.22);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.80,141.91) --
	(105.19,144.29) --
	(107.57,141.91) --
	(105.19,139.52) --
	(102.80,141.91);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 80.30,150.91) {frequency (GHz)};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.47,139.32) {0.25};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.47,130.32) {0.3};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 83.08,139.32) {0.4};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 83.08,130.32) {0.5};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (118.69,139.32) {0.6};
\end{scope}
\end{tikzpicture}


==> bending.tex <==
% Created by tikzDevice version 0.6.2 on 2014-02-24 18:04:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80, 83.52) {1};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (232.24,141.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (  0.00, 80.61) --
	(  1.83, 81.68) --
	(  4.49, 83.12) --
	(  7.28, 84.52) --
	( 10.16, 85.88) --
	( 13.13, 87.21) --
	( 16.16, 88.50) --
	( 19.25, 89.75) --
	( 22.38, 90.98) --
	( 25.53, 92.17) --
	( 28.71, 93.32) --
	( 31.89, 94.45) --
	( 35.08, 95.55) --
	( 38.27, 96.61) --
	( 41.44, 97.65) --
	( 44.61, 98.66) --
	( 47.75, 99.64) --
	( 50.88,100.60) --
	( 53.98,101.53) --
	( 57.06,102.44) --
	( 60.11,103.32) --
	( 63.13,104.17) --
	( 66.11,105.01) --
	( 69.07,105.82) --
	( 71.99,106.61) --
	( 74.88,107.38) --
	( 77.73,108.13) --
	( 80.55,108.86) --
	( 83.33,109.57) --
	( 86.08,110.26) --
	( 88.79,110.93) --
	( 91.47,111.58) --
	( 94.11,112.22) --
	( 96.72,112.84) --
	( 99.29,113.44) --
	(101.83,114.02) --
	(104.33,114.59) --
	(106.80,115.15) --
	(109.24,115.69) --
	(111.64,116.22) --
	(114.01,116.73) --
	(116.35,117.22) --
	(118.65,117.71) --
	(120.93,118.18) --
	(123.17,118.64) --
	(125.39,119.08) --
	(127.57,119.52) --
	(129.73,119.94) --
	(131.86,120.35) --
	(133.96,120.75) --
	(136.03,121.14) --
	(138.07,121.52) --
	(140.09,121.89) --
	(142.08,122.25) --
	(144.04,122.60) --
	(145.98,122.94) --
	(147.90,123.27) --
	(149.79,123.59) --
	(151.65,123.90) --
	(153.50,124.21) --
	(155.32,124.51) --
	(157.11,124.79) --
	(158.89,125.08) --
	(160.64,125.35) --
	(162.37,125.61) --
	(164.08,125.87) --
	(165.77,126.13) --
	(167.43,126.37) --
	(169.08,126.61) --
	(170.71,126.84) --
	(172.32,127.07) --
	(173.91,127.29) --
	(175.48,127.50) --
	(177.04,127.71) --
	(178.57,127.91) --
	(180.09,128.11) --
	(181.59,128.30) --
	(183.07,128.49) --
	(184.54,128.67) --
	(185.99,128.85) --
	(187.42,129.02) --
	(188.84,129.19) --
	(190.24,129.35) --
	(191.63,129.51) --
	(193.00,129.66) --
	(194.36,129.81) --
	(195.70,129.96) --
	(197.03,130.10) --
	(198.34,130.24) --
	(199.64,130.37) --
	(200.93,130.50) --
	(202.20,130.63) --
	(203.46,130.76) --
	(204.71,130.88) --
	(205.94,130.99) --
	(207.16,131.11) --
	(208.37,131.22) --
	(209.57,131.33) --
	(210.76,131.43) --
	(211.93,131.54) --
	(213.09,131.64) --
	(214.24,131.73) --
	(215.38,131.83) --
	(216.51,131.92) --
	(217.62,132.01) --
	(218.73,132.10) --
	(219.83,132.18) --
	(220.91,132.26) --
	(221.99,132.34) --
	(223.05,132.42) --
	(224.11,132.50) --
	(225.15,132.57) --
	(226.19,132.64) --
	(227.22,132.71) --
	(228.23,132.78) --
	(229.24,132.85) --
	(230.24,132.91) --
	(231.23,132.98) --
	(232.21,133.04) --
	(233.18,133.10) --
	(234.15,133.16) --
	(235.10,133.21) --
	(236.05,133.27) --
	(236.99,133.32) --
	(237.92,133.37) --
	(238.84,133.42) --
	(239.76,133.47) --
	(240.66,133.52) --
	(241.56,133.57) --
	(242.45,133.61) --
	(243.34,133.66) --
	(244.22,133.70) --
	(245.08,133.74) --
	(245.95,133.78) --
	(246.80,133.82) --
	(247.65,133.86) --
	(248.49,133.90) --
	(249.33,133.93) --
	(250.16,133.97) --
	(250.98,134.00) --
	(251.79,134.04) --
	(252.60,134.07) --
	(252.94,134.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (  1.83, 84.30) --
	(  4.10, 80.37) --
	(  0.00, 80.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (  0.00, 81.14) --
	(  1.83, 84.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 28.71, 95.95) --
	( 30.98, 92.01) --
	( 26.43, 92.01) --
	( 28.71, 95.95);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.98,104.15) --
	( 56.26,100.22) --
	( 51.71,100.22) --
	( 53.98,104.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.73,110.75) --
	( 80.00,106.82) --
	( 75.46,106.82) --
	( 77.73,110.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.83,116.65) --
	(104.10,112.71) --
	( 99.55,112.71) --
	(101.83,116.65);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (120.93,120.80) --
	(123.20,116.87) --
	(118.66,116.87) --
	(120.93,120.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (138.07,124.15) --
	(140.34,120.21) --
	(135.80,120.21) --
	(138.07,124.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.32,127.13) --
	(157.59,123.19) --
	(153.04,123.19) --
	(155.32,127.13);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (169.08,129.23) --
	(171.36,125.30) --
	(166.81,125.30) --
	(169.08,129.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.59,130.93) --
	(183.86,126.99) --
	(179.32,126.99) --
	(181.59,130.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.36,132.44) --
	(196.63,128.50) --
	(192.09,128.50) --
	(194.36,132.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.71,133.50) --
	(206.98,129.57) --
	(202.44,129.57) --
	(204.71,133.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.24,134.36) --
	(216.51,130.42) --
	(211.97,130.42) --
	(214.24,134.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.11,135.12) --
	(226.38,131.19) --
	(221.84,131.19) --
	(224.11,135.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.21,135.66) --
	(234.48,131.73) --
	(229.94,131.73) --
	(232.21,135.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (239.76,136.10) --
	(242.03,132.16) --
	(237.48,132.16) --
	(239.76,136.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (247.65,136.48) --
	(249.92,132.55) --
	(245.38,132.55) --
	(247.65,136.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (252.94,132.82) --
	(251.93,132.82) --
	(252.94,134.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (128.72,  6.75) {temperature ($^\circ$C)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- (232.25, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.11, 25.20) -- ( 49.11, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 81.61, 25.20) -- ( 81.61, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (114.10, 25.20) -- (114.10, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (146.59, 25.20) -- (146.59, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.09, 25.20) -- (179.09, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (211.58, 25.20) -- (211.58, 26.37);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 49.11, 15.97) {38};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 81.61, 15.97) {39};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (114.10, 15.97) {40};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (146.59, 15.97) {41};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (179.09, 15.97) {42};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (211.58, 15.97) {43};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 83.52) {power (W)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- ( 25.20,141.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 29.52) -- ( 26.37, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 37.83) -- ( 26.37, 37.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 46.14) -- ( 26.37, 46.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 54.44) -- ( 26.37, 54.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 62.75) -- ( 26.37, 62.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 71.06) -- ( 26.37, 71.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 79.37) -- ( 26.37, 79.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 87.67) -- ( 26.37, 87.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 95.98) -- ( 26.37, 95.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,104.29) -- ( 26.37,104.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,112.60) -- ( 26.37,112.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,120.90) -- ( 26.37,120.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,129.21) -- ( 26.37,129.21);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,137.52) -- ( 26.37,137.52);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 29.52) {2700};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 54.44) {2775};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 79.37) {2850};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,104.29) {2925};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,129.21) {3000};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,141.84) -- (232.25,141.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.11,141.84) -- ( 49.11,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 81.61,141.84) -- ( 81.61,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (114.10,141.84) -- (114.10,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (146.59,141.84) -- (146.59,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.09,141.84) -- (179.09,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (211.58,141.84) -- (211.58,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 25.20) -- (232.24,141.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 29.52) -- (231.08, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 37.83) -- (231.08, 37.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 46.14) -- (231.08, 46.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 54.44) -- (231.08, 54.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 62.75) -- (231.08, 62.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 71.06) -- (231.08, 71.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 79.37) -- (231.08, 79.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 87.67) -- (231.08, 87.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 95.98) -- (231.08, 95.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,104.29) -- (231.08,104.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,112.60) -- (231.08,112.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,120.90) -- (231.08,120.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,129.21) -- (231.08,129.21);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,137.52) -- (231.08,137.52);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (232.24,141.84);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (  0.00, 23.95) --
	(  1.83, 23.93) --
	(  4.49, 24.07) --
	(  7.28, 24.36) --
	( 10.16, 24.77) --
	( 13.13, 25.30) --
	( 16.16, 25.92) --
	( 19.25, 26.63) --
	( 22.38, 27.41) --
	( 25.53, 28.25) --
	( 28.71, 29.15) --
	( 31.89, 30.09) --
	( 35.08, 31.08) --
	( 38.27, 32.10) --
	( 41.44, 33.15) --
	( 44.61, 34.22) --
	( 47.75, 35.32) --
	( 50.88, 36.43) --
	( 53.98, 37.56) --
	( 57.06, 38.69) --
	( 60.11, 39.84) --
	( 63.13, 40.99) --
	( 66.11, 42.14) --
	( 69.07, 43.30) --
	( 71.99, 44.46) --
	( 74.88, 45.62) --
	( 77.73, 46.78) --
	( 80.55, 47.94) --
	( 83.33, 49.09) --
	( 86.08, 50.24) --
	( 88.79, 51.39) --
	( 91.47, 52.53) --
	( 94.11, 53.67) --
	( 96.72, 54.80) --
	( 99.29, 55.93) --
	(101.83, 57.05) --
	(104.33, 58.16) --
	(106.80, 59.27) --
	(109.24, 60.37) --
	(111.64, 61.46) --
	(114.01, 62.55) --
	(116.35, 63.62) --
	(118.65, 64.69) --
	(120.93, 65.76) --
	(123.17, 66.81) --
	(125.39, 67.86) --
	(127.57, 68.90) --
	(129.73, 69.93) --
	(131.86, 70.96) --
	(133.96, 71.98) --
	(136.03, 72.99) --
	(138.07, 73.99) --
	(140.09, 74.98) --
	(142.08, 75.97) --
	(144.04, 76.95) --
	(145.98, 77.92) --
	(147.90, 78.89) --
	(149.79, 79.85) --
	(151.65, 80.80) --
	(153.50, 81.74) --
	(155.32, 82.68) --
	(157.11, 83.60) --
	(158.89, 84.53) --
	(160.64, 85.44) --
	(162.37, 86.35) --
	(164.08, 87.25) --
	(165.77, 88.14) --
	(167.43, 89.03) --
	(169.08, 89.91) --
	(170.71, 90.79) --
	(172.32, 91.65) --
	(173.91, 92.51) --
	(175.48, 93.37) --
	(177.04, 94.22) --
	(178.57, 95.06) --
	(180.09, 95.89) --
	(181.59, 96.72) --
	(183.07, 97.55) --
	(184.54, 98.36) --
	(185.99, 99.17) --
	(187.42, 99.98) --
	(188.84,100.78) --
	(190.24,101.57) --
	(191.63,102.36) --
	(193.00,103.14) --
	(194.36,103.92) --
	(195.70,104.69) --
	(197.03,105.45) --
	(198.34,106.21) --
	(199.64,106.96) --
	(200.93,107.71) --
	(202.20,108.45) --
	(203.46,109.19) --
	(204.71,109.92) --
	(205.94,110.65) --
	(207.16,111.37) --
	(208.37,112.09) --
	(209.57,112.80) --
	(210.76,113.50) --
	(211.93,114.20) --
	(213.09,114.90) --
	(214.24,115.59) --
	(215.38,116.28) --
	(216.51,116.96) --
	(217.62,117.63) --
	(218.73,118.31) --
	(219.83,118.97) --
	(220.91,119.64) --
	(221.99,120.29) --
	(223.05,120.95) --
	(224.11,121.60) --
	(225.15,122.24) --
	(226.19,122.88) --
	(227.22,123.51) --
	(228.23,124.15) --
	(229.24,124.77) --
	(230.24,125.39) --
	(231.23,126.01) --
	(232.21,126.63) --
	(233.18,127.24) --
	(234.15,127.84) --
	(235.10,128.44) --
	(236.05,129.04) --
	(236.99,129.63) --
	(237.92,130.22) --
	(238.84,130.81) --
	(239.76,131.39) --
	(240.66,131.97) --
	(241.56,132.54) --
	(242.45,133.11) --
	(243.34,133.68) --
	(244.22,134.24) --
	(245.08,134.80) --
	(245.95,135.35) --
	(246.80,135.90) --
	(247.65,136.45) --
	(248.49,137.00) --
	(249.33,137.54) --
	(250.16,138.07) --
	(250.98,138.61) --
	(251.79,139.14) --
	(252.60,139.66) --
	(252.94,139.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (  1.83, 23.93) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 28.71, 29.15) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.98, 37.56) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.73, 46.78) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.83, 57.05) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (120.93, 65.76) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (138.07, 73.99) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.32, 82.68) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (169.08, 89.91) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.59, 96.72) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.36,103.92) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.71,109.92) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.24,115.59) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.11,121.60) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.21,126.63) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (239.76,131.39) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (247.65,136.45) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (254.20,140.71) circle (  1.69);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.03, 52.20) rectangle (232.24, 25.20);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.05, 43.20) -- (167.55, 43.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.05, 34.20) -- (167.55, 34.20);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.80, 43.20) circle (  1.69);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.80, 36.82) --
	(163.07, 32.89) --
	(158.53, 32.89) --
	(160.80, 36.82);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (174.30, 40.62) {without time-lag};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (174.30, 31.62) {with time-lag};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(232.24, 25.20) --
	(232.24,141.84) --
	( 25.20,141.84) --
	( 25.20, 25.20);
\end{scope}
\end{tikzpicture}


==> exponential-a15.tex <==
% Created by tikzDevice version 0.6.2 on 2014-02-25 17:37:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80, 83.52) {0};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (232.24,141.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 29.52) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.37, 31.18) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.62, 32.28) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 45.87, 32.56) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.11, 33.11) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 52.36, 34.21) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.61, 35.04) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 58.86, 35.59) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 62.11, 36.97) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 65.36, 37.80) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.61, 38.63) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.86, 38.91) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 75.11, 39.74) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.36, 40.85) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 81.61, 41.95) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.86, 43.06) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.11, 44.44) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 91.36, 45.55) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.60, 46.93) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.85, 48.04) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.10, 49.15) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.35, 50.53) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (107.60, 51.91) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.85, 53.58) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (114.10, 54.68) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.35, 56.63) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (120.60, 58.30) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.85, 59.41) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (127.10, 60.52) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (130.35, 62.18) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.60, 63.84) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (136.85, 65.24) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (140.10, 67.46) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.34, 69.11) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (146.59, 71.63) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (149.84, 73.29) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.09, 74.96) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.34, 76.77) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (159.59, 78.87) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (162.84, 81.09) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.09, 83.87) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (169.34, 85.68) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.59, 88.04) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.84, 90.40) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.09, 92.63) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.34, 95.30) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (185.59, 98.08) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (188.83,100.87) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.08,103.09) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.33,106.15) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.58,109.35) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.83,111.71) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (205.08,116.27) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (208.33,119.89) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (211.58,122.96) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.83,125.61) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (218.08,129.37) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (221.33,133.34) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58,137.52) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(232.24, 25.20) --
	(232.24,141.84) --
	( 25.20,141.84) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (232.24,141.84);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (  1.85,  0.00) --
	(  5.25,  1.84) --
	( 13.37,  6.23) --
	( 21.50, 10.62) --
	( 29.62, 15.01) --
	( 37.74, 19.40) --
	( 45.87, 23.79) --
	( 53.99, 28.18) --
	( 62.11, 32.57) --
	( 70.24, 36.96) --
	( 78.36, 41.35) --
	( 86.48, 45.74) --
	( 94.60, 50.13) --
	(102.73, 54.52) --
	(110.85, 58.91) --
	(118.97, 63.30) --
	(127.10, 67.69) --
	(135.22, 72.08) --
	(143.34, 76.47) --
	(151.47, 80.86) --
	(159.59, 85.25) --
	(167.71, 89.64) --
	(175.84, 94.03) --
	(183.96, 98.42) --
	(192.08,102.81) --
	(200.21,107.20) --
	(208.33,111.59) --
	(216.45,115.98) --
	(224.58,120.38) --
	(232.70,124.77) --
	(240.82,129.16) --
	(248.95,133.55) --
	(252.94,135.71);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (  0.00, 32.16) --
	(  5.25, 31.76) --
	( 13.37, 31.46) --
	( 21.50, 31.48) --
	( 29.62, 31.81) --
	( 37.74, 32.45) --
	( 45.87, 33.41) --
	( 53.99, 34.69) --
	( 62.11, 36.28) --
	( 70.24, 38.19) --
	( 78.36, 40.41) --
	( 86.48, 42.95) --
	( 94.60, 45.80) --
	(102.73, 48.97) --
	(110.85, 52.46) --
	(118.97, 56.26) --
	(127.10, 60.37) --
	(135.22, 64.80) --
	(143.34, 69.55) --
	(151.47, 74.61) --
	(159.59, 79.98) --
	(167.71, 85.68) --
	(175.84, 91.68) --
	(183.96, 98.01) --
	(192.08,104.64) --
	(200.21,111.60) --
	(208.33,118.87) --
	(216.45,126.45) --
	(224.58,134.35) --
	(232.70,142.57) --
	(234.58,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (  0.00, 23.80) --
	(  5.25, 24.61) --
	( 13.37, 25.98) --
	( 21.50, 27.44) --
	( 29.62, 29.02) --
	( 37.74, 30.72) --
	( 45.87, 32.55) --
	( 53.99, 34.51) --
	( 62.11, 36.63) --
	( 70.24, 38.91) --
	( 78.36, 41.37) --
	( 86.48, 44.01) --
	( 94.60, 46.86) --
	(102.73, 49.92) --
	(110.85, 53.21) --
	(118.97, 56.76) --
	(127.10, 60.58) --
	(135.22, 64.69) --
	(143.34, 69.12) --
	(151.47, 73.88) --
	(159.59, 79.01) --
	(167.71, 84.53) --
	(175.84, 90.47) --
	(183.96, 96.87) --
	(192.08,103.75) --
	(200.21,111.16) --
	(208.33,119.14) --
	(216.45,127.73) --
	(224.58,136.97) --
	(230.75,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 29.62, 25.20) -- ( 29.62,141.84);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (127.10, 25.20) -- (127.10,141.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (128.72,  6.75) {temperature ($^\circ$C)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- (232.25, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 45.87, 25.20) -- ( 45.87, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.36, 25.20) -- ( 78.36, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.85, 25.20) -- (110.85, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.34, 25.20) -- (143.34, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.84, 25.20) -- (175.84, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (208.33, 25.20) -- (208.33, 26.37);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 45.87, 15.97) {30};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 78.36, 15.97) {40};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.85, 15.97) {50};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (143.34, 15.97) {60};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (175.84, 15.97) {70};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (208.33, 15.97) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 83.52) {power (W)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- ( 25.20,141.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 36.43) -- ( 26.37, 36.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 48.92) -- ( 26.37, 48.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 61.42) -- ( 26.37, 61.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 73.91) -- ( 26.37, 73.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 86.41) -- ( 26.37, 86.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 98.91) -- ( 26.37, 98.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,111.40) -- ( 26.37,111.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,123.90) -- ( 26.37,123.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,136.39) -- ( 26.37,136.39);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 36.43) {2.4};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 61.42) {2.5};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 86.41) {2.6};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,111.40) {2.7};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,136.39) {2.8};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,141.84) -- (232.25,141.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 45.87,141.84) -- ( 45.87,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.36,141.84) -- ( 78.36,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.85,141.84) -- (110.85,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.34,141.84) -- (143.34,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.84,141.84) -- (175.84,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (208.33,141.84) -- (208.33,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 25.20) -- (232.24,141.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 36.43) -- (231.08, 36.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 48.92) -- (231.08, 48.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 61.42) -- (231.08, 61.42);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 73.91) -- (231.08, 73.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 86.41) -- (231.08, 86.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 98.91) -- (231.08, 98.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,111.40) -- (231.08,111.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,123.90) -- (231.08,123.90);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,136.39) -- (231.08,136.39);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(232.24, 25.20) --
	(232.24,141.84) --
	( 25.20,141.84) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (232.24,141.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 25.20,141.84) rectangle ( 98.13, 96.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.23,123.84) -- ( 40.73,123.84);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 27.23,114.84) -- ( 40.73,114.84);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 27.23,105.84) -- ( 40.73,105.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.98,132.84) circle (  1.69);

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.48,130.26) {data};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.48,121.26) {exponential fit};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.48,112.26) {quadratic fit};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.48,103.26) {linear fit};
\end{scope}
\end{tikzpicture}


==> exponential-a7.tex <==
% Created by tikzDevice version 0.6.2 on 2014-02-25 17:37:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80, 83.52) {0};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (232.24,141.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.87, 29.52) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.82, 29.52) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 38.77, 29.52) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 41.72, 30.62) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.67, 32.27) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.62, 32.27) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.56, 32.27) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.51, 32.27) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 56.46, 35.03) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.41, 35.03) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 62.36, 35.03) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 65.31, 37.78) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.26, 37.78) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.21, 37.78) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 74.16, 37.78) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.11, 40.53) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 80.06, 40.53) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 83.01, 40.53) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.96, 40.53) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.91, 43.28) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 91.86, 43.28) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.80, 46.04) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.75, 46.04) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.70, 46.04) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.65, 48.79) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (106.60, 51.54) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (109.55, 51.54) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (112.50, 51.54) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.45, 51.54) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.40, 54.29) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.35, 54.29) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (124.30, 57.05) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (127.25, 57.05) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (130.20, 59.80) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.15, 59.80) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (136.10, 59.80) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (139.05, 65.31) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (141.99, 65.31) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (144.94, 68.06) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.89, 68.06) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.84, 70.81) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.79, 73.56) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.74, 73.56) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (159.69, 76.32) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (162.64, 79.07) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (165.59, 81.82) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.54, 81.82) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (171.49, 85.95) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (174.44, 87.63) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.39, 90.08) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.34, 92.83) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.29, 93.44) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (186.24, 98.34) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.18,101.70) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.13,104.46) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.08,107.21) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.03,109.97) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.98,112.72) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.93,115.48) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (206.88,118.23) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (209.83,120.99) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (212.78,126.50) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (215.73,129.25) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (218.68,132.01) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (221.63,134.76) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (224.58,137.52) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(232.24, 25.20) --
	(232.24,141.84) --
	( 25.20,141.84) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (232.24,141.84);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (  4.60,  0.00) --
	(  7.80,  1.74) --
	( 15.17,  5.74) --
	( 22.55,  9.75) --
	( 29.92, 13.76) --
	( 37.29, 17.76) --
	( 44.67, 21.77) --
	( 52.04, 25.77) --
	( 59.41, 29.78) --
	( 66.79, 33.79) --
	( 74.16, 37.79) --
	( 81.53, 41.80) --
	( 88.91, 45.81) --
	( 96.28, 49.81) --
	(103.65, 53.82) --
	(111.03, 57.83) --
	(118.40, 61.83) --
	(125.77, 65.84) --
	(133.15, 69.84) --
	(140.52, 73.85) --
	(147.89, 77.86) --
	(155.27, 81.86) --
	(162.64, 85.87) --
	(170.01, 89.88) --
	(177.39, 93.88) --
	(184.76, 97.89) --
	(192.13,101.90) --
	(199.51,105.90) --
	(206.88,109.91) --
	(214.25,113.92) --
	(221.63,117.92) --
	(229.00,121.93) --
	(236.37,125.93) --
	(243.75,129.94) --
	(251.12,133.95) --
	(252.94,134.94);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (  0.00, 34.80) --
	(  0.43, 34.72) --
	(  7.80, 33.62) --
	( 15.17, 32.82) --
	( 22.55, 32.32) --
	( 29.92, 32.12) --
	( 37.29, 32.23) --
	( 44.67, 32.64) --
	( 52.04, 33.35) --
	( 59.41, 34.36) --
	( 66.79, 35.68) --
	( 74.16, 37.29) --
	( 81.53, 39.21) --
	( 88.91, 41.44) --
	( 96.28, 43.96) --
	(103.65, 46.79) --
	(111.03, 49.92) --
	(118.40, 53.35) --
	(125.77, 57.08) --
	(133.15, 61.12) --
	(140.52, 65.46) --
	(147.89, 70.10) --
	(155.27, 75.04) --
	(162.64, 80.29) --
	(170.01, 85.84) --
	(177.39, 91.69) --
	(184.76, 97.84) --
	(192.13,104.30) --
	(199.51,111.06) --
	(206.88,118.12) --
	(214.25,125.48) --
	(221.63,133.14) --
	(229.00,141.11) --
	(232.06,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (  0.00, 24.22) --
	(  0.43, 24.28) --
	(  7.80, 25.26) --
	( 15.17, 26.32) --
	( 22.55, 27.46) --
	( 29.92, 28.70) --
	( 37.29, 30.04) --
	( 44.67, 31.48) --
	( 52.04, 33.04) --
	( 59.41, 34.72) --
	( 66.79, 36.54) --
	( 74.16, 38.51) --
	( 81.53, 40.63) --
	( 88.91, 42.93) --
	( 96.28, 45.40) --
	(103.65, 48.08) --
	(111.03, 50.97) --
	(118.40, 54.10) --
	(125.77, 57.47) --
	(133.15, 61.12) --
	(140.52, 65.06) --
	(147.89, 69.31) --
	(155.27, 73.91) --
	(162.64, 78.88) --
	(170.01, 84.24) --
	(177.39, 90.04) --
	(184.76, 96.30) --
	(192.13,103.06) --
	(199.51,110.37) --
	(206.88,118.26) --
	(214.25,126.79) --
	(221.63,136.00) --
	(227.96,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 44.67, 25.20) -- ( 44.67,141.84);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (133.15, 25.20) -- (133.15,141.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (128.72,  6.75) {temperature ($^\circ$C)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- (232.25, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 29.92, 25.20) -- ( 29.92, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.41, 25.20) -- ( 59.41, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.91, 25.20) -- ( 88.91, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.40, 25.20) -- (118.40, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.89, 25.20) -- (147.89, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.39, 25.20) -- (177.39, 26.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (206.88, 25.20) -- (206.88, 26.37);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 29.92, 15.97) {20};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 59.41, 15.97) {30};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 88.91, 15.97) {40};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (118.40, 15.97) {50};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (147.89, 15.97) {60};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (177.39, 15.97) {70};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (206.88, 15.97) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 83.52) {power (W)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- ( 25.20,141.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.56) -- ( 26.37, 25.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 37.36) -- ( 26.37, 37.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 49.17) -- ( 26.37, 49.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 60.97) -- ( 26.37, 60.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 72.78) -- ( 26.37, 72.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 84.58) -- ( 26.37, 84.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 96.38) -- ( 26.37, 96.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,108.19) -- ( 26.37,108.19);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,119.99) -- ( 26.37,119.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,131.80) -- ( 26.37,131.80);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 25.56) {0.27};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 49.17) {0.28};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 72.78) {0.29};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 96.38) {0.3};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,119.99) {0.31};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,141.84) -- (232.25,141.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 29.92,141.84) -- ( 29.92,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.41,141.84) -- ( 59.41,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.91,141.84) -- ( 88.91,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.40,141.84) -- (118.40,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.89,141.84) -- (147.89,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.39,141.84) -- (177.39,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (206.88,141.84) -- (206.88,140.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 25.20) -- (232.24,141.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 25.56) -- (231.08, 25.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 37.36) -- (231.08, 37.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 49.17) -- (231.08, 49.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 60.97) -- (231.08, 60.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 72.78) -- (231.08, 72.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 84.58) -- (231.08, 84.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24, 96.38) -- (231.08, 96.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,108.19) -- (231.08,108.19);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,119.99) -- (231.08,119.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (232.24,131.80) -- (231.08,131.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(232.24, 25.20) --
	(232.24,141.84) --
	( 25.20,141.84) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (232.24,141.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 25.20,141.84) rectangle ( 98.13, 96.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.22,123.84) -- ( 40.72,123.84);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 27.22,114.84) -- ( 40.72,114.84);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 27.22,105.84) -- ( 40.72,105.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.98,132.84) circle (  1.69);

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.47,130.26) {data};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.47,121.26) {exponential fit};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.47,112.26) {quadratic fit};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.47,103.26) {linear fit};
\end{scope}
\end{tikzpicture}


==> waves.tex <==
% Created by tikzDevice version 0.6.2 on 2014-02-24 11:12:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (505.89,245.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,134.11) {0};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (485.19,243.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24, 36.04) --
	( 42.83, 33.95) --
	( 43.42, 33.37) --
	( 44.02, 34.87) --
	( 44.61, 35.26) --
	( 45.20, 36.28) --
	( 45.79, 39.78) --
	( 46.39, 41.00) --
	( 46.98, 45.02) --
	( 47.57, 46.28) --
	( 48.17, 46.71) --
	( 48.76, 46.71) --
	( 49.35, 46.23) --
	( 49.95, 45.41) --
	( 50.54, 46.28) --
	( 51.13, 45.65) --
	( 51.73, 45.89) --
	( 52.32, 47.34) --
	( 52.91, 48.56) --
	( 53.50, 48.37) --
	( 54.10, 49.82) --
	( 54.69, 51.04) --
	( 55.28, 50.85) --
	( 55.88, 52.54) --
	( 56.47, 52.54) --
	( 57.06, 54.04) --
	( 57.66, 52.82) --
	( 58.25, 54.28) --
	( 58.84, 52.82) --
	( 59.43, 50.74) --
	( 60.03, 50.30) --
	( 60.62, 51.76) --
	( 61.21, 53.22) --
	( 61.81, 55.06) --
	( 62.40, 57.15) --
	( 62.99, 57.39) --
	( 63.59, 57.63) --
	( 64.18, 57.82) --
	( 64.77, 58.65) --
	( 65.36, 60.93) --
	( 65.96, 61.72) --
	( 66.55, 61.13) --
	( 67.14, 62.39) --
	( 67.74, 60.11) --
	( 68.33, 61.57) --
	( 68.92, 62.15) --
	( 69.52, 60.26) --
	( 70.11, 61.52) --
	( 70.70, 61.09) --
	( 71.29, 61.09) --
	( 71.89, 63.18) --
	( 72.48, 63.37) --
	( 73.07, 62.11) --
	( 73.67, 62.11) --
	( 74.26, 64.00) --
	( 74.85, 63.37) --
	( 75.45, 64.24) --
	( 76.04, 62.35) --
	( 76.63, 61.72) --
	( 77.22, 62.35) --
	( 77.82, 62.55) --
	( 78.41, 65.26) --
	( 79.00, 64.63) --
	( 79.60, 65.07) --
	( 80.19, 67.20) --
	( 80.78, 66.17) --
	( 81.38, 65.35) --
	( 81.97, 66.81) --
	( 82.56, 65.11) --
	( 83.16, 66.96) --
	( 83.75, 68.22) --
	( 84.34, 69.05) --
	( 84.93, 70.31) --
	( 85.53, 70.94) --
	( 86.12, 72.20) --
	( 86.71, 73.46) --
	( 87.31, 74.09) --
	( 87.90, 72.83) --
	( 88.49, 71.38) --
	( 89.09, 70.11) --
	( 89.68, 68.85) --
	( 90.27, 70.15) --
	( 90.86, 70.98) --
	( 91.46, 71.02) --
	( 92.05, 72.09) --
	( 92.65, 71.22) --
	( 93.24, 73.11) --
	( 93.83, 75.59) --
	( 94.43, 76.42) --
	( 95.02, 77.05) --
	( 95.61, 77.88) --
	( 96.20, 74.53) --
	( 96.80, 73.90) --
	( 97.39, 75.79) --
	( 97.98, 75.16) --
	( 98.58, 79.14) --
	( 99.17, 77.88) --
	( 99.76, 77.88) --
	(100.36, 76.62) --
	(100.95, 78.51) --
	(101.54, 78.51) --
	(102.13, 77.25) --
	(102.73, 77.49) --
	(103.32, 74.96) --
	(103.91, 72.68) --
	(104.51, 72.68) --
	(105.10, 70.55) --
	(105.69, 67.39) --
	(106.29, 65.90) --
	(106.88, 64.63) --
	(107.47, 64.00) --
	(108.07, 63.61) --
	(108.66, 62.35) --
	(109.25, 62.15) --
	(109.85, 61.52) --
	(110.44, 63.18) --
	(111.03, 65.11) --
	(111.63, 66.57) --
	(112.22, 65.94) --
	(112.81, 67.20) --
	(113.41, 67.79) --
	(114.00, 68.42) --
	(114.59, 70.11) --
	(115.18, 69.52) --
	(115.78, 68.89) --
	(116.37, 68.89) --
	(116.96, 70.15) --
	(117.56, 70.11) --
	(118.15, 72.64) --
	(118.74, 74.77) --
	(119.34, 74.33) --
	(119.93, 75.40) --
	(120.52, 76.66) --
	(121.11, 75.20) --
	(121.71, 77.29) --
	(122.30, 76.86) --
	(122.89, 76.86) --
	(123.49, 75.36) --
	(124.08, 73.27) --
	(124.67, 72.87) --
	(125.27, 70.79) --
	(125.86, 72.05) --
	(126.45, 72.87) --
	(127.04, 73.90) --
	(127.64, 74.09) --
	(128.23, 73.90) --
	(128.82, 74.53) --
	(129.42, 74.96) --
	(130.01, 74.96) --
	(130.60, 77.68) --
	(131.20, 78.35) --
	(131.79, 77.09) --
	(132.38, 77.29) --
	(132.97, 74.77) --
	(133.57, 74.53) --
	(134.16, 74.53) --
	(134.75, 76.86) --
	(135.35, 79.38) --
	(135.94, 81.90) --
	(136.53, 82.97) --
	(137.13, 86.32) --
	(137.72, 85.05) --
	(138.31, 83.36) --
	(138.91, 82.29) --
	(139.50, 79.77) --
	(140.09, 79.14) --
	(140.68, 79.77) --
	(141.28, 82.29) --
	(141.87, 82.53) --
	(142.46, 85.05) --
	(143.06, 86.75) --
	(143.65, 85.29) --
	(144.24, 86.32) --
	(144.84, 85.68) --
	(145.43, 86.51) --
	(146.02, 87.77) --
	(146.61, 87.34) --
	(147.21, 86.08) --
	(147.80, 86.71) --
	(148.39, 86.71) --
	(148.99, 89.86) --
	(149.58, 90.49) --
	(150.17, 89.86) --
	(150.77, 89.23) --
	(151.36, 84.19) --
	(151.95, 80.40) --
	(152.54, 75.36) --
	(153.14, 70.94) --
	(153.73, 68.42) --
	(154.32, 67.16) --
	(154.92, 67.79) --
	(155.51, 69.09) --
	(156.10, 68.26) --
	(156.70, 65.98) --
	(157.29, 64.72) --
	(157.88, 61.80) --
	(158.48, 61.17) --
	(159.07, 59.09) --
	(159.66, 56.37) --
	(160.26, 55.69) --
	(160.85, 54.39) --
	(161.44, 55.85) --
	(162.04, 54.82) --
	(162.63, 53.21) --
	(163.22, 52.39) --
	(163.81, 51.56) --
	(164.41, 50.89) --
	(165.00, 49.58) --
	(165.59, 47.69) --
	(166.19, 47.06) --
	(166.78, 46.87) --
	(167.37, 47.50) --
	(167.97, 48.52) --
	(168.56, 47.69) --
	(169.15, 47.11) --
	(169.75, 44.63) --
	(170.34, 43.61) --
	(170.93, 43.61) --
	(171.52, 43.41) --
	(172.12, 41.52) --
	(172.71, 41.95) --
	(173.30, 39.24) --
	(173.90, 38.17) --
	(174.49, 38.56) --
	(175.08, 38.56) --
	(175.68, 37.50) --
	(176.27, 37.74) --
	(176.86, 38.61) --
	(177.45, 36.96) --
	(178.05, 38.85) --
	(178.64, 39.67) --
	(179.23, 39.67) --
	(179.83, 39.67) --
	(180.42, 38.85) --
	(181.01, 36.52) --
	(181.61, 35.89) --
	(182.20, 34.63) --
	(182.79, 34.00) --
	(183.38, 35.46) --
	(183.98, 35.85) --
	(184.57, 37.30) --
	(185.16, 38.37) --
	(185.76, 39.24) --
	(186.35, 41.56) --
	(186.94, 43.22) --
	(187.54, 43.61) --
	(188.13, 46.52) --
	(188.72, 44.24) --
	(189.31, 45.93) --
	(189.91, 48.65) --
	(190.50, 48.41) --
	(191.09, 51.71) --
	(191.69, 51.28) --
	(192.28, 52.30) --
	(192.87, 53.37) --
	(193.47, 53.37) --
	(194.06, 55.45) --
	(194.65, 55.26) --
	(195.25, 55.26) --
	(195.84, 54.19) --
	(196.43, 55.02) --
	(197.02, 53.37) --
	(197.62, 53.56) --
	(198.21, 55.65) --
	(198.80, 53.76) --
	(199.40, 54.98) --
	(199.99, 57.07) --
	(200.58, 56.87) --
	(201.18, 58.37) --
	(201.77, 58.17) --
	(202.36, 56.72) --
	(202.95, 56.72) --
	(203.55, 57.93) --
	(204.14, 57.93) --
	(204.73, 57.07) --
	(205.33, 58.13) --
	(205.92, 55.85) --
	(206.51, 56.48) --
	(207.11, 56.72) --
	(207.70, 59.24) --
	(208.29, 62.78) --
	(208.88, 63.41) --
	(209.48, 66.96) --
	(210.07, 67.59) --
	(210.66, 67.39) --
	(211.26, 66.13) --
	(211.85, 65.31) --
	(212.44, 62.98) --
	(213.04, 63.18) --
	(213.63, 64.44) --
	(214.22, 65.07) --
	(214.81, 66.53) --
	(215.41, 67.16) --
	(216.00, 65.26) --
	(216.59, 64.00) --
	(217.19, 65.07) --
	(217.78, 63.18) --
	(218.37, 65.07) --
	(218.97, 68.22) --
	(219.56, 69.05) --
	(220.15, 72.20) --
	(220.74, 74.09) --
	(221.34, 72.20) --
	(221.93, 70.94) --
	(222.52, 70.11) --
	(223.12, 70.74) --
	(223.71, 72.64) --
	(224.30, 73.27) --
	(224.90, 74.73) --
	(225.49, 74.09) --
	(226.08, 73.27) --
	(226.68, 73.27) --
	(227.27, 72.87) --
	(227.86, 73.51) --
	(228.45, 73.70) --
	(229.05, 74.96) --
	(229.64, 75.99) --
	(230.23, 74.73) --
	(230.83, 75.99) --
	(231.42, 75.99) --
	(232.01, 74.73) --
	(232.61, 74.09) --
	(233.20, 75.36) --
	(233.79, 75.36) --
	(234.38, 76.62) --
	(234.98, 79.77) --
	(235.57, 79.77) --
	(236.16, 80.40) --
	(236.76, 82.29) --
	(237.35, 79.14) --
	(237.94, 78.51) --
	(238.54, 77.88) --
	(239.13, 79.14) --
	(239.72, 80.40) --
	(240.31, 81.66) --
	(240.91, 82.29) --
	(241.50, 79.77) --
	(242.09, 79.14) --
	(242.69, 78.51) --
	(243.28, 79.14) --
	(243.87, 81.66) --
	(244.47, 81.66) --
	(245.06, 82.93) --
	(245.65, 81.66) --
	(246.24, 80.40) --
	(246.84, 81.03) --
	(247.43, 77.88) --
	(248.02, 80.40) --
	(248.62, 84.82) --
	(249.21, 86.71) --
	(249.80, 88.60) --
	(250.40, 88.60) --
	(250.99, 85.45) --
	(251.58, 86.08) --
	(252.18, 83.56) --
	(252.77, 82.73) --
	(253.36, 85.68) --
	(253.95, 85.05) --
	(254.55, 85.05) --
	(255.14, 86.75) --
	(255.73, 85.25) --
	(256.33, 82.73) --
	(256.92, 81.47) --
	(257.51, 78.51) --
	(258.11, 76.62) --
	(258.70, 77.25) --
	(259.29, 75.79) --
	(259.88, 74.53) --
	(260.48, 70.55) --
	(261.07, 69.72) --
	(261.66, 65.94) --
	(262.26, 63.41) --
	(262.85, 62.98) --
	(263.44, 59.63) --
	(264.04, 57.30) --
	(264.63, 55.85) --
	(265.22, 56.09) --
	(265.81, 56.09) --
	(266.41, 55.46) --
	(267.00, 53.95) --
	(267.59, 52.45) --
	(268.19, 49.97) --
	(268.78, 47.50) --
	(269.37, 47.11) --
	(269.97, 47.34) --
	(270.56, 46.28) --
	(271.15, 45.89) --
	(271.74, 43.80) --
	(272.34, 44.82) --
	(272.93, 44.58) --
	(273.52, 46.43) --
	(274.12, 48.08) --
	(274.71, 44.98) --
	(275.30, 44.34) --
	(275.90, 43.08) --
	(276.49, 41.63) --
	(277.08, 42.26) --
	(277.67, 40.60) --
	(278.27, 39.39) --
	(278.86, 39.39) --
	(279.45, 37.93) --
	(280.05, 39.15) --
	(280.64, 38.86) --
	(281.23, 38.86) --
	(281.83, 39.25) --
	(282.42, 41.78) --
	(283.01, 42.02) --
	(283.61, 40.80) --
	(284.20, 40.85) --
	(284.79, 37.74) --
	(285.38, 35.85) --
	(285.98, 36.43) --
	(286.57, 34.93) --
	(287.16, 34.69) --
	(287.76, 36.58) --
	(288.35, 37.02) --
	(288.94, 39.10) --
	(289.54, 42.02) --
	(290.13, 42.02) --
	(290.72, 42.84) --
	(291.31, 41.82) --
	(291.91, 41.67) --
	(292.50, 42.74) --
	(293.09, 41.72) --
	(293.69, 43.37) --
	(294.28, 43.95) --
	(294.87, 44.35) --
	(295.47, 45.37) --
	(296.06, 47.65) --
	(296.65, 48.47) --
	(297.24, 49.34) --
	(297.84, 52.50) --
	(298.43, 53.76) --
	(299.02, 54.59) --
	(299.62, 55.17) --
	(300.21, 55.17) --
	(300.80, 54.15) --
	(301.40, 54.59) --
	(301.99, 55.22) --
	(302.58, 52.93) --
	(303.17, 53.76) --
	(303.77, 56.04) --
	(304.36, 57.94) --
	(304.95, 58.37) --
	(305.55, 57.11) --
	(306.14, 57.35) --
	(306.73, 56.72) --
	(307.33, 56.72) --
	(307.92, 58.17) --
	(308.51, 58.57) --
	(309.11, 58.17) --
	(309.70, 57.54) --
	(310.29, 56.48) --
	(310.88, 53.56) --
	(311.48, 51.91) --
	(312.07, 50.45) --
	(312.66, 51.32) --
	(313.26, 49.43) --
	(313.85, 49.63) --
	(314.44, 48.80) --
	(315.04, 47.15) --
	(315.63, 45.26) --
	(316.22, 44.87) --
	(316.81, 44.43) --
	(317.41, 43.17) --
	(318.00, 44.24) --
	(318.59, 43.80) --
	(319.19, 42.97) --
	(319.78, 41.91) --
	(320.37, 39.19) --
	(320.97, 39.39) --
	(321.56, 37.69) --
	(322.15, 36.67) --
	(322.74, 36.04) --
	(323.34, 35.22) --
	(323.93, 33.95) --
	(324.52, 34.34) --
	(325.12, 35.60) --
	(325.71, 34.34) --
	(326.30, 35.85) --
	(326.90, 35.21) --
	(327.49, 36.48) --
	(328.08, 38.80) --
	(328.67, 39.00) --
	(329.27, 40.06) --
	(329.86, 41.28) --
	(330.45, 39.19) --
	(331.05, 39.43) --
	(331.64, 39.82) --
	(332.23, 38.80) --
	(332.83, 37.93) --
	(333.42, 38.37) --
	(334.01, 37.74) --
	(334.60, 36.48) --
	(335.20, 36.09) --
	(335.79, 34.00) --
	(336.38, 32.78) --
	(336.98, 32.98) --
	(337.57, 34.63) --
	(338.16, 35.26) --
	(338.76, 34.00) --
	(339.35, 36.33) --
	(339.94, 36.13) --
	(340.54, 35.45) --
	(341.13, 36.23) --
	(341.72, 34.97) --
	(342.31, 32.65) --
	(342.91, 33.52) --
	(343.50, 33.37) --
	(344.09, 33.56) --
	(344.69, 34.43) --
	(345.28, 34.43) --
	(345.87, 35.89) --
	(346.47, 34.63) --
	(347.06, 37.93) --
	(347.65, 36.87) --
	(348.24, 35.56) --
	(348.84, 36.58) --
	(349.43, 33.67) --
	(350.02, 33.86) --
	(350.62, 34.49) --
	(351.21, 33.47) --
	(351.80, 34.10) --
	(352.40, 33.23) --
	(352.99, 32.60) --
	(353.58, 32.32) --
	(354.17, 32.51) --
	(354.77, 32.51) --
	(355.36, 33.38) --
	(355.95, 35.32) --
	(356.55, 35.32) --
	(357.14, 34.74) --
	(357.73, 34.30) --
	(358.33, 33.04) --
	(358.92, 32.65) --
	(359.51, 33.47) --
	(360.10, 33.08) --
	(360.70, 34.34) --
	(361.29, 33.91) --
	(361.88, 33.28) --
	(362.48, 34.73) --
	(363.07, 33.28) --
	(363.66, 34.54) --
	(364.26, 35.80) --
	(364.85, 36.24) --
	(365.44, 37.50) --
	(366.04, 39.34) --
	(366.63, 38.32) --
	(367.22, 40.17) --
	(367.81, 42.26) --
	(368.41, 41.63) --
	(369.00, 43.91) --
	(369.59, 44.54) --
	(370.19, 45.99) --
	(370.78, 48.08) --
	(371.37, 47.89) --
	(371.97, 48.91) --
	(372.56, 48.91) --
	(373.15, 48.91) --
	(373.74, 48.47) --
	(374.34, 49.30) --
	(374.93, 49.50) --
	(375.52, 50.37) --
	(376.12, 50.37) --
	(376.71, 50.80) --
	(377.30, 50.80) --
	(377.90, 50.80) --
	(378.49, 50.80) --
	(379.08, 51.43) --
	(379.67, 52.89) --
	(380.27, 53.72) --
	(380.86, 54.54) --
	(381.45, 54.54) --
	(382.05, 53.28) --
	(382.64, 53.91) --
	(383.23, 53.28) --
	(383.83, 54.54) --
	(384.42, 54.54) --
	(385.01, 53.91) --
	(385.60, 55.17) --
	(386.20, 55.80) --
	(386.79, 57.70) --
	(387.38, 58.33) --
	(387.98, 58.96) --
	(388.57, 61.48) --
	(389.16, 60.85) --
	(389.76, 61.48) --
	(390.35, 62.11) --
	(390.94, 62.11) --
	(391.54, 62.74) --
	(392.13, 62.74) --
	(392.72, 63.37) --
	(393.31, 62.11) --
	(393.91, 64.00) --
	(394.50, 64.63) --
	(395.09, 64.63) --
	(395.69, 65.26) --
	(396.28, 67.16) --
	(396.87, 66.53) --
	(397.47, 67.16) --
	(398.06, 65.90) --
	(398.65, 63.37) --
	(399.24, 64.00) --
	(399.84, 67.79) --
	(400.43, 68.66) --
	(401.02, 70.55) --
	(401.62, 69.29) --
	(402.21, 69.09) --
	(402.80, 68.03) --
	(403.40, 67.59) --
	(403.99, 67.59) --
	(404.58, 67.59) --
	(405.17, 69.68) --
	(405.77, 72.01) --
	(406.36, 73.27) --
	(406.95, 73.70) --
	(407.55, 71.18) --
	(408.14, 70.74) --
	(408.73, 69.48) --
	(409.33, 70.31) --
	(409.92, 73.46) --
	(410.51, 74.09) --
	(411.10, 74.09) --
	(411.70, 74.09) --
	(412.29, 72.83) --
	(412.88, 72.64) --
	(413.48, 72.64) --
	(414.07, 73.90) --
	(414.66, 72.64) --
	(415.26, 72.20) --
	(415.85, 74.09) --
	(416.44, 73.46) --
	(417.03, 76.62) --
	(417.63, 77.88) --
	(418.22, 76.62) --
	(418.81, 77.88) --
	(419.41, 76.62) --
	(420.00, 74.73) --
	(420.59, 74.73) --
	(421.19, 75.36) --
	(421.78, 75.36) --
	(422.37, 75.36) --
	(422.97, 75.36) --
	(423.56, 75.36) --
	(424.15, 75.99) --
	(424.74, 77.88) --
	(425.34, 79.77) --
	(425.93, 79.77) --
	(426.52, 81.03) --
	(427.12, 82.93) --
	(427.71, 84.19) --
	(428.30, 84.82) --
	(428.90, 84.82) --
	(429.49, 82.93) --
	(430.08, 81.03) --
	(430.67, 81.03) --
	(431.27, 81.66) --
	(431.86, 82.93) --
	(432.45, 85.45) --
	(433.05, 86.71) --
	(433.64, 85.45) --
	(434.23, 85.45) --
	(434.83, 84.82) --
	(435.42, 82.93) --
	(436.01, 84.19) --
	(436.60, 84.82) --
	(437.20, 84.82) --
	(437.79, 84.19) --
	(438.38, 84.19) --
	(438.98, 83.56) --
	(439.57, 85.45) --
	(440.16, 86.71) --
	(440.76, 89.23) --
	(441.35, 86.71) --
	(441.94, 87.97) --
	(442.53, 87.97) --
	(443.13, 87.34) --
	(443.72, 88.60) --
	(444.31, 89.23) --
	(444.91, 86.71) --
	(445.50, 81.66) --
	(446.09, 75.99) --
	(446.69, 71.38) --
	(447.28, 69.48) --
	(447.87, 68.85) --
	(448.47, 68.22) --
	(449.06, 68.22) --
	(449.65, 66.53) --
	(450.24, 67.16) --
	(450.84, 66.33) --
	(451.43, 64.44) --
	(452.02, 60.65) --
	(452.62, 56.24) --
	(453.21, 54.78) --
	(453.80, 51.87) --
	(454.40, 51.67) --
	(454.99, 52.74) --
	(455.58, 51.48) --
	(456.17, 51.87) --
	(456.77, 53.76) --
	(457.36, 53.56) --
	(457.95, 52.93) --
	(458.55, 52.98) --
	(459.14, 51.95) --
	(459.73, 49.82) --
	(460.33, 49.82) --
	(460.92, 48.76) --
	(461.51, 46.87) --
	(462.10, 46.52) --
	(462.70, 45.74) --
	(463.29, 45.74) --
	(463.88, 44.08) --
	(464.48, 43.02) --
	(465.07, 43.41) --
	(465.66, 44.87) --
	(466.26, 45.65) --
	(466.85, 46.86) --
	(467.44, 44.97) --
	(468.03, 40.95);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24, 69.89) --
	( 42.83, 67.80) --
	( 43.42, 67.22) --
	( 44.02, 68.72) --
	( 44.61, 62.34) --
	( 45.20, 63.36) --
	( 45.79, 66.86) --
	( 46.39, 68.07) --
	( 46.98, 72.09) --
	( 47.57, 73.36) --
	( 48.17, 73.79) --
	( 48.76, 73.79) --
	( 49.35, 66.54) --
	( 49.95, 65.72) --
	( 50.54, 66.59) --
	( 51.13, 65.95) --
	( 51.73, 66.19) --
	( 52.32, 67.65) --
	( 52.91, 68.87) --
	( 53.50, 68.68) --
	( 54.10, 70.13) --
	( 54.69, 71.35) --
	( 55.28, 71.15) --
	( 55.88, 72.85) --
	( 56.47, 72.85) --
	( 57.06, 67.58) --
	( 57.66, 66.36) --
	( 58.25, 67.82) --
	( 58.84, 66.36) --
	( 59.43, 64.27) --
	( 60.03, 63.84) --
	( 60.62, 65.30) --
	( 61.21, 66.75) --
	( 61.81, 68.60) --
	( 62.40, 70.69) --
	( 62.99, 70.93) --
	( 63.59, 71.17) --
	( 64.18, 71.36) --
	( 64.77, 72.19) --
	( 65.36, 67.70) --
	( 65.96, 75.26) --
	( 66.55, 67.90) --
	( 67.14, 69.16) --
	( 67.74, 66.88) --
	( 68.33, 68.34) --
	( 68.92, 68.92) --
	( 69.52, 67.03) --
	( 70.11, 68.29) --
	( 70.70, 67.86) --
	( 71.29, 67.86) --
	( 71.89, 69.95) --
	( 72.48, 70.14) --
	( 73.07, 68.88) --
	( 73.67, 68.88) --
	( 74.26, 70.77) --
	( 74.85, 63.37) --
	( 75.45, 64.24) --
	( 76.04, 62.35) --
	( 76.63, 61.72) --
	( 77.22, 62.35) --
	( 77.82, 62.55) --
	( 78.41, 65.26) --
	( 79.00, 64.63) --
	( 79.60, 65.07) --
	( 80.19, 67.20) --
	( 80.78, 66.17) --
	( 81.38, 65.35) --
	( 81.97, 66.81) --
	( 82.56, 65.11) --
	( 83.16, 66.96) --
	( 83.75, 68.22) --
	( 84.34, 69.05) --
	( 84.93, 70.31) --
	( 85.53, 70.94) --
	( 86.12, 72.20) --
	( 86.71, 73.46) --
	( 87.31, 74.09) --
	( 87.90, 72.83) --
	( 88.49, 64.61) --
	( 89.09, 63.34) --
	( 89.68, 62.08) --
	( 90.27, 63.39) --
	( 90.86, 64.21) --
	( 91.46, 64.25) --
	( 92.05, 65.32) --
	( 92.65, 64.45) --
	( 93.24, 66.34) --
	( 93.83, 68.82) --
	( 94.43, 69.65) --
	( 95.02, 70.28) --
	( 95.61, 71.11) --
	( 96.20, 67.76) --
	( 96.80, 67.13) --
	( 97.39, 69.02) --
	( 97.98, 68.39) --
	( 98.58, 72.37) --
	( 99.17, 71.11) --
	( 99.76, 71.11) --
	(100.36, 69.85) --
	(100.95, 71.74) --
	(101.54, 71.74) --
	(102.13, 70.48) --
	(102.73, 70.72) --
	(103.32, 61.42) --
	(103.91, 65.91) --
	(104.51, 65.91) --
	(105.10, 63.78) --
	(105.69, 60.63) --
	(106.29, 65.90) --
	(106.88, 64.63) --
	(107.47, 64.00) --
	(108.07, 63.61) --
	(108.66, 62.35) --
	(109.25, 68.92) --
	(109.85, 61.52) --
	(110.44, 63.18) --
	(111.03, 65.11) --
	(111.63, 66.57) --
	(112.22, 65.94) --
	(112.81, 67.20) --
	(113.41, 67.79) --
	(114.00, 68.42) --
	(114.59, 70.11) --
	(115.18, 69.52) --
	(115.78, 68.89) --
	(116.37, 68.89) --
	(116.96, 70.15) --
	(117.56, 70.11) --
	(118.15, 72.64) --
	(118.74, 68.00) --
	(119.34, 67.56) --
	(119.93, 75.40) --
	(120.52, 69.89) --
	(121.11, 68.43) --
	(121.71, 70.52) --
	(122.30, 70.09) --
	(122.89, 70.09) --
	(123.49, 68.59) --
	(124.08, 66.50) --
	(124.67, 66.11) --
	(125.27, 64.02) --
	(125.86, 65.28) --
	(126.45, 66.11) --
	(127.04, 67.13) --
	(127.64, 67.33) --
	(128.23, 67.13) --
	(128.82, 67.76) --
	(129.42, 68.19) --
	(130.01, 68.19) --
	(130.60, 70.91) --
	(131.20, 71.58) --
	(131.79, 70.32) --
	(132.38, 63.75) --
	(132.97, 61.23) --
	(133.57, 60.99) --
	(134.16, 60.99) --
	(134.75, 63.32) --
	(135.35, 65.84) --
	(135.94, 68.36) --
	(136.53, 69.43) --
	(137.13, 72.78) --
	(137.72, 71.52) --
	(138.31, 69.82) --
	(138.91, 68.76) --
	(139.50, 66.23) --
	(140.09, 65.60) --
	(140.68, 66.23) --
	(141.28, 68.76) --
	(141.87, 68.99) --
	(142.46, 71.52) --
	(143.06, 73.21) --
	(143.65, 71.75) --
	(144.24, 72.78) --
	(144.84, 72.15) --
	(145.43, 72.97) --
	(146.02, 74.24) --
	(146.61, 73.80) --
	(147.21, 72.54) --
	(147.80, 73.17) --
	(148.39, 73.17) --
	(148.99, 69.56) --
	(149.58, 70.19) --
	(150.17, 69.56) --
	(150.77, 68.92) --
	(151.36, 70.65) --
	(151.95, 66.86) --
	(152.54, 68.59) --
	(153.14, 64.17) --
	(153.73, 61.65) --
	(154.32, 60.39) --
	(154.92, 67.79) --
	(155.51, 69.09) --
	(156.10, 68.26) --
	(156.70, 72.75) --
	(157.29, 71.49) --
	(157.88, 68.57) --
	(158.48, 67.94) --
	(159.07, 65.86) --
	(159.66, 69.91) --
	(160.26, 69.23) --
	(160.85, 67.93) --
	(161.44, 69.38) --
	(162.04, 68.36) --
	(162.63, 66.75) --
	(163.22, 65.93) --
	(163.81, 65.10) --
	(164.41, 71.19) --
	(165.00, 69.89) --
	(165.59, 68.00) --
	(166.19, 67.37) --
	(166.78, 67.17) --
	(167.37, 67.80) --
	(167.97, 68.83) --
	(168.56, 68.00) --
	(169.15, 67.41) --
	(169.75, 64.94) --
	(170.34, 63.91) --
	(170.93, 63.91) --
	(171.52, 70.49) --
	(172.12, 68.60) --
	(172.71, 69.03) --
	(173.30, 66.31) --
	(173.90, 65.25) --
	(174.49, 65.64) --
	(175.08, 65.64) --
	(175.68, 64.57) --
	(176.27, 64.81) --
	(176.86, 65.68) --
	(177.45, 64.03) --
	(178.05, 65.92) --
	(178.64, 66.75) --
	(179.23, 66.75) --
	(179.83, 66.75) --
	(180.42, 72.69) --
	(181.01, 63.60) --
	(181.61, 69.74) --
	(182.20, 68.48) --
	(182.79, 67.85) --
	(183.38, 69.30) --
	(183.98, 62.92) --
	(184.57, 64.38) --
	(185.16, 65.44) --
	(185.76, 66.31) --
	(186.35, 68.64) --
	(186.94, 70.29) --
	(187.54, 70.68) --
	(188.13, 66.83) --
	(188.72, 64.54) --
	(189.31, 66.24) --
	(189.91, 68.96) --
	(190.50, 68.72) --
	(191.09, 72.02) --
	(191.69, 71.59) --
	(192.28, 72.61) --
	(192.87, 73.68) --
	(193.47, 73.68) --
	(194.06, 68.99) --
	(194.65, 68.80) --
	(195.25, 68.80) --
	(195.84, 67.73) --
	(196.43, 68.56) --
	(197.02, 66.91) --
	(197.62, 67.10) --
	(198.21, 69.19) --
	(198.80, 67.30) --
	(199.40, 68.52) --
	(199.99, 70.60) --
	(200.58, 70.41) --
	(201.18, 71.91) --
	(201.77, 64.94) --
	(202.36, 63.49) --
	(202.95, 63.49) --
	(203.55, 64.70) --
	(204.14, 64.70) --
	(204.73, 63.83) --
	(205.33, 64.90) --
	(205.92, 62.62) --
	(206.51, 63.25) --
	(207.11, 63.49) --
	(207.70, 66.01) --
	(208.29, 69.55) --
	(208.88, 70.18) --
	(209.48, 73.73) --
	(210.07, 74.36) --
	(210.66, 67.39) --
	(211.26, 72.90) --
	(211.85, 65.31) --
	(212.44, 62.98) --
	(213.04, 63.18) --
	(213.63, 64.44) --
	(214.22, 65.07) --
	(214.81, 66.53) --
	(215.41, 67.16) --
	(216.00, 65.26) --
	(216.59, 64.00) --
	(217.19, 65.07) --
	(217.78, 63.18) --
	(218.37, 65.07) --
	(218.97, 68.22) --
	(219.56, 69.05) --
	(220.15, 72.20) --
	(220.74, 74.09) --
	(221.34, 72.20) --
	(221.93, 70.94) --
	(222.52, 70.11) --
	(223.12, 70.74) --
	(223.71, 65.87) --
	(224.30, 66.50) --
	(224.90, 67.96) --
	(225.49, 67.33) --
	(226.08, 66.50) --
	(226.68, 66.50) --
	(227.27, 66.11) --
	(227.86, 66.74) --
	(228.45, 66.93) --
	(229.05, 68.19) --
	(229.64, 69.22) --
	(230.23, 67.96) --
	(230.83, 69.22) --
	(231.42, 69.22) --
	(232.01, 67.96) --
	(232.61, 67.33) --
	(233.20, 68.59) --
	(233.79, 68.59) --
	(234.38, 69.85) --
	(234.98, 73.00) --
	(235.57, 73.00) --
	(236.16, 73.63) --
	(236.76, 75.53) --
	(237.35, 65.60) --
	(237.94, 64.97) --
	(238.54, 64.34) --
	(239.13, 65.60) --
	(239.72, 66.86) --
	(240.31, 68.13) --
	(240.91, 68.76) --
	(241.50, 66.23) --
	(242.09, 65.60) --
	(242.69, 64.97) --
	(243.28, 65.60) --
	(243.87, 68.13) --
	(244.47, 68.13) --
	(245.06, 69.39) --
	(245.65, 68.13) --
	(246.24, 66.86) --
	(246.84, 67.49) --
	(247.43, 64.34) --
	(248.02, 66.86) --
	(248.62, 71.28) --
	(249.21, 73.17) --
	(249.80, 75.06) --
	(250.40, 75.06) --
	(250.99, 71.91) --
	(251.58, 72.54) --
	(252.18, 70.02) --
	(252.77, 69.19) --
	(253.36, 72.15) --
	(253.95, 71.52) --
	(254.55, 64.75) --
	(255.14, 73.21) --
	(255.73, 64.94) --
	(256.33, 69.19) --
	(256.92, 67.93) --
	(257.51, 64.97) --
	(258.11, 69.85) --
	(258.70, 70.48) --
	(259.29, 69.02) --
	(259.88, 74.53) --
	(260.48, 70.55) --
	(261.07, 69.72) --
	(261.66, 65.94) --
	(262.26, 70.18) --
	(262.85, 69.75) --
	(263.44, 66.40) --
	(264.04, 64.07) --
	(264.63, 62.62) --
	(265.22, 69.62) --
	(265.81, 69.62) --
	(266.41, 68.99) --
	(267.00, 67.49) --
	(267.59, 65.99) --
	(268.19, 63.51) --
	(268.78, 61.03) --
	(269.37, 67.41) --
	(269.97, 67.65) --
	(270.56, 66.59) --
	(271.15, 66.20) --
	(271.74, 64.11) --
	(272.34, 65.13) --
	(272.93, 64.89) --
	(273.52, 66.74) --
	(274.12, 68.39) --
	(274.71, 72.05) --
	(275.30, 71.42) --
	(275.90, 70.16) --
	(276.49, 68.70) --
	(277.08, 69.33) --
	(277.67, 67.68) --
	(278.27, 66.46) --
	(278.86, 66.46) --
	(279.45, 65.01) --
	(280.05, 66.22) --
	(280.64, 65.94) --
	(281.23, 65.94) --
	(281.83, 66.33) --
	(282.42, 68.85) --
	(283.01, 69.09) --
	(283.61, 67.88) --
	(284.20, 74.69) --
	(284.79, 71.58) --
	(285.38, 69.69) --
	(285.98, 70.28) --
	(286.57, 68.78) --
	(287.16, 61.77) --
	(287.76, 63.66) --
	(288.35, 64.09) --
	(288.94, 66.18) --
	(289.54, 69.09) --
	(290.13, 69.09) --
	(290.72, 69.92) --
	(291.31, 68.90) --
	(291.91, 61.98) --
	(292.50, 63.04) --
	(293.09, 62.02) --
	(293.69, 63.68) --
	(294.28, 64.26) --
	(294.87, 64.65) --
	(295.47, 65.67) --
	(296.06, 67.96) --
	(296.65, 68.78) --
	(297.24, 62.88) --
	(297.84, 66.04) --
	(298.43, 67.30) --
	(299.02, 68.12) --
	(299.62, 68.71) --
	(300.21, 68.71) --
	(300.80, 67.69) --
	(301.40, 68.12) --
	(301.99, 68.76) --
	(302.58, 66.47) --
	(303.17, 67.30) --
	(303.77, 69.58) --
	(304.36, 71.47) --
	(304.95, 65.14) --
	(305.55, 63.88) --
	(306.14, 64.12) --
	(306.73, 63.48) --
	(307.33, 63.48) --
	(307.92, 64.94) --
	(308.51, 65.33) --
	(309.11, 64.94) --
	(309.70, 71.08) --
	(310.29, 70.02) --
	(310.88, 67.10) --
	(311.48, 65.45) --
	(312.07, 63.99) --
	(312.66, 71.63) --
	(313.26, 69.74) --
	(313.85, 69.93) --
	(314.44, 69.11) --
	(315.04, 67.46) --
	(315.63, 65.57) --
	(316.22, 65.17) --
	(316.81, 64.74) --
	(317.41, 63.48) --
	(318.00, 71.31) --
	(318.59, 70.88) --
	(319.19, 70.05) --
	(319.78, 68.99) --
	(320.37, 66.27) --
	(320.97, 66.46) --
	(321.56, 64.77) --
	(322.15, 63.75) --
	(322.74, 63.12) --
	(323.34, 62.29) --
	(323.93, 61.03) --
	(324.52, 61.42) --
	(325.12, 62.68) --
	(325.71, 61.42) --
	(326.30, 69.69) --
	(326.90, 69.06) --
	(327.49, 70.32) --
	(328.08, 72.65) --
	(328.67, 72.84) --
	(329.27, 73.91) --
	(329.86, 75.13) --
	(330.45, 73.04) --
	(331.05, 73.28) --
	(331.64, 73.67) --
	(332.23, 72.65) --
	(332.83, 71.78) --
	(333.42, 72.21) --
	(334.01, 71.58) --
	(334.60, 70.32) --
	(335.20, 69.93) --
	(335.79, 67.85) --
	(336.38, 66.63) --
	(336.98, 66.83) --
	(337.57, 68.48) --
	(338.16, 69.11) --
	(338.76, 67.85) --
	(339.35, 70.17) --
	(339.94, 69.98) --
	(340.54, 69.30) --
	(341.13, 70.08) --
	(341.72, 68.82) --
	(342.31, 66.49) --
	(342.91, 67.36) --
	(343.50, 67.21) --
	(344.09, 67.41) --
	(344.69, 68.28) --
	(345.28, 68.28) --
	(345.87, 69.74) --
	(346.47, 68.48) --
	(347.06, 71.78) --
	(347.65, 70.71) --
	(348.24, 69.41) --
	(348.84, 70.43) --
	(349.43, 67.52) --
	(350.02, 67.71) --
	(350.62, 68.34) --
	(351.21, 67.32) --
	(351.80, 67.95) --
	(352.40, 67.08) --
	(352.99, 66.45) --
	(353.58, 66.16) --
	(354.17, 66.36) --
	(354.77, 66.36) --
	(355.36, 67.23) --
	(355.95, 69.17) --
	(356.55, 69.17) --
	(357.14, 68.58) --
	(357.73, 68.15) --
	(358.33, 66.89) --
	(358.92, 66.50) --
	(359.51, 67.32) --
	(360.10, 66.93) --
	(360.70, 68.19) --
	(361.29, 67.76) --
	(361.88, 67.12) --
	(362.48, 68.58) --
	(363.07, 67.12) --
	(363.66, 68.39) --
	(364.26, 69.65) --
	(364.85, 70.08) --
	(365.44, 64.57) --
	(366.04, 66.42) --
	(366.63, 65.40) --
	(367.22, 67.25) --
	(367.81, 69.33) --
	(368.41, 68.70) --
	(369.00, 70.98) --
	(369.59, 71.62) --
	(370.19, 66.30) --
	(370.78, 68.39) --
	(371.37, 68.20) --
	(371.97, 69.22) --
	(372.56, 69.22) --
	(373.15, 69.22) --
	(373.74, 68.78) --
	(374.34, 69.61) --
	(374.93, 69.80) --
	(375.52, 70.67) --
	(376.12, 70.67) --
	(376.71, 71.11) --
	(377.30, 64.34) --
	(377.90, 64.34) --
	(378.49, 64.34) --
	(379.08, 64.97) --
	(379.67, 66.43) --
	(380.27, 67.25) --
	(380.86, 68.08) --
	(381.45, 68.08) --
	(382.05, 66.82) --
	(382.64, 67.45) --
	(383.23, 66.82) --
	(383.83, 68.08) --
	(384.42, 68.08) --
	(385.01, 67.45) --
	(385.60, 61.94) --
	(386.20, 62.57) --
	(386.79, 64.47) --
	(387.38, 65.10) --
	(387.98, 65.73) --
	(388.57, 68.25) --
	(389.16, 67.62) --
	(389.76, 68.25) --
	(390.35, 68.88) --
	(390.94, 68.88) --
	(391.54, 69.51) --
	(392.13, 69.51) --
	(392.72, 70.14) --
	(393.31, 68.88) --
	(393.91, 70.77) --
	(394.50, 71.40) --
	(395.09, 64.63) --
	(395.69, 72.03) --
	(396.28, 73.93) --
	(396.87, 66.53) --
	(397.47, 67.16) --
	(398.06, 65.90) --
	(398.65, 63.37) --
	(399.24, 64.00) --
	(399.84, 67.79) --
	(400.43, 68.66) --
	(401.02, 70.55) --
	(401.62, 69.29) --
	(402.21, 69.09) --
	(402.80, 68.03) --
	(403.40, 67.59) --
	(403.99, 67.59) --
	(404.58, 67.59) --
	(405.17, 69.68) --
	(405.77, 72.01) --
	(406.36, 73.27) --
	(406.95, 73.70) --
	(407.55, 71.18) --
	(408.14, 63.98) --
	(408.73, 69.48) --
	(409.33, 63.54) --
	(409.92, 66.69) --
	(410.51, 67.33) --
	(411.10, 67.33) --
	(411.70, 67.33) --
	(412.29, 66.06) --
	(412.88, 65.87) --
	(413.48, 65.87) --
	(414.07, 67.13) --
	(414.66, 65.87) --
	(415.26, 65.43) --
	(415.85, 67.33) --
	(416.44, 66.69) --
	(417.03, 69.85) --
	(417.63, 71.11) --
	(418.22, 69.85) --
	(418.81, 71.11) --
	(419.41, 69.85) --
	(420.00, 67.96) --
	(420.59, 67.96) --
	(421.19, 68.59) --
	(421.78, 68.59) --
	(422.37, 68.59) --
	(422.97, 68.59) --
	(423.56, 61.82) --
	(424.15, 62.45) --
	(424.74, 64.34) --
	(425.34, 66.23) --
	(425.93, 66.23) --
	(426.52, 67.49) --
	(427.12, 69.39) --
	(427.71, 70.65) --
	(428.30, 71.28) --
	(428.90, 71.28) --
	(429.49, 69.39) --
	(430.08, 67.49) --
	(430.67, 67.49) --
	(431.27, 68.13) --
	(431.86, 69.39) --
	(432.45, 71.91) --
	(433.05, 73.17) --
	(433.64, 71.91) --
	(434.23, 71.91) --
	(434.83, 71.28) --
	(435.42, 69.39) --
	(436.01, 70.65) --
	(436.60, 71.28) --
	(437.20, 71.28) --
	(437.79, 70.65) --
	(438.38, 70.65) --
	(438.98, 70.02) --
	(439.57, 71.91) --
	(440.16, 73.17) --
	(440.76, 75.69) --
	(441.35, 73.17) --
	(441.94, 74.43) --
	(442.53, 67.66) --
	(443.13, 67.03) --
	(443.72, 68.29) --
	(444.31, 68.92) --
	(444.91, 73.17) --
	(445.50, 68.13) --
	(446.09, 62.45) --
	(446.69, 57.84) --
	(447.28, 62.71) --
	(447.87, 62.08) --
	(448.47, 68.22) --
	(449.06, 68.22) --
	(449.65, 66.53) --
	(450.24, 67.16) --
	(450.84, 73.10) --
	(451.43, 71.21) --
	(452.02, 67.42) --
	(452.62, 63.01) --
	(453.21, 68.32) --
	(453.80, 65.40) --
	(454.40, 65.21) --
	(454.99, 66.27) --
	(455.58, 58.24) --
	(456.17, 65.41) --
	(456.77, 67.30) --
	(457.36, 73.87) --
	(457.95, 73.24) --
	(458.55, 73.28) --
	(459.14, 72.26) --
	(459.73, 70.13) --
	(460.33, 70.13) --
	(460.92, 69.06) --
	(461.51, 67.17) --
	(462.10, 66.83) --
	(462.70, 66.04) --
	(463.29, 66.04) --
	(463.88, 64.39) --
	(464.48, 63.33) --
	(465.07, 63.72) --
	(465.66, 65.17) --
	(466.26, 72.72) --
	(466.85, 73.94) --
	(467.44, 72.05) --
	(468.03, 68.03);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24, 68.69) --
	( 42.83, 66.60) --
	( 43.42, 66.02) --
	( 44.02, 67.52) --
	( 44.61, 61.80) --
	( 45.20, 62.82) --
	( 45.79, 66.31) --
	( 46.39, 67.53) --
	( 46.98, 71.55) --
	( 47.57, 72.81) --
	( 48.17, 73.25) --
	( 48.76, 73.25) --
	( 49.35, 66.45) --
	( 49.95, 65.62) --
	( 50.54, 66.49) --
	( 51.13, 65.86) --
	( 51.73, 66.10) --
	( 52.32, 67.56) --
	( 52.91, 68.78) --
	( 53.50, 68.58) --
	( 54.10, 70.04) --
	( 54.69, 71.26) --
	( 55.28, 71.06) --
	( 55.88, 72.76) --
	( 56.47, 72.76) --
	( 57.06, 67.73) --
	( 57.66, 66.51) --
	( 58.25, 67.96) --
	( 58.84, 66.51) --
	( 59.43, 64.42) --
	( 60.03, 63.99) --
	( 60.62, 65.44) --
	( 61.21, 66.90) --
	( 61.81, 68.75) --
	( 62.40, 70.84) --
	( 62.99, 71.07) --
	( 63.59, 71.31) --
	( 64.18, 71.51) --
	( 64.77, 72.33) --
	( 65.36, 67.88) --
	( 65.96, 75.40) --
	( 66.55, 68.08) --
	( 67.14, 69.34) --
	( 67.74, 67.05) --
	( 68.33, 68.51) --
	( 68.92, 69.10) --
	( 69.52, 67.21) --
	( 70.11, 68.47) --
	( 70.70, 68.03) --
	( 71.29, 68.03) --
	( 71.89, 70.12) --
	( 72.48, 70.32) --
	( 73.07, 69.06) --
	( 73.67, 69.06) --
	( 74.26, 70.95) --
	( 74.85, 63.37) --
	( 75.45, 64.24) --
	( 76.04, 62.35) --
	( 76.63, 61.72) --
	( 77.22, 62.35) --
	( 77.82, 62.55) --
	( 78.41, 65.26) --
	( 79.00, 64.63) --
	( 79.60, 65.07) --
	( 80.19, 67.20) --
	( 80.78, 66.17) --
	( 81.38, 65.35) --
	( 81.97, 66.81) --
	( 82.56, 65.11) --
	( 83.16, 66.96) --
	( 83.75, 68.22) --
	( 84.34, 69.05) --
	( 84.93, 70.31) --
	( 85.53, 70.94) --
	( 86.12, 72.20) --
	( 86.71, 73.46) --
	( 87.31, 74.09) --
	( 87.90, 72.83) --
	( 88.49, 64.22) --
	( 89.09, 62.96) --
	( 89.68, 61.70) --
	( 90.27, 63.00) --
	( 90.86, 63.83) --
	( 91.46, 63.87) --
	( 92.05, 64.93) --
	( 92.65, 64.07) --
	( 93.24, 65.96) --
	( 93.83, 68.44) --
	( 94.43, 69.27) --
	( 95.02, 69.90) --
	( 95.61, 70.72) --
	( 96.20, 67.37) --
	( 96.80, 66.74) --
	( 97.39, 68.64) --
	( 97.98, 68.00) --
	( 98.58, 71.99) --
	( 99.17, 70.72) --
	( 99.76, 70.72) --
	(100.36, 69.46) --
	(100.95, 71.36) --
	(101.54, 71.36) --
	(102.13, 70.09) --
	(102.73, 70.33) --
	(103.32, 60.44) --
	(103.91, 65.52) --
	(104.51, 65.52) --
	(105.10, 63.39) --
	(105.69, 60.24) --
	(106.29, 65.90) --
	(106.88, 64.63) --
	(107.47, 64.00) --
	(108.07, 63.61) --
	(108.66, 62.35) --
	(109.25, 69.10) --
	(109.85, 61.52) --
	(110.44, 63.18) --
	(111.03, 65.11) --
	(111.63, 66.57) --
	(112.22, 65.94) --
	(112.81, 67.20) --
	(113.41, 67.79) --
	(114.00, 68.42) --
	(114.59, 70.11) --
	(115.18, 69.52) --
	(115.78, 68.89) --
	(116.37, 68.89) --
	(116.96, 70.15) --
	(117.56, 70.11) --
	(118.15, 72.64) --
	(118.74, 67.61) --
	(119.34, 67.18) --
	(119.93, 75.40) --
	(120.52, 69.50) --
	(121.11, 68.05) --
	(121.71, 70.13) --
	(122.30, 69.70) --
	(122.89, 69.70) --
	(123.49, 68.20) --
	(124.08, 66.11) --
	(124.67, 65.72) --
	(125.27, 63.63) --
	(125.86, 64.89) --
	(126.45, 65.72) --
	(127.04, 66.74) --
	(127.64, 66.94) --
	(128.23, 66.74) --
	(128.82, 67.37) --
	(129.42, 67.81) --
	(130.01, 67.81) --
	(130.60, 70.53) --
	(131.20, 71.20) --
	(131.79, 69.94) --
	(132.38, 62.77) --
	(132.97, 60.25) --
	(133.57, 60.01) --
	(134.16, 60.01) --
	(134.75, 62.34) --
	(135.35, 64.86) --
	(135.94, 67.38) --
	(136.53, 68.45) --
	(137.13, 71.80) --
	(137.72, 70.54) --
	(138.31, 68.84) --
	(138.91, 67.78) --
	(139.50, 65.25) --
	(140.09, 64.62) --
	(140.68, 65.25) --
	(141.28, 67.78) --
	(141.87, 68.01) --
	(142.46, 70.54) --
	(143.06, 72.23) --
	(143.65, 70.77) --
	(144.24, 71.80) --
	(144.84, 71.17) --
	(145.43, 71.99) --
	(146.02, 73.26) --
	(146.61, 72.82) --
	(147.21, 71.56) --
	(147.80, 72.19) --
	(148.39, 72.19) --
	(148.99, 67.77) --
	(149.58, 68.40) --
	(150.17, 67.77) --
	(150.77, 67.14) --
	(151.36, 69.67) --
	(151.95, 65.88) --
	(152.54, 68.20) --
	(153.14, 63.79) --
	(153.73, 61.26) --
	(154.32, 60.00) --
	(154.92, 67.79) --
	(155.51, 69.09) --
	(156.10, 68.26) --
	(156.70, 72.93) --
	(157.29, 71.66) --
	(157.88, 68.75) --
	(158.48, 68.12) --
	(159.07, 66.03) --
	(159.66, 70.05) --
	(160.26, 69.38) --
	(160.85, 68.07) --
	(161.44, 69.53) --
	(162.04, 68.51) --
	(162.63, 66.90) --
	(163.22, 66.07) --
	(163.81, 65.25) --
	(164.41, 71.10) --
	(165.00, 69.80) --
	(165.59, 67.90) --
	(166.19, 67.28) --
	(166.78, 67.08) --
	(167.37, 67.71) --
	(167.97, 68.73) --
	(168.56, 67.91) --
	(169.15, 67.32) --
	(169.75, 64.84) --
	(170.34, 63.82) --
	(170.93, 63.82) --
	(171.52, 69.95) --
	(172.12, 68.05) --
	(172.71, 68.49) --
	(173.30, 65.77) --
	(173.90, 64.71) --
	(174.49, 65.10) --
	(175.08, 65.10) --
	(175.68, 64.03) --
	(176.27, 64.27) --
	(176.86, 65.14) --
	(177.45, 63.49) --
	(178.05, 65.38) --
	(178.64, 66.21) --
	(179.23, 66.21) --
	(179.83, 66.21) --
	(180.42, 71.49) --
	(181.01, 63.06) --
	(181.61, 68.54) --
	(182.20, 67.28) --
	(182.79, 66.65) --
	(183.38, 68.10) --
	(183.98, 62.38) --
	(184.57, 63.84) --
	(185.16, 64.90) --
	(185.76, 65.77) --
	(186.35, 68.10) --
	(186.94, 69.75) --
	(187.54, 70.14) --
	(188.13, 66.73) --
	(188.72, 64.45) --
	(189.31, 66.15) --
	(189.91, 68.86) --
	(190.50, 68.62) --
	(191.09, 71.93) --
	(191.69, 71.49) --
	(192.28, 72.52) --
	(192.87, 73.58) --
	(193.47, 73.58) --
	(194.06, 69.14) --
	(194.65, 68.94) --
	(195.25, 68.94) --
	(195.84, 67.88) --
	(196.43, 68.71) --
	(197.02, 67.05) --
	(197.62, 67.25) --
	(198.21, 69.34) --
	(198.80, 67.44) --
	(199.40, 68.66) --
	(199.99, 70.75) --
	(200.58, 70.55) --
	(201.18, 72.05) --
	(201.77, 65.12) --
	(202.36, 63.66) --
	(202.95, 63.66) --
	(203.55, 64.88) --
	(204.14, 64.88) --
	(204.73, 64.01) --
	(205.33, 65.08) --
	(205.92, 62.79) --
	(206.51, 63.42) --
	(207.11, 63.66) --
	(207.70, 66.19) --
	(208.29, 69.73) --
	(208.88, 70.36) --
	(209.48, 73.91) --
	(210.07, 74.54) --
	(210.66, 67.39) --
	(211.26, 73.08) --
	(211.85, 65.31) --
	(212.44, 62.98) --
	(213.04, 63.18) --
	(213.63, 64.44) --
	(214.22, 65.07) --
	(214.81, 66.53) --
	(215.41, 67.16) --
	(216.00, 65.26) --
	(216.59, 64.00) --
	(217.19, 65.07) --
	(217.78, 63.18) --
	(218.37, 65.07) --
	(218.97, 68.22) --
	(219.56, 69.05) --
	(220.15, 72.20) --
	(220.74, 74.09) --
	(221.34, 72.20) --
	(221.93, 70.94) --
	(222.52, 70.11) --
	(223.12, 70.74) --
	(223.71, 65.48) --
	(224.30, 66.11) --
	(224.90, 67.57) --
	(225.49, 66.94) --
	(226.08, 66.11) --
	(226.68, 66.11) --
	(227.27, 65.72) --
	(227.86, 66.35) --
	(228.45, 66.55) --
	(229.05, 67.81) --
	(229.64, 68.83) --
	(230.23, 67.57) --
	(230.83, 68.83) --
	(231.42, 68.83) --
	(232.01, 67.57) --
	(232.61, 66.94) --
	(233.20, 68.20) --
	(233.79, 68.20) --
	(234.38, 69.46) --
	(234.98, 72.62) --
	(235.57, 72.62) --
	(236.16, 73.25) --
	(236.76, 75.14) --
	(237.35, 64.62) --
	(237.94, 63.99) --
	(238.54, 63.36) --
	(239.13, 64.62) --
	(239.72, 65.88) --
	(240.31, 67.15) --
	(240.91, 67.78) --
	(241.50, 65.25) --
	(242.09, 64.62) --
	(242.69, 63.99) --
	(243.28, 64.62) --
	(243.87, 67.15) --
	(244.47, 67.15) --
	(245.06, 68.41) --
	(245.65, 67.15) --
	(246.24, 65.88) --
	(246.84, 66.51) --
	(247.43, 63.36) --
	(248.02, 65.88) --
	(248.62, 70.30) --
	(249.21, 72.19) --
	(249.80, 74.08) --
	(250.40, 74.08) --
	(250.99, 70.93) --
	(251.58, 71.56) --
	(252.18, 69.04) --
	(252.77, 68.21) --
	(253.36, 71.17) --
	(253.95, 70.54) --
	(254.55, 62.96) --
	(255.14, 72.23) --
	(255.73, 63.16) --
	(256.33, 68.21) --
	(256.92, 66.95) --
	(257.51, 63.99) --
	(258.11, 69.46) --
	(258.70, 70.09) --
	(259.29, 68.64) --
	(259.88, 74.53) --
	(260.48, 70.55) --
	(261.07, 69.72) --
	(261.66, 65.94) --
	(262.26, 70.36) --
	(262.85, 69.93) --
	(263.44, 66.58) --
	(264.04, 64.25) --
	(264.63, 62.79) --
	(265.22, 69.77) --
	(265.81, 69.77) --
	(266.41, 69.14) --
	(267.00, 67.64) --
	(267.59, 66.14) --
	(268.19, 63.66) --
	(268.78, 61.18) --
	(269.37, 67.32) --
	(269.97, 67.56) --
	(270.56, 66.49) --
	(271.15, 66.10) --
	(271.74, 64.02) --
	(272.34, 65.04) --
	(272.93, 64.80) --
	(273.52, 66.65) --
	(274.12, 68.30) --
	(274.71, 71.51) --
	(275.30, 70.88) --
	(275.90, 69.62) --
	(276.49, 68.16) --
	(277.08, 68.79) --
	(277.67, 67.14) --
	(278.27, 65.92) --
	(278.86, 65.92) --
	(279.45, 64.47) --
	(280.05, 65.68) --
	(280.64, 65.40) --
	(281.23, 65.40) --
	(281.83, 65.79) --
	(282.42, 68.31) --
	(283.01, 68.55) --
	(283.61, 67.34) --
	(284.20, 73.49) --
	(284.79, 70.39) --
	(285.38, 68.49) --
	(285.98, 69.08) --
	(286.57, 67.58) --
	(287.16, 61.23) --
	(287.76, 63.12) --
	(288.35, 63.55) --
	(288.94, 65.64) --
	(289.54, 68.55) --
	(290.13, 68.55) --
	(290.72, 69.38) --
	(291.31, 68.36) --
	(291.91, 61.88) --
	(292.50, 62.95) --
	(293.09, 61.93) --
	(293.69, 63.58) --
	(294.28, 64.17) --
	(294.87, 64.56) --
	(295.47, 65.58) --
	(296.06, 67.86) --
	(296.65, 68.69) --
	(297.24, 63.03) --
	(297.84, 66.18) --
	(298.43, 67.44) --
	(299.02, 68.27) --
	(299.62, 68.86) --
	(300.21, 68.86) --
	(300.80, 67.84) --
	(301.40, 68.27) --
	(301.99, 68.90) --
	(302.58, 66.62) --
	(303.17, 67.44) --
	(303.77, 69.73) --
	(304.36, 71.62) --
	(304.95, 65.32) --
	(305.55, 64.05) --
	(306.14, 64.29) --
	(306.73, 63.66) --
	(307.33, 63.66) --
	(307.92, 65.12) --
	(308.51, 65.51) --
	(309.11, 65.12) --
	(309.70, 71.23) --
	(310.29, 70.16) --
	(310.88, 67.25) --
	(311.48, 65.60) --
	(312.07, 64.14) --
	(312.66, 71.54) --
	(313.26, 69.65) --
	(313.85, 69.84) --
	(314.44, 69.01) --
	(315.04, 67.36) --
	(315.63, 65.47) --
	(316.22, 65.08) --
	(316.81, 64.65) --
	(317.41, 63.38) --
	(318.00, 70.77) --
	(318.59, 70.34) --
	(319.19, 69.51) --
	(319.78, 68.44) --
	(320.37, 65.73) --
	(320.97, 65.92) --
	(321.56, 64.23) --
	(322.15, 63.21) --
	(322.74, 62.58) --
	(323.34, 61.75) --
	(323.93, 60.49) --
	(324.52, 60.88) --
	(325.12, 62.14) --
	(325.71, 60.88) --
	(326.30, 68.49) --
	(326.90, 67.86) --
	(327.49, 69.12) --
	(328.08, 71.45) --
	(328.67, 71.65) --
	(329.27, 72.71) --
	(329.86, 73.93) --
	(330.45, 71.84) --
	(331.05, 72.08) --
	(331.64, 72.47) --
	(332.23, 71.45) --
	(332.83, 70.58) --
	(333.42, 71.01) --
	(334.01, 70.38) --
	(334.60, 69.12) --
	(335.20, 68.73) --
	(335.79, 66.65) --
	(336.38, 65.43) --
	(336.98, 65.63) --
	(337.57, 67.28) --
	(338.16, 67.91) --
	(338.76, 66.65) --
	(339.35, 68.97) --
	(339.94, 68.78) --
	(340.54, 68.10) --
	(341.13, 68.88) --
	(341.72, 67.62) --
	(342.31, 65.30) --
	(342.91, 66.17) --
	(343.50, 66.02) --
	(344.09, 66.21) --
	(344.69, 67.08) --
	(345.28, 67.08) --
	(345.87, 68.54) --
	(346.47, 67.28) --
	(347.06, 70.58) --
	(347.65, 69.52) --
	(348.24, 68.21) --
	(348.84, 69.23) --
	(349.43, 66.32) --
	(350.02, 66.51) --
	(350.62, 67.14) --
	(351.21, 66.12) --
	(351.80, 66.75) --
	(352.40, 65.88) --
	(352.99, 65.25) --
	(353.58, 64.96) --
	(354.17, 65.16) --
	(354.77, 65.16) --
	(355.36, 66.03) --
	(355.95, 67.97) --
	(356.55, 67.97) --
	(357.14, 67.38) --
	(357.73, 66.95) --
	(358.33, 65.69) --
	(358.92, 65.30) --
	(359.51, 66.12) --
	(360.10, 65.73) --
	(360.70, 66.99) --
	(361.29, 66.56) --
	(361.88, 65.93) --
	(362.48, 67.38) --
	(363.07, 65.93) --
	(363.66, 67.19) --
	(364.26, 68.45) --
	(364.85, 68.88) --
	(365.44, 64.03) --
	(366.04, 65.88) --
	(366.63, 64.86) --
	(367.22, 66.71) --
	(367.81, 68.79) --
	(368.41, 68.16) --
	(369.00, 70.44) --
	(369.59, 71.07) --
	(370.19, 66.21) --
	(370.78, 68.30) --
	(371.37, 68.10) --
	(371.97, 69.12) --
	(372.56, 69.12) --
	(373.15, 69.12) --
	(373.74, 68.69) --
	(374.34, 69.51) --
	(374.93, 69.71) --
	(375.52, 70.58) --
	(376.12, 70.58) --
	(376.71, 71.02) --
	(377.30, 64.49) --
	(377.90, 64.49) --
	(378.49, 64.49) --
	(379.08, 65.12) --
	(379.67, 66.57) --
	(380.27, 67.40) --
	(380.86, 68.23) --
	(381.45, 68.23) --
	(382.05, 66.97) --
	(382.64, 67.60) --
	(383.23, 66.97) --
	(383.83, 68.23) --
	(384.42, 68.23) --
	(385.01, 67.60) --
	(385.60, 62.12) --
	(386.20, 62.75) --
	(386.79, 64.64) --
	(387.38, 65.27) --
	(387.98, 65.90) --
	(388.57, 68.43) --
	(389.16, 67.80) --
	(389.76, 68.43) --
	(390.35, 69.06) --
	(390.94, 69.06) --
	(391.54, 69.69) --
	(392.13, 69.69) --
	(392.72, 70.32) --
	(393.31, 69.06) --
	(393.91, 70.95) --
	(394.50, 71.58) --
	(395.09, 64.63) --
	(395.69, 72.21) --
	(396.28, 74.10) --
	(396.87, 66.53) --
	(397.47, 67.16) --
	(398.06, 65.90) --
	(398.65, 63.37) --
	(399.24, 64.00) --
	(399.84, 67.79) --
	(400.43, 68.66) --
	(401.02, 70.55) --
	(401.62, 69.29) --
	(402.21, 69.09) --
	(402.80, 68.03) --
	(403.40, 67.59) --
	(403.99, 67.59) --
	(404.58, 67.59) --
	(405.17, 69.68) --
	(405.77, 72.01) --
	(406.36, 73.27) --
	(406.95, 73.70) --
	(407.55, 71.18) --
	(408.14, 63.59) --
	(408.73, 69.48) --
	(409.33, 63.16) --
	(409.92, 66.31) --
	(410.51, 66.94) --
	(411.10, 66.94) --
	(411.70, 66.94) --
	(412.29, 65.68) --
	(412.88, 65.48) --
	(413.48, 65.48) --
	(414.07, 66.74) --
	(414.66, 65.48) --
	(415.26, 65.05) --
	(415.85, 66.94) --
	(416.44, 66.31) --
	(417.03, 69.46) --
	(417.63, 70.72) --
	(418.22, 69.46) --
	(418.81, 70.72) --
	(419.41, 69.46) --
	(420.00, 67.57) --
	(420.59, 67.57) --
	(421.19, 68.20) --
	(421.78, 68.20) --
	(422.37, 68.20) --
	(422.97, 68.20) --
	(423.56, 60.84) --
	(424.15, 61.47) --
	(424.74, 63.36) --
	(425.34, 65.25) --
	(425.93, 65.25) --
	(426.52, 66.51) --
	(427.12, 68.41) --
	(427.71, 69.67) --
	(428.30, 70.30) --
	(428.90, 70.30) --
	(429.49, 68.41) --
	(430.08, 66.51) --
	(430.67, 66.51) --
	(431.27, 67.15) --
	(431.86, 68.41) --
	(432.45, 70.93) --
	(433.05, 72.19) --
	(433.64, 70.93) --
	(434.23, 70.93) --
	(434.83, 70.30) --
	(435.42, 68.41) --
	(436.01, 69.67) --
	(436.60, 70.30) --
	(437.20, 70.30) --
	(437.79, 69.67) --
	(438.38, 69.67) --
	(438.98, 69.04) --
	(439.57, 70.93) --
	(440.16, 72.19) --
	(440.76, 74.71) --
	(441.35, 72.19) --
	(441.94, 73.45) --
	(442.53, 65.88) --
	(443.13, 65.25) --
	(443.72, 66.51) --
	(444.31, 67.14) --
	(444.91, 72.19) --
	(445.50, 67.15) --
	(446.09, 61.47) --
	(446.69, 56.86) --
	(447.28, 62.33) --
	(447.87, 61.70) --
	(448.47, 68.22) --
	(449.06, 68.22) --
	(449.65, 66.53) --
	(450.24, 67.16) --
	(450.84, 73.28) --
	(451.43, 71.38) --
	(452.02, 67.60) --
	(452.62, 63.19) --
	(453.21, 68.47) --
	(453.80, 65.55) --
	(454.40, 65.36) --
	(454.99, 66.42) --
	(455.58, 58.42) --
	(456.17, 65.55) --
	(456.77, 67.44) --
	(457.36, 73.78) --
	(457.95, 73.15) --
	(458.55, 73.19) --
	(459.14, 72.17) --
	(459.73, 70.04) --
	(460.33, 70.04) --
	(460.92, 68.97) --
	(461.51, 67.08) --
	(462.10, 66.73) --
	(462.70, 65.95) --
	(463.29, 65.95) --
	(463.88, 64.30) --
	(464.48, 63.23) --
	(465.07, 63.62) --
	(465.66, 65.08) --
	(466.26, 72.18) --
	(466.85, 73.40) --
	(467.44, 71.51) --
	(468.03, 67.49);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 68.00) -- (485.19, 68.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 67.59) -- (485.19, 67.59);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,104.67) --
	( 42.89,105.82) --
	( 43.53,107.46) --
	( 44.18,109.93) --
	( 44.83,111.74) --
	( 45.48,113.22) --
	( 46.13,113.88) --
	( 46.78,114.21) --
	( 47.43,115.69) --
	( 48.08,116.67) --
	( 48.73,117.82) --
	( 49.38,118.65) --
	( 50.03,118.98) --
	( 50.67,120.95) --
	( 51.32,121.61) --
	( 51.97,122.92) --
	( 52.62,122.76) --
	( 53.27,122.92) --
	( 53.92,123.09) --
	( 54.57,124.73) --
	( 55.22,124.57) --
	( 55.87,126.38) --
	( 56.52,125.72) --
	( 57.17,127.20) --
	( 57.81,127.03) --
	( 58.46,128.02) --
	( 59.11,129.50) --
	( 59.76,130.16) --
	( 60.41,130.82) --
	( 61.06,131.15) --
	( 61.71,131.15) --
	( 62.36,131.80) --
	( 63.01,131.97) --
	( 63.66,133.12) --
	( 64.30,132.79) --
	( 64.95,132.63) --
	( 65.60,133.45) --
	( 66.25,134.93) --
	( 66.90,136.08) --
	( 67.55,135.26) --
	( 68.20,135.26) --
	( 68.85,135.42) --
	( 69.50,137.73) --
	( 70.15,137.73) --
	( 70.80,138.38) --
	( 71.44,137.89) --
	( 72.09,139.54) --
	( 72.74,140.03) --
	( 73.39,141.51) --
	( 74.04,141.84) --
	( 74.69,142.99) --
	( 75.34,142.00) --
	( 75.99,142.66) --
	( 76.64,142.17) --
	( 77.29,143.48) --
	( 77.94,143.98) --
	( 78.58,144.96) --
	( 79.23,144.80) --
	( 79.88,145.46) --
	( 80.53,145.13) --
	( 81.18,144.63) --
	( 81.83,141.84) --
	( 82.48,140.69) --
	( 83.13,138.88) --
	( 83.78,138.05) --
	( 84.43,135.42) --
	( 85.07,133.94) --
	( 85.72,132.13) --
	( 86.37,131.15) --
	( 87.02,129.17) --
	( 87.67,128.19) --
	( 88.32,127.03) --
	( 88.97,127.69) --
	( 89.62,126.38) --
	( 90.27,125.23) --
	( 90.92,122.92) --
	( 91.57,121.61) --
	( 92.21,120.46) --
	( 92.86,118.81) --
	( 93.51,118.15) --
	( 94.16,116.84) --
	( 94.81,117.17) --
	( 95.46,116.51) --
	( 96.11,116.84) --
	( 96.76,115.19) --
	( 97.41,113.88) --
	( 98.06,112.23) --
	( 98.71,111.74) --
	( 99.35,111.24) --
	(100.00,111.08) --
	(100.65,110.09) --
	(101.30,109.44) --
	(101.95,108.28) --
	(102.60,108.45) --
	(103.25,108.45) --
	(103.90,109.60) --
	(104.55,109.76) --
	(105.20,111.24) --
	(105.85,110.42) --
	(106.49,111.08) --
	(107.14,110.09) --
	(107.79,111.74) --
	(108.44,111.08) --
	(109.09,110.59) --
	(109.74,108.61) --
	(110.39,107.79) --
	(111.04,107.63) --
	(111.69,108.12) --
	(112.34,107.96) --
	(112.98,107.63) --
	(113.63,108.12) --
	(114.28,108.61) --
	(114.93,108.94) --
	(115.58,107.96) --
	(116.23,108.12) --
	(116.88,107.46) --
	(117.53,106.80) --
	(118.18,105.82) --
	(118.83,106.31) --
	(119.48,106.97) --
	(120.12,106.64) --
	(120.77,106.47) --
	(121.42,105.82) --
	(122.07,106.64) --
	(122.72,104.99) --
	(123.37,105.16) --
	(124.02,104.83) --
	(124.67,105.50) --
	(125.32,104.19) --
	(125.97,105.01) --
	(126.62,104.99) --
	(127.26,106.97) --
	(127.91,105.82) --
	(128.56,105.65) --
	(129.21,104.26) --
	(129.86,104.19) --
	(130.51,104.35) --
	(131.16,104.75) --
	(131.81,104.99) --
	(132.46,106.31) --
	(133.11,107.96) --
	(133.75,108.94) --
	(134.40,109.44) --
	(135.05,109.44) --
	(135.70,111.41) --
	(136.35,113.05) --
	(137.00,115.36) --
	(137.65,115.69) --
	(138.30,117.49) --
	(138.95,118.98) --
	(139.60,120.95) --
	(140.25,120.95) --
	(140.89,120.78) --
	(141.54,121.28) --
	(142.19,121.61) --
	(142.84,122.43) --
	(143.49,122.26) --
	(144.14,123.25) --
	(144.79,124.07) --
	(145.44,125.39) --
	(146.09,126.54) --
	(146.74,126.71) --
	(147.39,126.21) --
	(148.03,126.54) --
	(148.68,127.36) --
	(149.33,129.17) --
	(149.98,129.50) --
	(150.63,130.00) --
	(151.28,129.67) --
	(151.93,130.98) --
	(152.58,131.64) --
	(153.23,132.63) --
	(153.88,132.46) --
	(154.52,132.46) --
	(155.17,131.97) --
	(155.82,132.46) --
	(156.47,131.15) --
	(157.12,131.31) --
	(157.77,128.35) --
	(158.42,128.19) --
	(159.07,125.72) --
	(159.72,125.39) --
	(160.37,123.91) --
	(161.02,123.42) --
	(161.66,121.94) --
	(162.31,120.29) --
	(162.96,119.80) --
	(163.61,119.80) --
	(164.26,119.80) --
	(164.91,118.15) --
	(165.56,116.01) --
	(166.21,115.52) --
	(166.86,115.36) --
	(167.51,115.36) --
	(168.16,114.04) --
	(168.80,112.23) --
	(169.45,112.56) --
	(170.10,111.24) --
	(170.75,111.57) --
	(171.40,110.59) --
	(172.05,111.24) --
	(172.70,110.92) --
	(173.35,111.08) --
	(174.00,110.75) --
	(174.65,111.41) --
	(175.30,110.59) --
	(175.94,110.26) --
	(176.59,109.44) --
	(177.24,109.60) --
	(177.89,110.75) --
	(178.54,111.74) --
	(179.19,112.40) --
	(179.84,112.56) --
	(180.49,111.74) --
	(181.14,112.73) --
	(181.79,114.37) --
	(182.43,115.69) --
	(183.08,117.00) --
	(183.73,117.49) --
	(184.38,119.47) --
	(185.03,118.81) --
	(185.68,119.47) --
	(186.33,119.30) --
	(186.98,120.95) --
	(187.63,120.46) --
	(188.28,121.77) --
	(188.93,121.94) --
	(189.57,123.75) --
	(190.22,123.75) --
	(190.87,124.07) --
	(191.52,124.40) --
	(192.17,126.54) --
	(192.82,128.68) --
	(193.47,130.65) --
	(194.12,131.64) --
	(194.77,132.13) --
	(195.42,132.63) --
	(196.07,133.12) --
	(196.71,134.60) --
	(197.36,134.93) --
	(198.01,135.26) --
	(198.66,134.11) --
	(199.31,133.78) --
	(199.96,133.61) --
	(200.61,134.44) --
	(201.26,136.25) --
	(201.91,137.07) --
	(202.56,138.05) --
	(203.20,137.73) --
	(203.85,138.05) --
	(204.50,139.54) --
	(205.15,140.69) --
	(205.80,141.84) --
	(206.45,140.69) --
	(207.10,140.36) --
	(207.75,139.04) --
	(208.40,138.55) --
	(209.05,136.41) --
	(209.70,134.93) --
	(210.34,131.80) --
	(210.99,130.32) --
	(211.64,127.53) --
	(212.29,126.87) --
	(212.94,124.90) --
	(213.59,125.06) --
	(214.24,123.25) --
	(214.89,122.76) --
	(215.54,121.11) --
	(216.19,121.61) --
	(216.84,121.61) --
	(217.48,123.91) --
	(218.13,124.73) --
	(218.78,126.54) --
	(219.43,126.38) --
	(220.08,128.19) --
	(220.73,128.68) --
	(221.38,130.82) --
	(222.03,130.82) --
	(222.68,131.15) --
	(223.33,130.65) --
	(223.97,131.97) --
	(224.62,133.45) --
	(225.27,134.44) --
	(225.92,135.09) --
	(226.57,136.90) --
	(227.22,138.38) --
	(227.87,138.55) --
	(228.52,139.04) --
	(229.17,138.88) --
	(229.82,140.36) --
	(230.47,138.55) --
	(231.11,139.54) --
	(231.76,140.03) --
	(232.41,142.33) --
	(233.06,142.82) --
	(233.71,142.66) --
	(234.36,142.66) --
	(235.01,143.15) --
	(235.66,144.63) --
	(236.31,145.62) --
	(236.96,146.44) --
	(237.61,146.61) --
	(238.25,146.94) --
	(238.90,147.10) --
	(239.55,146.44) --
	(240.20,147.27) --
	(240.85,147.27) --
	(241.50,149.57) --
	(242.15,150.56) --
	(242.80,152.20) --
	(243.45,152.53) --
	(244.10,153.02) --
	(244.75,153.35) --
	(245.39,152.04) --
	(246.04,152.20) --
	(246.69,152.86) --
	(247.34,155.33) --
	(247.99,155.82) --
	(248.64,155.00) --
	(249.29,156.14) --
	(249.94,156.47) --
	(250.59,157.46) --
	(251.24,157.21) --
	(251.88,157.21) --
	(252.53,158.19) --
	(253.18,159.10) --
	(253.83,160.74) --
	(254.48,160.58) --
	(255.13,160.66) --
	(255.78,159.85) --
	(256.43,160.67) --
	(257.08,160.75) --
	(257.73,162.48) --
	(258.38,163.79) --
	(259.02,164.36) --
	(259.67,163.29) --
	(260.32,162.31) --
	(260.97,159.60) --
	(261.62,157.46) --
	(262.27,153.35) --
	(262.92,150.23) --
	(263.57,147.10) --
	(264.22,145.29) --
	(264.87,142.33) --
	(265.52,139.37) --
	(266.16,136.41) --
	(266.81,135.09) --
	(267.46,132.96) --
	(268.11,131.31) --
	(268.76,129.83) --
	(269.41,129.50) --
	(270.06,128.02) --
	(270.71,127.36) --
	(271.36,125.39) --
	(272.01,124.24) --
	(272.65,122.10) --
	(273.30,120.46) --
	(273.95,118.81) --
	(274.60,117.17) --
	(275.25,116.67) --
	(275.90,116.67) --
	(276.55,116.34) --
	(277.20,115.85) --
	(277.85,114.53) --
	(278.50,114.21) --
	(279.15,113.88) --
	(279.79,113.55) --
	(280.44,113.88) --
	(281.09,114.53) --
	(281.74,116.67) --
	(282.39,117.49) --
	(283.04,118.81) --
	(283.69,119.47) --
	(284.34,120.13) --
	(284.99,120.78) --
	(285.64,122.10) --
	(286.29,123.75) --
	(286.93,125.06) --
	(287.58,125.23) --
	(288.23,125.72) --
	(288.88,125.88) --
	(289.53,127.03) --
	(290.18,128.02) --
	(290.83,128.19) --
	(291.48,129.34) --
	(292.13,129.83) --
	(292.78,130.98) --
	(293.42,131.97) --
	(294.07,133.45) --
	(294.72,134.11) --
	(295.37,134.60) --
	(296.02,134.27) --
	(296.67,136.74) --
	(297.32,136.74) --
	(297.97,139.54) --
	(298.62,138.55) --
	(299.27,139.86) --
	(299.92,138.71) --
	(300.56,141.18) --
	(301.21,142.00) --
	(301.86,144.47) --
	(302.51,144.14) --
	(303.16,145.46) --
	(303.81,144.96) --
	(304.46,145.95) --
	(305.11,145.46) --
	(305.76,146.44) --
	(306.41,146.11) --
	(307.06,147.43) --
	(307.70,147.27) --
	(308.35,148.91) --
	(309.00,148.42) --
	(309.65,149.40) --
	(310.30,149.57) --
	(310.95,150.23) --
	(311.60,150.72) --
	(312.25,151.21) --
	(312.90,150.88) --
	(313.55,150.88) --
	(314.20,150.23) --
	(314.84,152.20) --
	(315.49,152.04) --
	(316.14,154.25) --
	(316.79,152.94) --
	(317.44,154.58) --
	(318.09,153.84) --
	(318.74,156.81) --
	(319.39,156.97) --
	(320.04,158.29) --
	(320.69,157.13) --
	(321.33,157.13) --
	(321.98,156.64) --
	(322.63,157.54) --
	(323.28,158.37) --
	(323.93,159.19) --
	(324.58,158.94) --
	(325.23,159.85) --
	(325.88,158.37) --
	(326.53,156.89) --
	(327.18,154.01) --
	(327.83,152.04) --
	(328.47,149.57) --
	(329.12,147.27) --
	(329.77,145.29) --
	(330.42,142.82) --
	(331.07,139.37) --
	(331.72,136.57) --
	(332.37,134.60) --
	(333.02,133.29) --
	(333.67,131.31) --
	(334.32,129.83) --
	(334.97,127.53) --
	(335.61,126.71) --
	(336.26,124.24) --
	(336.91,123.42) --
	(337.56,121.44) --
	(338.21,121.44) --
	(338.86,120.62) --
	(339.51,118.81) --
	(340.16,116.67) --
	(340.81,115.69) --
	(341.46,115.03) --
	(342.10,115.19) --
	(342.75,114.53) --
	(343.40,114.86) --
	(344.05,114.37) --
	(344.70,112.73) --
	(345.35,111.74) --
	(346.00,111.08) --
	(346.65,111.08) --
	(347.30,109.60) --
	(347.95,108.61) --
	(348.60,107.63) --
	(349.24,108.12) --
	(349.89,107.30) --
	(350.54,108.94) --
	(351.19,108.78) --
	(351.84,110.92) --
	(352.49,111.41) --
	(353.14,114.04) --
	(353.79,115.03) --
	(354.44,117.33) --
	(355.09,118.15) --
	(355.74,119.63) --
	(356.38,119.96) --
	(357.03,121.61) --
	(357.68,122.59) --
	(358.33,122.92) --
	(358.98,122.59) --
	(359.63,122.43) --
	(360.28,123.58) --
	(360.93,124.73) --
	(361.58,126.38) --
	(362.23,127.53) --
	(362.87,128.84) --
	(363.52,129.34) --
	(364.17,130.32) --
	(364.82,131.64) --
	(365.47,132.63) --
	(366.12,133.78) --
	(366.77,134.27) --
	(367.42,135.92) --
	(368.07,136.57) --
	(368.72,137.07) --
	(369.37,137.07) --
	(370.02,136.74) --
	(370.66,137.73) --
	(371.31,138.55) --
	(371.96,139.54) --
	(372.61,140.19) --
	(373.26,140.69) --
	(373.91,141.51) --
	(374.56,141.67) --
	(375.21,141.18) --
	(375.86,141.67) --
	(376.51,141.67) --
	(377.15,143.48) --
	(377.80,142.99) --
	(378.45,144.14) --
	(379.10,144.14) --
	(379.75,145.62) --
	(380.40,145.29) --
	(381.05,146.44) --
	(381.70,145.46) --
	(382.35,146.61) --
	(383.00,146.28) --
	(383.65,148.75) --
	(384.29,149.08) --
	(384.94,150.72) --
	(385.59,150.39) --
	(386.24,152.04) --
	(386.89,150.88) --
	(387.54,151.38) --
	(388.19,150.56) --
	(388.84,152.04) --
	(389.49,152.36) --
	(390.14,154.34) --
	(390.78,153.84) --
	(391.43,154.34) --
	(392.08,153.35) --
	(392.73,154.83) --
	(393.38,155.16) --
	(394.03,156.31) --
	(394.68,156.31) --
	(395.33,158.04) --
	(395.98,158.04) --
	(396.63,158.86) --
	(397.28,158.78) --
	(397.92,158.78) --
	(398.57,158.61) --
	(399.22,159.11) --
	(399.87,159.27) --
	(400.52,158.45) --
	(401.17,156.31) --
	(401.82,153.52) --
	(402.47,150.56) --
	(403.12,147.27) --
	(403.77,144.47) --
	(404.42,142.33) --
	(405.06,140.03) --
	(405.71,138.88) --
	(406.36,135.92) --
	(407.01,134.11) --
	(407.66,131.64) --
	(408.31,130.82) --
	(408.96,129.67) --
	(409.61,130.00) --
	(410.26,130.49) --
	(410.91,131.80) --
	(411.55,131.48) --
	(412.20,132.96) --
	(412.85,132.96) --
	(413.50,134.60) --
	(414.15,134.60) --
	(414.80,136.90) --
	(415.45,137.23) --
	(416.10,139.04) --
	(416.75,138.22) --
	(417.40,139.70) --
	(418.05,140.03) --
	(418.69,142.00) --
	(419.34,142.82) --
	(419.99,144.14) --
	(420.64,144.31) --
	(421.29,144.80) --
	(421.94,144.31) --
	(422.59,146.28) --
	(423.24,146.28) --
	(423.89,148.09) --
	(424.54,146.77) --
	(425.19,148.42) --
	(425.83,147.92) --
	(426.48,149.24) --
	(427.13,147.76) --
	(427.78,148.25) --
	(428.43,147.76) --
	(429.08,150.31) --
	(429.73,150.63) --
	(430.38,152.77) --
	(431.03,152.36) --
	(431.68,154.34) --
	(432.32,153.52) --
	(432.97,154.83) --
	(433.62,153.35) --
	(434.27,154.83) --
	(434.92,154.83) --
	(435.57,156.72) --
	(436.22,156.72) --
	(436.87,157.79) --
	(437.52,157.54) --
	(438.17,159.02) --
	(438.82,158.94) --
	(439.46,160.42) --
	(440.11,159.44) --
	(440.76,160.50) --
	(441.41,159.85) --
	(442.06,159.35) --
	(442.71,156.64) --
	(443.36,154.83) --
	(444.01,152.69) --
	(444.66,151.38) --
	(445.31,148.91) --
	(445.96,146.77) --
	(446.60,143.81) --
	(447.25,141.34) --
	(447.90,138.38) --
	(448.55,136.57) --
	(449.20,134.11) --
	(449.85,132.79) --
	(450.50,130.00) --
	(451.15,129.34) --
	(451.80,127.53) --
	(452.45,128.02) --
	(453.10,124.90) --
	(453.74,123.91) --
	(454.39,121.61) --
	(455.04,122.43) --
	(455.69,121.28) --
	(456.34,120.46) --
	(456.99,117.82) --
	(457.64,116.51) --
	(458.29,115.03) --
	(458.94,114.70) --
	(459.59,113.55) --
	(460.23,112.89) --
	(460.88,112.07) --
	(461.53,112.56) --
	(462.18,111.08) --
	(462.83,110.26) --
	(463.48,109.11) --
	(464.13,109.11) --
	(464.78,109.27) --
	(465.43,107.79) --
	(466.08,107.46) --
	(466.73,106.31) --
	(467.37,106.80) --
	(468.02,106.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,116.49) --
	( 42.89,117.65) --
	( 43.53,119.29) --
	( 44.18,121.76) --
	( 44.83,117.65) --
	( 45.48,119.13) --
	( 46.13,119.79) --
	( 46.78,120.12) --
	( 47.43,121.60) --
	( 48.08,116.67) --
	( 48.73,117.82) --
	( 49.38,118.65) --
	( 50.03,118.98) --
	( 50.67,120.95) --
	( 51.32,121.61) --
	( 51.97,122.92) --
	( 52.62,116.84) --
	( 53.27,117.01) --
	( 53.92,117.17) --
	( 54.57,118.82) --
	( 55.22,118.65) --
	( 55.87,120.46) --
	( 56.52,119.80) --
	( 57.17,121.29) --
	( 57.81,121.12) --
	( 58.46,116.19) --
	( 59.11,117.67) --
	( 59.76,118.33) --
	( 60.41,118.99) --
	( 61.06,119.32) --
	( 61.71,119.32) --
	( 62.36,119.98) --
	( 63.01,120.14) --
	( 63.66,121.29) --
	( 64.30,120.96) --
	( 64.95,114.88) --
	( 65.60,115.71) --
	( 66.25,117.19) --
	( 66.90,118.34) --
	( 67.55,117.52) --
	( 68.20,117.52) --
	( 68.85,117.68) --
	( 69.50,119.98) --
	( 70.15,119.98) --
	( 70.80,114.73) --
	( 71.44,120.15) --
	( 72.09,115.88) --
	( 72.74,116.37) --
	( 73.39,117.85) --
	( 74.04,118.18) --
	( 74.69,119.33) --
	( 75.34,118.35) --
	( 75.99,119.00) --
	( 76.64,118.51) --
	( 77.29,119.83) --
	( 77.94,120.32) --
	( 78.58,121.31) --
	( 79.23,115.23) --
	( 79.88,115.89) --
	( 80.53,115.56) --
	( 81.18,115.06) --
	( 81.83,118.18) --
	( 82.48,117.03) --
	( 83.13,115.22) --
	( 83.78,120.31) --
	( 84.43,117.68) --
	( 85.07,116.20) --
	( 85.72,120.31) --
	( 86.37,119.32) --
	( 87.02,117.34) --
	( 87.67,116.36) --
	( 88.32,115.21) --
	( 88.97,121.78) --
	( 89.62,120.46) --
	( 90.27,119.31) --
	( 90.92,117.01) --
	( 91.57,115.69) --
	( 92.21,120.46) --
	( 92.86,118.81) --
	( 93.51,118.15) --
	( 94.16,116.84) --
	( 94.81,117.17) --
	( 95.46,116.51) --
	( 96.11,116.84) --
	( 96.76,121.11) --
	( 97.41,119.79) --
	( 98.06,118.15) --
	( 98.71,117.65) --
	( 99.35,117.16) --
	(100.00,116.99) --
	(100.65,116.01) --
	(101.30,115.35) --
	(101.95,114.20) --
	(102.60,114.36) --
	(103.25,114.36) --
	(103.90,115.51) --
	(104.55,121.59) --
	(105.20,123.07) --
	(105.85,122.25) --
	(106.49,122.91) --
	(107.14,121.92) --
	(107.79,123.57) --
	(108.44,122.91) --
	(109.09,122.41) --
	(109.74,120.44) --
	(110.39,119.62) --
	(111.04,119.45) --
	(111.69,119.95) --
	(112.34,119.78) --
	(112.98,119.45) --
	(113.63,119.95) --
	(114.28,120.44) --
	(114.93,120.77) --
	(115.58,119.78) --
	(116.23,119.95) --
	(116.88,119.29) --
	(117.53,118.63) --
	(118.18,117.65) --
	(118.83,118.14) --
	(119.48,118.80) --
	(120.12,118.47) --
	(120.77,118.30) --
	(121.42,117.65) --
	(122.07,118.47) --
	(122.72,116.82) --
	(123.37,116.99) --
	(124.02,116.66) --
	(124.67,117.33) --
	(125.32,116.01) --
	(125.97,116.84) --
	(126.62,116.82) --
	(127.26,118.80) --
	(127.91,117.65) --
	(128.56,117.48) --
	(129.21,116.09) --
	(129.86,116.01) --
	(130.51,116.18) --
	(131.16,116.58) --
	(131.81,116.82) --
	(132.46,118.14) --
	(133.11,119.78) --
	(133.75,120.77) --
	(134.40,121.26) --
	(135.05,115.35) --
	(135.70,117.32) --
	(136.35,118.97) --
	(137.00,121.27) --
	(137.65,115.69) --
	(138.30,117.49) --
	(138.95,118.98) --
	(139.60,120.95) --
	(140.25,120.95) --
	(140.89,120.78) --
	(141.54,121.28) --
	(142.19,121.61) --
	(142.84,116.52) --
	(143.49,116.35) --
	(144.14,117.34) --
	(144.79,118.16) --
	(145.44,119.48) --
	(146.09,120.63) --
	(146.74,114.88) --
	(147.39,114.38) --
	(148.03,114.71) --
	(148.68,115.54) --
	(149.33,117.34) --
	(149.98,117.67) --
	(150.63,118.17) --
	(151.28,117.84) --
	(151.93,119.15) --
	(152.58,119.81) --
	(153.23,114.88) --
	(153.88,114.72) --
	(154.52,114.72) --
	(155.17,114.23) --
	(155.82,120.63) --
	(156.47,119.32) --
	(157.12,119.48) --
	(157.77,116.52) --
	(158.42,122.27) --
	(159.07,119.80) --
	(159.72,119.48) --
	(160.37,118.00) --
	(161.02,117.50) --
	(161.66,121.94) --
	(162.31,120.29) --
	(162.96,119.80) --
	(163.61,119.80) --
	(164.26,119.80) --
	(164.91,118.15) --
	(165.56,121.93) --
	(166.21,121.44) --
	(166.86,121.27) --
	(167.51,121.27) --
	(168.16,119.95) --
	(168.80,118.15) --
	(169.45,118.47) --
	(170.10,117.16) --
	(170.75,117.49) --
	(171.40,116.50) --
	(172.05,123.07) --
	(172.70,122.74) --
	(173.35,122.91) --
	(174.00,122.58) --
	(174.65,123.24) --
	(175.30,122.41) --
	(175.94,122.09) --
	(176.59,121.26) --
	(177.24,121.43) --
	(177.89,122.58) --
	(178.54,123.57) --
	(179.19,118.31) --
	(179.84,118.47) --
	(180.49,117.65) --
	(181.14,118.64) --
	(181.79,114.37) --
	(182.43,115.69) --
	(183.08,117.00) --
	(183.73,117.49) --
	(184.38,119.47) --
	(185.03,118.81) --
	(185.68,119.47) --
	(186.33,113.39) --
	(186.98,115.04) --
	(187.63,114.54) --
	(188.28,115.86) --
	(188.93,116.02) --
	(189.57,117.83) --
	(190.22,117.83) --
	(190.87,118.16) --
	(191.52,112.58) --
	(192.17,114.71) --
	(192.82,116.85) --
	(193.47,118.83) --
	(194.12,119.81) --
	(194.77,120.31) --
	(195.42,120.80) --
	(196.07,121.29) --
	(196.71,122.77) --
	(197.36,117.19) --
	(198.01,117.52) --
	(198.66,116.37) --
	(199.31,116.04) --
	(199.96,115.87) --
	(200.61,116.69) --
	(201.26,118.50) --
	(201.91,119.33) --
	(202.56,120.31) --
	(203.20,119.98) --
	(203.85,114.40) --
	(204.50,115.88) --
	(205.15,117.03) --
	(205.80,118.18) --
	(206.45,117.03) --
	(207.10,116.70) --
	(207.75,121.30) --
	(208.40,120.81) --
	(209.05,118.67) --
	(209.70,117.19) --
	(210.34,119.98) --
	(210.99,118.50) --
	(211.64,115.70) --
	(212.29,120.96) --
	(212.94,118.98) --
	(213.59,119.15) --
	(214.24,117.34) --
	(214.89,116.84) --
	(215.54,115.20) --
	(216.19,115.69) --
	(216.84,115.69) --
	(217.48,118.00) --
	(218.13,118.82) --
	(218.78,120.63) --
	(219.43,114.55) --
	(220.08,116.36) --
	(220.73,116.85) --
	(221.38,118.99) --
	(222.03,118.99) --
	(222.68,119.32) --
	(223.33,118.83) --
	(223.97,114.23) --
	(224.62,115.71) --
	(225.27,116.69) --
	(225.92,117.35) --
	(226.57,119.16) --
	(227.22,120.64) --
	(227.87,120.81) --
	(228.52,121.30) --
	(229.17,115.22) --
	(229.82,116.70) --
	(230.47,114.89) --
	(231.11,115.88) --
	(231.76,116.37) --
	(232.41,118.68) --
	(233.06,119.17) --
	(233.71,119.00) --
	(234.36,119.00) --
	(235.01,119.50) --
	(235.66,120.98) --
	(236.31,121.96) --
	(236.96,116.87) --
	(237.61,117.04) --
	(238.25,117.37) --
	(238.90,117.53) --
	(239.55,116.87) --
	(240.20,117.70) --
	(240.85,117.70) --
	(241.50,120.00) --
	(242.15,120.99) --
	(242.80,122.63) --
	(243.45,122.96) --
	(244.10,123.45) --
	(244.75,123.78) --
	(245.39,116.55) --
	(246.04,116.72) --
	(246.69,117.37) --
	(247.34,119.84) --
	(247.99,120.33) --
	(248.64,119.51) --
	(249.29,120.66) --
	(249.94,120.99) --
	(250.59,121.97) --
	(251.24,121.73) --
	(251.88,121.73) --
	(252.53,122.71) --
	(253.18,123.61) --
	(253.83,125.25) --
	(254.48,119.18) --
	(255.13,119.26) --
	(255.78,118.45) --
	(256.43,119.27) --
	(257.08,119.35) --
	(257.73,121.08) --
	(258.38,122.39) --
	(259.02,122.96) --
	(259.67,121.89) --
	(260.32,120.91) --
	(260.97,124.11) --
	(261.62,121.98) --
	(262.27,117.87) --
	(262.92,120.66) --
	(263.57,117.53) --
	(264.22,121.64) --
	(264.87,118.68) --
	(265.52,121.63) --
	(266.16,118.67) --
	(266.81,117.35) --
	(267.46,115.21) --
	(268.11,119.48) --
	(268.76,118.00) --
	(269.41,117.67) --
	(270.06,122.11) --
	(270.71,121.45) --
	(271.36,119.48) --
	(272.01,118.32) --
	(272.65,116.19) --
	(273.30,120.46) --
	(273.95,118.81) --
	(274.60,117.17) --
	(275.25,116.67) --
	(275.90,116.67) --
	(276.55,116.34) --
	(277.20,121.76) --
	(277.85,120.45) --
	(278.50,120.12) --
	(279.15,119.79) --
	(279.79,119.46) --
	(280.44,119.79) --
	(281.09,114.53) --
	(281.74,116.67) --
	(282.39,117.49) --
	(283.04,118.81) --
	(283.69,119.47) --
	(284.34,114.21) --
	(284.99,114.87) --
	(285.64,116.19) --
	(286.29,117.83) --
	(286.93,119.15) --
	(287.58,119.31) --
	(288.23,113.89) --
	(288.88,114.06) --
	(289.53,115.21) --
	(290.18,116.19) --
	(290.83,116.36) --
	(291.48,117.51) --
	(292.13,118.00) --
	(292.78,113.24) --
	(293.42,114.23) --
	(294.07,115.71) --
	(294.72,116.37) --
	(295.37,116.86) --
	(296.02,116.53) --
	(296.67,119.00) --
	(297.32,119.00) --
	(297.97,121.79) --
	(298.62,114.89) --
	(299.27,116.21) --
	(299.92,115.06) --
	(300.56,117.52) --
	(301.21,118.35) --
	(301.86,120.81) --
	(302.51,120.48) --
	(303.16,121.80) --
	(303.81,121.31) --
	(304.46,122.29) --
	(305.11,121.80) --
	(305.76,122.79) --
	(306.41,116.54) --
	(307.06,117.86) --
	(307.70,117.70) --
	(308.35,119.34) --
	(309.00,118.85) --
	(309.65,119.83) --
	(310.30,120.00) --
	(310.95,120.66) --
	(311.60,121.15) --
	(312.25,121.64) --
	(312.90,121.31) --
	(313.55,115.40) --
	(314.20,114.74) --
	(314.84,116.72) --
	(315.49,116.55) --
	(316.14,118.77) --
	(316.79,117.45) --
	(317.44,119.10) --
	(318.09,118.36) --
	(318.74,121.32) --
	(319.39,121.49) --
	(320.04,122.80) --
	(320.69,121.65) --
	(321.33,121.65) --
	(321.98,121.16) --
	(322.63,122.06) --
	(323.28,122.88) --
	(323.93,117.79) --
	(324.58,117.55) --
	(325.23,118.45) --
	(325.88,116.97) --
	(326.53,121.40) --
	(327.18,118.53) --
	(327.83,122.47) --
	(328.47,120.00) --
	(329.12,117.70) --
	(329.77,121.64) --
	(330.42,119.17) --
	(331.07,121.63) --
	(331.72,118.83) --
	(332.37,116.86) --
	(333.02,115.54) --
	(333.67,119.48) --
	(334.32,118.00) --
	(334.97,115.70) --
	(335.61,114.88) --
	(336.26,118.32) --
	(336.91,117.50) --
	(337.56,115.53) --
	(338.21,115.53) --
	(338.86,120.62) --
	(339.51,118.81) --
	(340.16,116.67) --
	(340.81,115.69) --
	(341.46,115.03) --
	(342.10,121.11) --
	(342.75,120.45) --
	(343.40,120.78) --
	(344.05,120.28) --
	(344.70,118.64) --
	(345.35,117.65) --
	(346.00,116.99) --
	(346.65,116.99) --
	(347.30,121.43) --
	(347.95,120.44) --
	(348.60,119.45) --
	(349.24,119.95) --
	(349.89,119.13) --
	(350.54,120.77) --
	(351.19,114.69) --
	(351.84,116.83) --
	(352.49,117.32) --
	(353.14,119.95) --
	(353.79,115.03) --
	(354.44,117.33) --
	(355.09,118.15) --
	(355.74,119.63) --
	(356.38,119.96) --
	(357.03,115.69) --
	(357.68,116.68) --
	(358.33,117.01) --
	(358.98,116.68) --
	(359.63,116.52) --
	(360.28,117.67) --
	(360.93,112.90) --
	(361.58,114.55) --
	(362.23,115.70) --
	(362.87,117.02) --
	(363.52,117.51) --
	(364.17,118.50) --
	(364.82,119.81) --
	(365.47,120.80) --
	(366.12,121.95) --
	(366.77,116.53) --
	(367.42,118.17) --
	(368.07,118.83) --
	(368.72,119.33) --
	(369.37,119.33) --
	(370.02,119.00) --
	(370.66,119.98) --
	(371.31,120.81) --
	(371.96,121.79) --
	(372.61,116.54) --
	(373.26,117.03) --
	(373.91,117.85) --
	(374.56,118.02) --
	(375.21,117.52) --
	(375.86,118.02) --
	(376.51,118.02) --
	(377.15,119.83) --
	(377.80,119.33) --
	(378.45,120.48) --
	(379.10,120.48) --
	(379.75,121.96) --
	(380.40,115.72) --
	(381.05,116.87) --
	(381.70,115.89) --
	(382.35,117.04) --
	(383.00,116.71) --
	(383.65,119.18) --
	(384.29,119.50) --
	(384.94,121.15) --
	(385.59,120.82) --
	(386.24,122.47) --
	(386.89,121.31) --
	(387.54,115.89) --
	(388.19,120.99) --
	(388.84,116.55) --
	(389.49,116.88) --
	(390.14,118.85) --
	(390.78,118.36) --
	(391.43,118.85) --
	(392.08,117.87) --
	(392.73,119.35) --
	(393.38,119.68) --
	(394.03,120.83) --
	(394.68,120.83) --
	(395.33,122.55) --
	(395.98,122.55) --
	(396.63,123.37) --
	(397.28,117.38) --
	(397.92,117.38) --
	(398.57,117.22) --
	(399.22,117.71) --
	(399.87,117.87) --
	(400.52,117.05) --
	(401.17,120.83) --
	(401.82,118.03) --
	(402.47,120.99) --
	(403.12,117.70) --
	(403.77,120.81) --
	(404.42,118.68) --
	(405.06,116.37) --
	(405.71,121.14) --
	(406.36,118.17) --
	(407.01,122.28) --
	(407.66,119.81) --
	(408.31,118.99) --
	(408.96,117.84) --
	(409.61,118.17) --
	(410.26,118.66) --
	(410.91,119.98) --
	(411.55,113.73) --
	(412.20,115.21) --
	(412.85,115.21) --
	(413.50,116.86) --
	(414.15,116.86) --
	(414.80,119.16) --
	(415.45,113.58) --
	(416.10,115.39) --
	(416.75,114.56) --
	(417.40,116.04) --
	(418.05,116.37) --
	(418.69,118.35) --
	(419.34,119.17) --
	(419.99,120.48) --
	(420.64,120.65) --
	(421.29,121.14) --
	(421.94,114.73) --
	(422.59,116.71) --
	(423.24,116.71) --
	(423.89,118.52) --
	(424.54,117.20) --
	(425.19,118.85) --
	(425.83,118.35) --
	(426.48,119.67) --
	(427.13,118.19) --
	(427.78,118.68) --
	(428.43,118.19) --
	(429.08,114.82) --
	(429.73,115.15) --
	(430.38,117.29) --
	(431.03,116.88) --
	(431.68,118.85) --
	(432.32,118.03) --
	(432.97,119.35) --
	(433.62,117.87) --
	(434.27,119.35) --
	(434.92,119.35) --
	(435.57,121.24) --
	(436.22,121.24) --
	(436.87,122.30) --
	(437.52,122.06) --
	(438.17,117.63) --
	(438.82,117.55) --
	(439.46,119.03) --
	(440.11,118.04) --
	(440.76,119.11) --
	(441.41,118.45) --
	(442.06,117.95) --
	(442.71,115.24) --
	(443.36,119.35) --
	(444.01,117.21) --
	(444.66,121.81) --
	(445.31,119.34) --
	(445.96,117.20) --
	(446.60,120.16) --
	(447.25,117.69) --
	(447.90,114.73) --
	(448.55,118.83) --
	(449.20,116.37) --
	(449.85,115.05) --
	(450.50,118.17) --
	(451.15,117.51) --
	(451.80,115.70) --
	(452.45,122.11) --
	(453.10,118.98) --
	(453.74,118.00) --
	(454.39,115.69) --
	(455.04,116.52) --
	(455.69,121.28) --
	(456.34,120.46) --
	(456.99,117.82) --
	(457.64,116.51) --
	(458.29,115.03) --
	(458.94,120.61) --
	(459.59,119.46) --
	(460.23,118.80) --
	(460.88,117.98) --
	(461.53,118.47) --
	(462.18,116.99) --
	(462.83,116.17) --
	(463.48,115.02) --
	(464.13,115.02) --
	(464.78,121.10) --
	(465.43,119.62) --
	(466.08,119.29) --
	(466.73,118.14) --
	(467.37,118.63) --
	(468.02,118.80);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,115.43) --
	( 42.89,116.58) --
	( 43.53,118.22) --
	( 44.18,120.69) --
	( 44.83,117.20) --
	( 45.48,118.68) --
	( 46.13,119.34) --
	( 46.78,119.67) --
	( 47.43,121.15) --
	( 48.08,116.67) --
	( 48.73,117.82) --
	( 49.38,118.65) --
	( 50.03,118.98) --
	( 50.67,120.95) --
	( 51.32,121.61) --
	( 51.97,122.92) --
	( 52.62,117.13) --
	( 53.27,117.29) --
	( 53.92,117.46) --
	( 54.57,119.10) --
	( 55.22,118.94) --
	( 55.87,120.75) --
	( 56.52,120.09) --
	( 57.17,121.57) --
	( 57.81,121.41) --
	( 58.46,116.60) --
	( 59.11,118.08) --
	( 59.76,118.74) --
	( 60.41,119.39) --
	( 61.06,119.72) --
	( 61.71,119.72) --
	( 62.36,120.38) --
	( 63.01,120.55) --
	( 63.66,121.70) --
	( 64.30,121.37) --
	( 64.95,115.24) --
	( 65.60,116.07) --
	( 66.25,117.55) --
	( 66.90,118.70) --
	( 67.55,117.88) --
	( 68.20,117.88) --
	( 68.85,118.04) --
	( 69.50,120.34) --
	( 70.15,120.34) --
	( 70.80,114.88) --
	( 71.44,120.51) --
	( 72.09,116.03) --
	( 72.74,116.52) --
	( 73.39,118.00) --
	( 74.04,118.33) --
	( 74.69,119.48) --
	( 75.34,118.49) --
	( 75.99,119.15) --
	( 76.64,118.66) --
	( 77.29,119.97) --
	( 77.94,120.47) --
	( 78.58,121.45) --
	( 79.23,115.00) --
	( 79.88,115.66) --
	( 80.53,115.33) --
	( 81.18,114.84) --
	( 81.83,118.33) --
	( 82.48,117.18) --
	( 83.13,115.37) --
	( 83.78,120.67) --
	( 84.43,118.04) --
	( 85.07,116.56) --
	( 85.72,120.71) --
	( 86.37,119.72) --
	( 87.02,117.75) --
	( 87.67,116.76) --
	( 88.32,115.61) --
	( 88.97,122.06) --
	( 89.62,120.75) --
	( 90.27,119.60) --
	( 90.92,117.29) --
	( 91.57,115.98) --
	( 92.21,120.46) --
	( 92.86,118.81) --
	( 93.51,118.15) --
	( 94.16,116.84) --
	( 94.81,117.17) --
	( 95.46,116.51) --
	( 96.11,116.84) --
	( 96.76,120.66) --
	( 97.41,119.34) --
	( 98.06,117.70) --
	( 98.71,117.20) --
	( 99.35,116.71) --
	(100.00,116.54) --
	(100.65,115.56) --
	(101.30,114.90) --
	(101.95,113.75) --
	(102.60,113.91) --
	(103.25,113.91) --
	(103.90,115.06) --
	(104.55,120.53) --
	(105.20,122.01) --
	(105.85,121.18) --
	(106.49,121.84) --
	(107.14,120.86) --
	(107.79,122.50) --
	(108.44,121.84) --
	(109.09,121.35) --
	(109.74,119.38) --
	(110.39,118.55) --
	(111.04,118.39) --
	(111.69,118.88) --
	(112.34,118.72) --
	(112.98,118.39) --
	(113.63,118.88) --
	(114.28,119.38) --
	(114.93,119.70) --
	(115.58,118.72) --
	(116.23,118.88) --
	(116.88,118.22) --
	(117.53,117.57) --
	(118.18,116.58) --
	(118.83,117.07) --
	(119.48,117.73) --
	(120.12,117.40) --
	(120.77,117.24) --
	(121.42,116.58) --
	(122.07,117.40) --
	(122.72,115.76) --
	(123.37,115.92) --
	(124.02,115.59) --
	(124.67,116.26) --
	(125.32,114.95) --
	(125.97,115.77) --
	(126.62,115.76) --
	(127.26,117.73) --
	(127.91,116.58) --
	(128.56,116.41) --
	(129.21,115.02) --
	(129.86,114.95) --
	(130.51,115.11) --
	(131.16,115.52) --
	(131.81,115.76) --
	(132.46,117.07) --
	(133.11,118.72) --
	(133.75,119.70) --
	(134.40,120.20) --
	(135.05,114.90) --
	(135.70,116.87) --
	(136.35,118.52) --
	(137.00,120.82) --
	(137.65,115.69) --
	(138.30,117.49) --
	(138.95,118.98) --
	(139.60,120.95) --
	(140.25,120.95) --
	(140.89,120.78) --
	(141.54,121.28) --
	(142.19,121.61) --
	(142.84,116.80) --
	(143.49,116.64) --
	(144.14,117.62) --
	(144.79,118.45) --
	(145.44,119.76) --
	(146.09,120.91) --
	(146.74,115.28) --
	(147.39,114.79) --
	(148.03,115.12) --
	(148.68,115.94) --
	(149.33,117.75) --
	(149.98,118.08) --
	(150.63,118.57) --
	(151.28,118.24) --
	(151.93,119.56) --
	(152.58,120.22) --
	(153.23,115.24) --
	(153.88,115.08) --
	(154.52,115.08) --
	(155.17,114.59) --
	(155.82,121.04) --
	(156.47,119.72) --
	(157.12,119.89) --
	(157.77,116.93) --
	(158.42,122.56) --
	(159.07,120.09) --
	(159.72,119.76) --
	(160.37,118.28) --
	(161.02,117.79) --
	(161.66,121.94) --
	(162.31,120.29) --
	(162.96,119.80) --
	(163.61,119.80) --
	(164.26,119.80) --
	(164.91,118.15) --
	(165.56,121.48) --
	(166.21,120.99) --
	(166.86,120.82) --
	(167.51,120.82) --
	(168.16,119.50) --
	(168.80,117.70) --
	(169.45,118.02) --
	(170.10,116.71) --
	(170.75,117.04) --
	(171.40,116.05) --
	(172.05,122.01) --
	(172.70,121.68) --
	(173.35,121.84) --
	(174.00,121.51) --
	(174.65,122.17) --
	(175.30,121.35) --
	(175.94,121.02) --
	(176.59,120.20) --
	(177.24,120.36) --
	(177.89,121.51) --
	(178.54,122.50) --
	(179.19,117.86) --
	(179.84,118.02) --
	(180.49,117.20) --
	(181.14,118.19) --
	(181.79,114.37) --
	(182.43,115.69) --
	(183.08,117.00) --
	(183.73,117.49) --
	(184.38,119.47) --
	(185.03,118.81) --
	(185.68,119.47) --
	(186.33,113.68) --
	(186.98,115.32) --
	(187.63,114.83) --
	(188.28,116.14) --
	(188.93,116.31) --
	(189.57,118.12) --
	(190.22,118.12) --
	(190.87,118.45) --
	(191.52,112.98) --
	(192.17,115.12) --
	(192.82,117.26) --
	(193.47,119.23) --
	(194.12,120.22) --
	(194.77,120.71) --
	(195.42,121.20) --
	(196.07,121.70) --
	(196.71,123.18) --
	(197.36,117.55) --
	(198.01,117.88) --
	(198.66,116.72) --
	(199.31,116.40) --
	(199.96,116.23) --
	(200.61,117.05) --
	(201.26,118.86) --
	(201.91,119.68) --
	(202.56,120.67) --
	(203.20,120.34) --
	(203.85,114.55) --
	(204.50,116.03) --
	(205.15,117.18) --
	(205.80,118.33) --
	(206.45,117.18) --
	(207.10,116.85) --
	(207.75,121.66) --
	(208.40,121.17) --
	(209.05,119.03) --
	(209.70,117.55) --
	(210.34,120.38) --
	(210.99,118.90) --
	(211.64,116.10) --
	(212.29,121.24) --
	(212.94,119.27) --
	(213.59,119.43) --
	(214.24,117.62) --
	(214.89,117.13) --
	(215.54,115.48) --
	(216.19,115.98) --
	(216.84,115.98) --
	(217.48,118.28) --
	(218.13,119.10) --
	(218.78,120.91) --
	(219.43,114.95) --
	(220.08,116.76) --
	(220.73,117.26) --
	(221.38,119.39) --
	(222.03,119.39) --
	(222.68,119.72) --
	(223.33,119.23) --
	(223.97,114.59) --
	(224.62,116.07) --
	(225.27,117.05) --
	(225.92,117.71) --
	(226.57,119.52) --
	(227.22,121.00) --
	(227.87,121.17) --
	(228.52,121.66) --
	(229.17,115.37) --
	(229.82,116.85) --
	(230.47,115.04) --
	(231.11,116.03) --
	(231.76,116.52) --
	(232.41,118.82) --
	(233.06,119.32) --
	(233.71,119.15) --
	(234.36,119.15) --
	(235.01,119.65) --
	(235.66,121.13) --
	(236.31,122.11) --
	(236.96,116.64) --
	(237.61,116.81) --
	(238.25,117.14) --
	(238.90,117.30) --
	(239.55,116.64) --
	(240.20,117.47) --
	(240.85,117.47) --
	(241.50,119.77) --
	(242.15,120.76) --
	(242.80,122.40) --
	(243.45,122.73) --
	(244.10,123.22) --
	(244.75,123.55) --
	(245.39,115.78) --
	(246.04,115.95) --
	(246.69,116.60) --
	(247.34,119.07) --
	(247.99,119.56) --
	(248.64,118.74) --
	(249.29,119.89) --
	(249.94,120.22) --
	(250.59,121.20) --
	(251.24,120.96) --
	(251.88,120.96) --
	(252.53,121.94) --
	(253.18,122.84) --
	(253.83,124.48) --
	(254.48,117.70) --
	(255.13,117.79) --
	(255.78,116.97) --
	(256.43,117.79) --
	(257.08,117.88) --
	(257.73,119.60) --
	(258.38,120.91) --
	(259.02,121.49) --
	(259.67,120.41) --
	(260.32,119.43) --
	(260.97,123.34) --
	(261.62,121.21) --
	(262.27,117.10) --
	(262.92,120.43) --
	(263.57,117.30) --
	(264.22,121.78) --
	(264.87,118.82) --
	(265.52,121.99) --
	(266.16,119.03) --
	(266.81,117.71) --
	(267.46,115.57) --
	(268.11,119.89) --
	(268.76,118.41) --
	(269.41,118.08) --
	(270.06,122.39) --
	(270.71,121.73) --
	(271.36,119.76) --
	(272.01,118.61) --
	(272.65,116.47) --
	(273.30,120.46) --
	(273.95,118.81) --
	(274.60,117.17) --
	(275.25,116.67) --
	(275.90,116.67) --
	(276.55,116.34) --
	(277.20,121.31) --
	(277.85,120.00) --
	(278.50,119.67) --
	(279.15,119.34) --
	(279.79,119.01) --
	(280.44,119.34) --
	(281.09,114.53) --
	(281.74,116.67) --
	(282.39,117.49) --
	(283.04,118.81) --
	(283.69,119.47) --
	(284.34,114.50) --
	(284.99,115.16) --
	(285.64,116.47) --
	(286.29,118.12) --
	(286.93,119.43) --
	(287.58,119.60) --
	(288.23,114.30) --
	(288.88,114.46) --
	(289.53,115.61) --
	(290.18,116.60) --
	(290.83,116.76) --
	(291.48,117.91) --
	(292.13,118.41) --
	(292.78,113.60) --
	(293.42,114.59) --
	(294.07,116.07) --
	(294.72,116.72) --
	(295.37,117.22) --
	(296.02,116.89) --
	(296.67,119.36) --
	(297.32,119.36) --
	(297.97,122.15) --
	(298.62,115.04) --
	(299.27,116.36) --
	(299.92,115.20) --
	(300.56,117.67) --
	(301.21,118.49) --
	(301.86,120.96) --
	(302.51,120.63) --
	(303.16,121.95) --
	(303.81,121.45) --
	(304.46,122.44) --
	(305.11,121.95) --
	(305.76,122.94) --
	(306.41,116.32) --
	(307.06,117.63) --
	(307.70,117.47) --
	(308.35,119.11) --
	(309.00,118.62) --
	(309.65,119.61) --
	(310.30,119.77) --
	(310.95,120.43) --
	(311.60,120.92) --
	(312.25,121.41) --
	(312.90,121.09) --
	(313.55,114.63) --
	(314.20,113.97) --
	(314.84,115.95) --
	(315.49,115.78) --
	(316.14,118.00) --
	(316.79,116.68) --
	(317.44,118.33) --
	(318.09,117.59) --
	(318.74,120.55) --
	(319.39,120.72) --
	(320.04,122.03) --
	(320.69,120.88) --
	(321.33,120.88) --
	(321.98,120.39) --
	(322.63,121.29) --
	(323.28,122.11) --
	(323.93,116.31) --
	(324.58,116.07) --
	(325.23,116.97) --
	(325.88,115.49) --
	(326.53,120.63) --
	(327.18,117.76) --
	(327.83,122.24) --
	(328.47,119.77) --
	(329.12,117.47) --
	(329.77,121.78) --
	(330.42,119.32) --
	(331.07,121.99) --
	(331.72,119.19) --
	(332.37,117.22) --
	(333.02,115.90) --
	(333.67,119.89) --
	(334.32,118.41) --
	(334.97,116.10) --
	(335.61,115.28) --
	(336.26,118.61) --
	(336.91,117.79) --
	(337.56,115.81) --
	(338.21,115.81) --
	(338.86,120.62) --
	(339.51,118.81) --
	(340.16,116.67) --
	(340.81,115.69) --
	(341.46,115.03) --
	(342.10,120.66) --
	(342.75,120.00) --
	(343.40,120.33) --
	(344.05,119.83) --
	(344.70,118.19) --
	(345.35,117.20) --
	(346.00,116.54) --
	(346.65,116.54) --
	(347.30,120.36) --
	(347.95,119.38) --
	(348.60,118.39) --
	(349.24,118.88) --
	(349.89,118.06) --
	(350.54,119.70) --
	(351.19,114.24) --
	(351.84,116.38) --
	(352.49,116.87) --
	(353.14,119.50) --
	(353.79,115.03) --
	(354.44,117.33) --
	(355.09,118.15) --
	(355.74,119.63) --
	(356.38,119.96) --
	(357.03,115.98) --
	(357.68,116.96) --
	(358.33,117.29) --
	(358.98,116.96) --
	(359.63,116.80) --
	(360.28,117.95) --
	(360.93,113.31) --
	(361.58,114.95) --
	(362.23,116.10) --
	(362.87,117.42) --
	(363.52,117.91) --
	(364.17,118.90) --
	(364.82,120.22) --
	(365.47,121.20) --
	(366.12,122.35) --
	(366.77,116.89) --
	(367.42,118.53) --
	(368.07,119.19) --
	(368.72,119.68) --
	(369.37,119.68) --
	(370.02,119.36) --
	(370.66,120.34) --
	(371.31,121.17) --
	(371.96,122.15) --
	(372.61,116.68) --
	(373.26,117.18) --
	(373.91,118.00) --
	(374.56,118.17) --
	(375.21,117.67) --
	(375.86,118.17) --
	(376.51,118.17) --
	(377.15,119.97) --
	(377.80,119.48) --
	(378.45,120.63) --
	(379.10,120.63) --
	(379.75,122.11) --
	(380.40,115.49) --
	(381.05,116.64) --
	(381.70,115.66) --
	(382.35,116.81) --
	(383.00,116.48) --
	(383.65,118.95) --
	(384.29,119.28) --
	(384.94,120.92) --
	(385.59,120.59) --
	(386.24,122.24) --
	(386.89,121.09) --
	(387.54,115.12) --
	(388.19,120.76) --
	(388.84,115.78) --
	(389.49,116.11) --
	(390.14,118.08) --
	(390.78,117.59) --
	(391.43,118.08) --
	(392.08,117.10) --
	(392.73,118.58) --
	(393.38,118.91) --
	(394.03,120.06) --
	(394.68,120.06) --
	(395.33,121.78) --
	(395.98,121.78) --
	(396.63,122.60) --
	(397.28,115.90) --
	(397.92,115.90) --
	(398.57,115.74) --
	(399.22,116.23) --
	(399.87,116.40) --
	(400.52,115.57) --
	(401.17,120.06) --
	(401.82,117.26) --
	(402.47,120.76) --
	(403.12,117.47) --
	(403.77,120.96) --
	(404.42,118.82) --
	(405.06,116.52) --
	(405.71,121.49) --
	(406.36,118.53) --
	(407.01,122.68) --
	(407.66,120.22) --
	(408.31,119.39) --
	(408.96,118.24) --
	(409.61,118.57) --
	(410.26,119.07) --
	(410.91,120.38) --
	(411.55,114.09) --
	(412.20,115.57) --
	(412.85,115.57) --
	(413.50,117.22) --
	(414.15,117.22) --
	(414.80,119.52) --
	(415.45,113.72) --
	(416.10,115.53) --
	(416.75,114.71) --
	(417.40,116.19) --
	(418.05,116.52) --
	(418.69,118.49) --
	(419.34,119.32) --
	(419.99,120.63) --
	(420.64,120.80) --
	(421.29,121.29) --
	(421.94,114.51) --
	(422.59,116.48) --
	(423.24,116.48) --
	(423.89,118.29) --
	(424.54,116.97) --
	(425.19,118.62) --
	(425.83,118.12) --
	(426.48,119.44) --
	(427.13,117.96) --
	(427.78,118.45) --
	(428.43,117.96) --
	(429.08,114.05) --
	(429.73,114.38) --
	(430.38,116.52) --
	(431.03,116.11) --
	(431.68,118.08) --
	(432.32,117.26) --
	(432.97,118.58) --
	(433.62,117.10) --
	(434.27,118.58) --
	(434.92,118.58) --
	(435.57,120.47) --
	(436.22,120.47) --
	(436.87,121.53) --
	(437.52,121.29) --
	(438.17,116.15) --
	(438.82,116.07) --
	(439.46,117.55) --
	(440.11,116.56) --
	(440.76,117.63) --
	(441.41,116.97) --
	(442.06,116.48) --
	(442.71,113.77) --
	(443.36,118.58) --
	(444.01,116.44) --
	(444.66,121.58) --
	(445.31,119.11) --
	(445.96,116.97) --
	(446.60,120.30) --
	(447.25,117.84) --
	(447.90,114.88) --
	(448.55,119.19) --
	(449.20,116.72) --
	(449.85,115.41) --
	(450.50,118.57) --
	(451.15,117.91) --
	(451.80,116.10) --
	(452.45,122.39) --
	(453.10,119.27) --
	(453.74,118.28) --
	(454.39,115.98) --
	(455.04,116.80) --
	(455.69,121.28) --
	(456.34,120.46) --
	(456.99,117.82) --
	(457.64,116.51) --
	(458.29,115.03) --
	(458.94,120.16) --
	(459.59,119.01) --
	(460.23,118.35) --
	(460.88,117.53) --
	(461.53,118.02) --
	(462.18,116.54) --
	(462.83,115.72) --
	(463.48,114.57) --
	(464.13,114.57) --
	(464.78,120.03) --
	(465.43,118.55) --
	(466.08,118.22) --
	(466.73,117.07) --
	(467.37,117.57) --
	(468.02,117.73);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,118.50) -- (485.19,118.50);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,118.28) -- (485.19,118.28);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,180.93) --
	( 42.89,181.69) --
	( 43.54,185.05) --
	( 44.19,183.93) --
	( 44.84,183.93) --
	( 45.49,187.28) --
	( 46.14,188.40) --
	( 46.80,190.64) --
	( 47.45,188.40) --
	( 48.10,190.64) --
	( 48.75,192.87) --
	( 49.40,193.99) --
	( 50.05,196.22) --
	( 50.70,196.22) --
	( 51.35,197.34) --
	( 52.01,198.46) --
	( 52.66,198.46) --
	( 53.31,199.58) --
	( 53.96,200.70) --
	( 54.61,200.70) --
	( 55.26,201.81) --
	( 55.91,201.81) --
	( 56.56,201.81) --
	( 57.22,202.93) --
	( 57.87,202.93) --
	( 58.52,204.05) --
	( 59.17,205.17) --
	( 59.82,205.17) --
	( 60.47,206.28) --
	( 61.12,207.40) --
	( 61.77,206.28) --
	( 62.43,207.40) --
	( 63.08,208.52) --
	( 63.73,209.64) --
	( 64.38,209.64) --
	( 65.03,212.99) --
	( 65.68,212.99) --
	( 66.33,212.99) --
	( 66.98,214.57) --
	( 67.64,212.99) --
	( 68.29,215.69) --
	( 68.94,216.81) --
	( 69.59,219.05) --
	( 70.24,220.17) --
	( 70.89,217.46) --
	( 71.54,214.57) --
	( 72.19,210.76) --
	( 72.85,209.64) --
	( 73.50,207.40) --
	( 74.15,207.40) --
	( 74.80,204.05) --
	( 75.45,201.81) --
	( 76.10,200.70) --
	( 76.75,200.70) --
	( 77.40,200.70) --
	( 78.06,198.46) --
	( 78.71,197.34) --
	( 79.36,196.22) --
	( 80.01,193.99) --
	( 80.66,193.99) --
	( 81.31,192.87) --
	( 81.96,190.64) --
	( 82.61,190.64) --
	( 83.27,191.75) --
	( 83.92,187.28) --
	( 84.57,189.52) --
	( 85.22,189.52) --
	( 85.87,187.28) --
	( 86.52,188.40) --
	( 87.17,188.40) --
	( 87.82,187.28) --
	( 88.48,185.05) --
	( 89.13,183.93) --
	( 89.78,185.05) --
	( 90.43,186.16) --
	( 91.08,187.28) --
	( 91.73,187.28) --
	( 92.38,185.05) --
	( 93.03,186.16) --
	( 93.69,182.81) --
	( 94.34,182.81) --
	( 94.99,185.40) --
	( 95.64,183.93) --
	( 96.29,183.93) --
	( 96.94,183.93) --
	( 97.59,183.93) --
	( 98.24,183.93) --
	( 98.90,183.93) --
	( 99.55,183.93) --
	(100.20,183.93) --
	(100.85,182.81) --
	(101.50,183.93) --
	(102.15,182.81) --
	(102.80,181.69) --
	(103.45,181.69) --
	(104.11,182.81) --
	(104.76,181.69) --
	(105.41,180.57) --
	(106.06,181.69) --
	(106.71,181.69) --
	(107.36,181.69) --
	(108.01,181.69) --
	(108.66,179.46) --
	(109.32,180.57) --
	(109.97,181.69) --
	(110.62,181.69) --
	(111.27,180.57) --
	(111.92,180.57) --
	(112.57,179.46) --
	(113.22,179.46) --
	(113.87,181.69) --
	(114.53,179.46) --
	(115.18,179.46) --
	(115.83,180.57) --
	(116.48,179.46) --
	(117.13,181.69) --
	(117.78,181.69) --
	(118.43,179.46) --
	(119.08,178.34) --
	(119.74,178.34) --
	(120.39,178.70) --
	(121.04,178.34) --
	(121.69,178.34) --
	(122.34,178.70) --
	(122.99,179.46) --
	(123.64,179.46) --
	(124.29,178.34) --
	(124.95,179.46) --
	(125.60,179.46) --
	(126.25,180.57) --
	(126.90,180.57) --
	(127.55,178.34) --
	(128.20,179.46) --
	(128.85,178.34) --
	(129.50,176.46) --
	(130.16,177.58) --
	(130.81,177.58) --
	(131.46,177.58) --
	(132.11,177.58) --
	(132.76,177.58) --
	(133.41,179.46) --
	(134.06,178.70) --
	(134.71,179.46) --
	(135.37,179.46) --
	(136.02,178.34) --
	(136.67,178.70) --
	(137.32,179.46) --
	(137.97,180.93) --
	(138.62,180.93) --
	(139.27,182.81) --
	(139.92,185.40) --
	(140.58,187.28) --
	(141.23,188.40) --
	(141.88,188.40) --
	(142.53,188.40) --
	(143.18,191.75) --
	(143.83,192.87) --
	(144.48,195.11) --
	(145.13,193.99) --
	(145.79,195.11) --
	(146.44,195.11) --
	(147.09,197.34) --
	(147.74,198.46) --
	(148.39,197.34) --
	(149.04,198.46) --
	(149.69,199.58) --
	(150.34,200.70) --
	(151.00,199.58) --
	(151.65,200.70) --
	(152.30,200.70) --
	(152.95,205.17) --
	(153.60,205.17) --
	(154.25,202.93) --
	(154.90,206.28) --
	(155.55,207.40) --
	(156.21,207.40) --
	(156.86,206.28) --
	(157.51,207.40) --
	(158.16,209.64) --
	(158.81,211.87) --
	(159.46,209.64) --
	(160.11,210.76) --
	(160.76,210.76) --
	(161.42,211.87) --
	(162.07,211.87) --
	(162.72,211.87) --
	(163.37,215.23) --
	(164.02,215.23) --
	(164.67,216.34) --
	(165.32,217.46) --
	(165.97,220.17) --
	(166.63,221.29) --
	(167.28,220.17) --
	(167.93,222.41) --
	(168.58,223.53) --
	(169.23,223.53) --
	(169.88,222.41) --
	(170.53,223.53) --
	(171.18,222.41) --
	(171.84,224.65) --
	(172.49,223.53) --
	(173.14,222.41) --
	(173.79,214.11) --
	(174.44,210.76) --
	(175.09,209.64) --
	(175.74,208.52) --
	(176.39,205.17) --
	(177.05,206.28) --
	(177.70,201.81) --
	(178.35,200.70) --
	(179.00,199.58) --
	(179.65,199.58) --
	(180.30,198.46) --
	(180.95,197.34) --
	(181.60,196.22) --
	(182.26,196.22) --
	(182.91,195.11) --
	(183.56,192.87) --
	(184.21,191.75) --
	(184.86,190.64) --
	(185.51,191.75) --
	(186.16,189.52) --
	(186.81,189.52) --
	(187.47,187.28) --
	(188.12,187.28) --
	(188.77,188.40) --
	(189.42,188.40) --
	(190.07,187.28) --
	(190.72,186.16) --
	(191.37,185.05) --
	(192.02,185.05) --
	(192.68,186.16) --
	(193.33,185.05) --
	(193.98,185.05) --
	(194.63,185.05) --
	(195.28,182.81) --
	(195.93,183.93) --
	(196.58,183.93) --
	(197.23,183.93) --
	(197.89,182.81) --
	(198.54,182.81) --
	(199.19,182.81) --
	(199.84,181.69) --
	(200.49,182.81) --
	(201.14,182.81) --
	(201.79,182.81) --
	(202.44,181.69) --
	(203.10,182.81) --
	(203.75,181.69) --
	(204.40,182.81) --
	(205.05,180.57) --
	(205.70,179.46) --
	(206.35,179.46) --
	(207.00,179.46) --
	(207.65,179.46) --
	(208.31,180.57) --
	(208.96,181.69) --
	(209.61,179.46) --
	(210.26,181.69) --
	(210.91,180.57) --
	(211.56,179.46) --
	(212.21,179.46) --
	(212.86,181.69) --
	(213.52,180.57) --
	(214.17,181.69) --
	(214.82,181.69) --
	(215.47,182.81) --
	(216.12,185.05) --
	(216.77,187.28) --
	(217.42,188.40) --
	(218.07,188.40) --
	(218.73,189.52) --
	(219.38,190.64) --
	(220.03,190.64) --
	(220.68,195.11) --
	(221.33,195.11) --
	(221.98,193.99) --
	(222.63,196.22) --
	(223.28,196.22) --
	(223.94,196.22) --
	(224.59,196.22) --
	(225.24,197.34) --
	(225.89,195.11) --
	(226.54,195.11) --
	(227.19,191.75) --
	(227.84,191.75) --
	(228.49,191.75) --
	(229.15,190.64) --
	(229.80,189.52) --
	(230.45,187.28) --
	(231.10,187.28) --
	(231.75,187.28) --
	(232.40,187.28) --
	(233.05,187.28) --
	(233.70,187.28) --
	(234.36,186.16) --
	(235.01,186.16) --
	(235.66,182.81) --
	(236.31,185.05) --
	(236.96,185.05) --
	(237.61,183.93) --
	(238.26,182.81) --
	(238.91,183.93) --
	(239.57,183.93) --
	(240.22,182.81) --
	(240.87,182.81) --
	(241.52,182.81) --
	(242.17,181.69) --
	(242.82,181.69) --
	(243.47,181.69) --
	(244.12,179.46) --
	(244.78,181.69) --
	(245.43,181.69) --
	(246.08,179.46) --
	(246.73,178.70) --
	(247.38,180.57) --
	(248.03,178.70) --
	(248.68,179.81) --
	(249.33,179.81) --
	(249.99,182.81) --
	(250.64,185.05) --
	(251.29,185.05) --
	(251.94,186.16) --
	(252.59,185.05) --
	(253.24,189.52) --
	(253.89,191.75) --
	(254.54,189.52) --
	(255.20,191.75) --
	(255.85,191.75) --
	(256.50,191.75) --
	(257.15,196.22) --
	(257.80,196.22) --
	(258.45,196.22) --
	(259.10,196.22) --
	(259.75,199.58) --
	(260.41,199.58) --
	(261.06,199.58) --
	(261.71,200.70) --
	(262.36,201.81) --
	(263.01,201.81) --
	(263.66,201.81) --
	(264.31,202.93) --
	(264.96,204.05) --
	(265.62,206.28) --
	(266.27,205.17) --
	(266.92,207.40) --
	(267.57,208.52) --
	(268.22,208.52) --
	(268.87,208.52) --
	(269.52,209.64) --
	(270.17,209.64) --
	(270.83,209.64) --
	(271.48,211.87) --
	(272.13,210.76) --
	(272.78,211.87) --
	(273.43,212.99) --
	(274.08,212.99) --
	(274.73,219.05) --
	(275.38,215.23) --
	(276.03,215.23) --
	(276.69,216.81) --
	(277.34,216.34) --
	(277.99,221.29) --
	(278.64,221.29) --
	(279.29,221.29) --
	(279.94,222.41) --
	(280.59,224.65) --
	(281.24,224.65) --
	(281.90,223.53) --
	(282.55,224.65) --
	(283.20,224.65) --
	(283.85,225.77) --
	(284.50,226.89) --
	(285.15,226.89) --
	(285.80,226.89) --
	(286.45,228.01) --
	(287.11,226.89) --
	(287.76,229.13) --
	(288.41,230.25) --
	(289.06,229.13) --
	(289.71,229.13) --
	(290.36,226.89) --
	(291.01,221.29) --
	(291.66,216.81) --
	(292.32,214.11) --
	(292.97,210.76) --
	(293.62,209.64) --
	(294.27,208.52) --
	(294.92,207.40) --
	(295.57,207.40) --
	(296.22,208.52) --
	(296.87,208.52) --
	(297.53,207.40) --
	(298.18,212.99) --
	(298.83,212.99) --
	(299.48,211.87) --
	(300.13,212.99) --
	(300.78,211.87) --
	(301.43,214.11) --
	(302.08,214.11) --
	(302.74,216.81) --
	(303.39,220.17) --
	(304.04,220.17) --
	(304.69,220.17) --
	(305.34,223.53) --
	(305.99,223.53) --
	(306.64,222.41) --
	(307.29,226.89) --
	(307.95,226.89) --
	(308.60,225.77) --
	(309.25,228.01) --
	(309.90,226.89) --
	(310.55,226.89) --
	(311.20,229.13) --
	(311.85,229.13) --
	(312.50,229.13) --
	(313.16,232.49) --
	(313.81,231.37) --
	(314.46,231.37) --
	(315.11,231.37) --
	(315.76,230.25) --
	(316.41,233.61) --
	(317.06,231.37) --
	(317.71,234.73) --
	(318.37,233.61) --
	(319.02,233.61) --
	(319.67,236.97) --
	(320.32,236.97) --
	(320.97,231.37) --
	(321.62,231.37) --
	(322.27,225.77) --
	(322.92,224.65) --
	(323.58,221.29) --
	(324.23,217.46) --
	(324.88,216.34) --
	(325.53,211.87) --
	(326.18,208.52) --
	(326.83,207.40) --
	(327.48,205.17) --
	(328.13,204.05) --
	(328.79,204.05) --
	(329.44,202.93) --
	(330.09,199.58) --
	(330.74,199.58) --
	(331.39,198.46) --
	(332.04,197.34) --
	(332.69,196.22) --
	(333.34,196.22) --
	(334.00,195.11) --
	(334.65,193.99) --
	(335.30,195.11) --
	(335.95,193.99) --
	(336.60,193.99) --
	(337.25,197.34) --
	(337.90,197.34) --
	(338.55,198.46) --
	(339.21,199.58) --
	(339.86,199.58) --
	(340.51,204.05) --
	(341.16,202.93) --
	(341.81,201.81) --
	(342.46,200.70) --
	(343.11,200.70) --
	(343.76,200.70) --
	(344.42,202.93) --
	(345.07,205.17) --
	(345.72,206.28) --
	(346.37,205.17) --
	(347.02,204.05) --
	(347.67,198.46) --
	(348.32,197.34) --
	(348.97,197.34) --
	(349.63,197.34) --
	(350.28,195.11) --
	(350.93,193.99) --
	(351.58,191.75) --
	(352.23,190.64) --
	(352.88,190.64) --
	(353.53,188.40) --
	(354.18,188.40) --
	(354.84,188.40) --
	(355.49,187.28) --
	(356.14,187.28) --
	(356.79,187.28) --
	(357.44,187.28) --
	(358.09,187.28) --
	(358.74,186.16) --
	(359.39,186.16) --
	(360.05,186.16) --
	(360.70,183.93) --
	(361.35,181.69) --
	(362.00,182.81) --
	(362.65,182.81) --
	(363.30,182.81) --
	(363.95,182.81) --
	(364.60,183.93) --
	(365.26,183.93) --
	(365.91,183.93) --
	(366.56,181.69) --
	(367.21,180.57) --
	(367.86,180.57) --
	(368.51,180.57) --
	(369.16,179.46) --
	(369.81,179.81) --
	(370.47,179.81) --
	(371.12,178.34) --
	(371.77,178.34) --
	(372.42,178.34) --
	(373.07,179.46) --
	(373.72,180.57) --
	(374.37,179.46) --
	(375.02,178.34) --
	(375.68,178.34) --
	(376.33,178.34) --
	(376.98,178.34) --
	(377.63,180.57) --
	(378.28,180.57) --
	(378.93,181.69) --
	(379.58,182.81) --
	(380.23,185.05) --
	(380.89,186.16) --
	(381.54,187.28) --
	(382.19,188.40) --
	(382.84,188.40) --
	(383.49,189.52) --
	(384.14,192.87) --
	(384.79,192.87) --
	(385.44,193.99) --
	(386.10,193.99) --
	(386.75,195.11) --
	(387.40,196.22) --
	(388.05,197.34) --
	(388.70,198.46) --
	(389.35,198.46) --
	(390.00,198.46) --
	(390.65,198.46) --
	(391.31,200.70) --
	(391.96,202.93) --
	(392.61,202.93) --
	(393.26,204.05) --
	(393.91,204.05) --
	(394.56,204.05) --
	(395.21,204.05) --
	(395.86,206.28) --
	(396.52,208.52) --
	(397.17,207.40) --
	(397.82,208.52) --
	(398.47,209.64) --
	(399.12,210.76) --
	(399.77,210.76) --
	(400.42,210.76) --
	(401.07,212.99) --
	(401.73,214.11) --
	(402.38,216.81) --
	(403.03,216.81) --
	(403.68,215.23) --
	(404.33,216.81) --
	(404.98,217.93) --
	(405.63,219.05) --
	(406.28,217.93) --
	(406.94,220.17) --
	(407.59,220.17) --
	(408.24,220.17) --
	(408.89,221.29) --
	(409.54,222.41) --
	(410.19,222.41) --
	(410.84,223.53) --
	(411.49,224.65) --
	(412.15,225.77) --
	(412.80,226.89) --
	(413.45,226.89) --
	(414.10,226.89) --
	(414.75,226.89) --
	(415.40,229.13) --
	(416.05,230.25) --
	(416.70,228.01) --
	(417.36,222.41) --
	(418.01,219.05) --
	(418.66,215.23) --
	(419.31,214.11) --
	(419.96,209.64) --
	(420.61,207.40) --
	(421.26,202.93) --
	(421.91,201.81) --
	(422.57,200.70) --
	(423.22,199.58) --
	(423.87,199.58) --
	(424.52,198.46) --
	(425.17,197.34) --
	(425.82,195.11) --
	(426.47,195.11) --
	(427.12,193.99) --
	(427.78,193.99) --
	(428.43,193.99) --
	(429.08,190.64) --
	(429.73,189.52) --
	(430.38,188.40) --
	(431.03,189.52) --
	(431.68,189.52) --
	(432.33,190.64) --
	(432.99,191.75) --
	(433.64,195.11) --
	(434.29,195.11) --
	(434.94,196.22) --
	(435.59,196.22) --
	(436.24,198.46) --
	(436.89,199.58) --
	(437.54,201.81) --
	(438.20,201.81) --
	(438.85,201.81) --
	(439.50,200.70) --
	(440.15,200.70) --
	(440.80,198.46) --
	(441.45,197.34) --
	(442.10,193.99) --
	(442.75,193.99) --
	(443.41,193.99) --
	(444.06,193.99) --
	(444.71,193.99) --
	(445.36,190.64) --
	(446.01,190.64) --
	(446.66,188.40) --
	(447.31,189.52) --
	(447.96,189.52) --
	(448.62,187.28) --
	(449.27,186.16) --
	(449.92,186.16) --
	(450.57,183.93) --
	(451.22,183.93) --
	(451.87,182.81) --
	(452.52,182.81) --
	(453.17,183.93) --
	(453.83,183.93) --
	(454.48,183.93) --
	(455.13,181.69) --
	(455.78,181.69) --
	(456.43,181.69) --
	(457.08,181.69) --
	(457.73,181.69) --
	(458.38,182.81) --
	(459.04,180.57) --
	(459.69,180.57) --
	(460.34,179.46) --
	(460.99,179.46) --
	(461.64,180.57) --
	(462.29,180.57) --
	(462.94,180.57) --
	(463.59,181.69) --
	(464.25,181.69) --
	(464.90,180.57) --
	(465.55,179.46) --
	(466.20,179.46) --
	(466.85,180.57) --
	(467.50,180.57) --
	(468.15,178.34) --
	(468.80,178.34) --
	(469.46,179.46);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,199.29) --
	( 42.89,200.05) --
	( 43.54,203.40) --
	( 44.19,197.70) --
	( 44.84,197.70) --
	( 45.49,201.05) --
	( 46.14,202.17) --
	( 46.80,199.81) --
	( 47.45,197.58) --
	( 48.10,199.81) --
	( 48.75,202.05) --
	( 49.40,203.17) --
	( 50.05,200.81) --
	( 50.70,196.22) --
	( 51.35,197.34) --
	( 52.01,198.46) --
	( 52.66,198.46) --
	( 53.31,199.58) --
	( 53.96,200.70) --
	( 54.61,200.70) --
	( 55.26,197.22) --
	( 55.91,197.22) --
	( 56.56,197.22) --
	( 57.22,198.34) --
	( 57.87,198.34) --
	( 58.52,199.46) --
	( 59.17,195.99) --
	( 59.82,195.99) --
	( 60.47,197.11) --
	( 61.12,198.22) --
	( 61.77,197.11) --
	( 62.43,198.22) --
	( 63.08,199.34) --
	( 63.73,200.46) --
	( 64.38,195.87) --
	( 65.03,199.22) --
	( 65.68,199.22) --
	( 66.33,199.22) --
	( 66.98,200.80) --
	( 67.64,199.22) --
	( 68.29,201.92) --
	( 68.94,203.04) --
	( 69.59,200.69) --
	( 70.24,201.81) --
	( 70.89,199.11) --
	( 71.54,196.21) --
	( 72.19,196.99) --
	( 72.85,195.87) --
	( 73.50,198.22) --
	( 74.15,198.22) --
	( 74.80,199.46) --
	( 75.45,197.22) --
	( 76.10,196.11) --
	( 76.75,200.70) --
	( 77.40,200.70) --
	( 78.06,198.46) --
	( 78.71,201.93) --
	( 79.36,200.81) --
	( 80.01,198.58) --
	( 80.66,198.58) --
	( 81.31,202.05) --
	( 81.96,199.81) --
	( 82.61,199.81) --
	( 83.27,200.93) --
	( 83.92,196.46) --
	( 84.57,198.70) --
	( 85.22,198.70) --
	( 85.87,201.05) --
	( 86.52,202.17) --
	( 87.17,202.17) --
	( 87.82,201.05) --
	( 88.48,198.81) --
	( 89.13,197.70) --
	( 89.78,198.81) --
	( 90.43,199.93) --
	( 91.08,201.05) --
	( 91.73,201.05) --
	( 92.38,203.40) --
	( 93.03,204.52) --
	( 93.69,201.17) --
	( 94.34,201.17) --
	( 94.99,203.75) --
	( 95.64,202.28) --
	( 96.29,202.28) --
	( 96.94,202.28) --
	( 97.59,202.28) --
	( 98.24,202.28) --
	( 98.90,202.28) --
	( 99.55,202.28) --
	(100.20,202.28) --
	(100.85,201.17) --
	(101.50,202.28) --
	(102.15,201.17) --
	(102.80,200.05) --
	(103.45,200.05) --
	(104.11,201.17) --
	(104.76,200.05) --
	(105.41,198.93) --
	(106.06,200.05) --
	(106.71,204.64) --
	(107.36,200.05) --
	(108.01,204.64) --
	(108.66,197.81) --
	(109.32,203.52) --
	(109.97,200.05) --
	(110.62,204.64) --
	(111.27,203.52) --
	(111.92,203.52) --
	(112.57,202.40) --
	(113.22,202.40) --
	(113.87,204.64) --
	(114.53,202.40) --
	(115.18,202.40) --
	(115.83,203.52) --
	(116.48,202.40) --
	(117.13,204.64) --
	(117.78,204.64) --
	(118.43,202.40) --
	(119.08,201.28) --
	(119.74,201.28) --
	(120.39,201.64) --
	(121.04,201.28) --
	(121.69,201.28) --
	(122.34,201.64) --
	(122.99,202.40) --
	(123.64,202.40) --
	(124.29,201.28) --
	(124.95,202.40) --
	(125.60,202.40) --
	(126.25,203.52) --
	(126.90,203.52) --
	(127.55,201.28) --
	(128.20,202.40) --
	(128.85,201.28) --
	(129.50,199.41) --
	(130.16,200.52) --
	(130.81,200.52) --
	(131.46,200.52) --
	(132.11,200.52) --
	(132.76,200.52) --
	(133.41,202.40) --
	(134.06,201.64) --
	(134.71,202.40) --
	(135.37,202.40) --
	(136.02,201.28) --
	(136.67,201.64) --
	(137.32,202.40) --
	(137.97,203.88) --
	(138.62,199.29) --
	(139.27,201.17) --
	(139.92,203.75) --
	(140.58,201.05) --
	(141.23,202.17) --
	(141.88,197.58) --
	(142.53,197.58) --
	(143.18,200.93) --
	(143.83,202.05) --
	(144.48,204.28) --
	(145.13,198.58) --
	(145.79,199.70) --
	(146.44,199.70) --
	(147.09,201.93) --
	(147.74,203.05) --
	(148.39,197.34) --
	(149.04,198.46) --
	(149.69,199.58) --
	(150.34,200.70) --
	(151.00,199.58) --
	(151.65,196.11) --
	(152.30,196.11) --
	(152.95,200.58) --
	(153.60,200.58) --
	(154.25,198.34) --
	(154.90,201.70) --
	(155.55,198.22) --
	(156.21,198.22) --
	(156.86,197.11) --
	(157.51,198.22) --
	(158.16,200.46) --
	(158.81,202.70) --
	(159.46,200.46) --
	(160.11,201.58) --
	(160.76,196.99) --
	(161.42,198.11) --
	(162.07,198.11) --
	(162.72,198.11) --
	(163.37,201.46) --
	(164.02,201.46) --
	(164.67,202.58) --
	(165.32,199.11) --
	(165.97,201.81) --
	(166.63,202.93) --
	(167.28,201.81) --
	(167.93,204.05) --
	(168.58,205.17) --
	(169.23,205.17) --
	(169.88,204.05) --
	(170.53,200.58) --
	(171.18,199.46) --
	(171.84,201.70) --
	(172.49,205.17) --
	(173.14,204.05) --
	(173.79,200.34) --
	(174.44,196.99) --
	(175.09,200.46) --
	(175.74,199.34) --
	(176.39,195.99) --
	(177.05,201.70) --
	(177.70,197.22) --
	(178.35,196.11) --
	(179.00,199.58) --
	(179.65,199.58) --
	(180.30,198.46) --
	(180.95,201.93) --
	(181.60,200.81) --
	(182.26,200.81) --
	(182.91,199.70) --
	(183.56,202.05) --
	(184.21,200.93) --
	(184.86,199.81) --
	(185.51,200.93) --
	(186.16,198.70) --
	(186.81,198.70) --
	(187.47,196.46) --
	(188.12,201.05) --
	(188.77,202.17) --
	(189.42,202.17) --
	(190.07,201.05) --
	(190.72,199.93) --
	(191.37,198.81) --
	(192.02,198.81) --
	(192.68,199.93) --
	(193.33,198.81) --
	(193.98,198.81) --
	(194.63,198.81) --
	(195.28,201.17) --
	(195.93,202.28) --
	(196.58,202.28) --
	(197.23,202.28) --
	(197.89,201.17) --
	(198.54,201.17) --
	(199.19,201.17) --
	(199.84,200.05) --
	(200.49,201.17) --
	(201.14,201.17) --
	(201.79,201.17) --
	(202.44,200.05) --
	(203.10,201.17) --
	(203.75,200.05) --
	(204.40,201.17) --
	(205.05,198.93) --
	(205.70,197.81) --
	(206.35,197.81) --
	(207.00,197.81) --
	(207.65,197.81) --
	(208.31,198.93) --
	(208.96,200.05) --
	(209.61,197.81) --
	(210.26,200.05) --
	(210.91,198.93) --
	(211.56,202.40) --
	(212.21,202.40) --
	(212.86,204.64) --
	(213.52,203.52) --
	(214.17,200.05) --
	(214.82,200.05) --
	(215.47,201.17) --
	(216.12,203.40) --
	(216.77,201.05) --
	(217.42,202.17) --
	(218.07,202.17) --
	(218.73,198.70) --
	(219.38,199.81) --
	(220.03,199.81) --
	(220.68,199.70) --
	(221.33,199.70) --
	(221.98,198.58) --
	(222.63,200.81) --
	(223.28,200.81) --
	(223.94,196.22) --
	(224.59,196.22) --
	(225.24,197.34) --
	(225.89,199.70) --
	(226.54,199.70) --
	(227.19,196.34) --
	(227.84,200.93) --
	(228.49,200.93) --
	(229.15,199.81) --
	(229.80,198.70) --
	(230.45,196.46) --
	(231.10,201.05) --
	(231.75,201.05) --
	(232.40,201.05) --
	(233.05,201.05) --
	(233.70,201.05) --
	(234.36,199.93) --
	(235.01,199.93) --
	(235.66,196.58) --
	(236.31,203.40) --
	(236.96,203.40) --
	(237.61,202.28) --
	(238.26,201.17) --
	(238.91,202.28) --
	(239.57,202.28) --
	(240.22,201.17) --
	(240.87,201.17) --
	(241.52,201.17) --
	(242.17,200.05) --
	(242.82,200.05) --
	(243.47,200.05) --
	(244.12,197.81) --
	(244.78,200.05) --
	(245.43,200.05) --
	(246.08,202.40) --
	(246.73,201.64) --
	(247.38,203.52) --
	(248.03,201.64) --
	(248.68,202.76) --
	(249.33,198.17) --
	(249.99,201.17) --
	(250.64,203.40) --
	(251.29,203.40) --
	(251.94,199.93) --
	(252.59,198.81) --
	(253.24,203.28) --
	(253.89,200.93) --
	(254.54,198.70) --
	(255.20,200.93) --
	(255.85,196.34) --
	(256.50,196.34) --
	(257.15,200.81) --
	(257.80,200.81) --
	(258.45,200.81) --
	(259.10,196.22) --
	(259.75,199.58) --
	(260.41,199.58) --
	(261.06,199.58) --
	(261.71,200.70) --
	(262.36,197.22) --
	(263.01,197.22) --
	(263.66,197.22) --
	(264.31,198.34) --
	(264.96,199.46) --
	(265.62,201.70) --
	(266.27,200.58) --
	(266.92,198.22) --
	(267.57,199.34) --
	(268.22,199.34) --
	(268.87,199.34) --
	(269.52,200.46) --
	(270.17,200.46) --
	(270.83,200.46) --
	(271.48,198.11) --
	(272.13,196.99) --
	(272.78,198.11) --
	(273.43,199.22) --
	(274.08,199.22) --
	(274.73,205.28) --
	(275.38,201.46) --
	(276.03,196.87) --
	(276.69,198.45) --
	(277.34,197.99) --
	(277.99,202.93) --
	(278.64,202.93) --
	(279.29,202.93) --
	(279.94,204.05) --
	(280.59,206.29) --
	(281.24,206.29) --
	(281.90,200.58) --
	(282.55,201.70) --
	(283.20,201.70) --
	(283.85,202.82) --
	(284.50,203.94) --
	(285.15,203.94) --
	(285.80,203.94) --
	(286.45,205.06) --
	(287.11,203.94) --
	(287.76,206.18) --
	(288.41,202.71) --
	(289.06,201.59) --
	(289.71,201.59) --
	(290.36,203.94) --
	(291.01,202.93) --
	(291.66,198.45) --
	(292.32,200.34) --
	(292.97,196.99) --
	(293.62,200.46) --
	(294.27,199.34) --
	(294.92,198.22) --
	(295.57,198.22) --
	(296.22,208.52) --
	(296.87,199.34) --
	(297.53,198.22) --
	(298.18,203.81) --
	(298.83,203.81) --
	(299.48,198.11) --
	(300.13,199.22) --
	(300.78,198.11) --
	(301.43,200.34) --
	(302.08,200.34) --
	(302.74,203.04) --
	(303.39,201.81) --
	(304.04,201.81) --
	(304.69,201.81) --
	(305.34,205.17) --
	(305.99,205.17) --
	(306.64,204.05) --
	(307.29,203.94) --
	(307.95,203.94) --
	(308.60,202.82) --
	(309.25,205.06) --
	(309.90,203.94) --
	(310.55,203.94) --
	(311.20,206.18) --
	(311.85,206.18) --
	(312.50,201.59) --
	(313.16,204.95) --
	(313.81,203.83) --
	(314.46,203.83) --
	(315.11,203.83) --
	(315.76,202.71) --
	(316.41,206.07) --
	(317.06,203.83) --
	(317.71,207.19) --
	(318.37,201.48) --
	(319.02,201.48) --
	(319.67,204.84) --
	(320.32,204.84) --
	(320.97,199.24) --
	(321.62,203.83) --
	(322.27,202.82) --
	(322.92,201.70) --
	(323.58,202.93) --
	(324.23,199.11) --
	(324.88,202.58) --
	(325.53,207.28) --
	(326.18,199.34) --
	(326.83,198.22) --
	(327.48,200.58) --
	(328.13,199.46) --
	(328.79,204.05) --
	(329.44,198.34) --
	(330.09,199.58) --
	(330.74,199.58) --
	(331.39,198.46) --
	(332.04,197.34) --
	(332.69,200.81) --
	(333.34,200.81) --
	(334.00,199.70) --
	(334.65,198.58) --
	(335.30,199.70) --
	(335.95,198.58) --
	(336.60,198.58) --
	(337.25,201.93) --
	(337.90,201.93) --
	(338.55,198.46) --
	(339.21,199.58) --
	(339.86,199.58) --
	(340.51,204.05) --
	(341.16,198.34) --
	(341.81,197.22) --
	(342.46,196.11) --
	(343.11,196.11) --
	(343.76,191.52) --
	(344.42,193.75) --
	(345.07,195.99) --
	(345.72,197.11) --
	(346.37,195.99) --
	(347.02,194.87) --
	(347.67,193.87) --
	(348.32,192.75) --
	(348.97,197.34) --
	(349.63,197.34) --
	(350.28,195.11) --
	(350.93,198.58) --
	(351.58,196.34) --
	(352.23,195.22) --
	(352.88,195.22) --
	(353.53,192.99) --
	(354.18,197.58) --
	(354.84,197.58) --
	(355.49,196.46) --
	(356.14,196.46) --
	(356.79,196.46) --
	(357.44,201.05) --
	(358.09,201.05) --
	(358.74,199.93) --
	(359.39,199.93) --
	(360.05,199.93) --
	(360.70,197.70) --
	(361.35,195.46) --
	(362.00,196.58) --
	(362.65,196.58) --
	(363.30,196.58) --
	(363.95,201.17) --
	(364.60,202.28) --
	(365.26,202.28) --
	(365.91,202.28) --
	(366.56,200.05) --
	(367.21,198.93) --
	(367.86,198.93) --
	(368.51,198.93) --
	(369.16,197.81) --
	(369.81,198.17) --
	(370.47,198.17) --
	(371.12,196.70) --
	(371.77,196.70) --
	(372.42,196.70) --
	(373.07,197.81) --
	(373.72,198.93) --
	(374.37,197.81) --
	(375.02,196.70) --
	(375.68,196.70) --
	(376.33,201.28) --
	(376.98,201.28) --
	(377.63,198.93) --
	(378.28,198.93) --
	(378.93,200.05) --
	(379.58,196.58) --
	(380.23,198.81) --
	(380.89,199.93) --
	(381.54,201.05) --
	(382.19,197.58) --
	(382.84,197.58) --
	(383.49,198.70) --
	(384.14,202.05) --
	(384.79,197.46) --
	(385.44,198.58) --
	(386.10,198.58) --
	(386.75,195.11) --
	(387.40,196.22) --
	(388.05,197.34) --
	(388.70,198.46) --
	(389.35,198.46) --
	(390.00,193.87) --
	(390.65,193.87) --
	(391.31,196.11) --
	(391.96,198.34) --
	(392.61,198.34) --
	(393.26,199.46) --
	(393.91,194.87) --
	(394.56,194.87) --
	(395.21,194.87) --
	(395.86,197.11) --
	(396.52,199.34) --
	(397.17,198.22) --
	(397.82,199.34) --
	(398.47,195.87) --
	(399.12,196.99) --
	(399.77,196.99) --
	(400.42,196.99) --
	(401.07,199.22) --
	(401.73,200.34) --
	(402.38,203.04) --
	(403.03,203.04) --
	(403.68,196.87) --
	(404.33,198.45) --
	(404.98,199.57) --
	(405.63,200.69) --
	(406.28,199.57) --
	(406.94,201.81) --
	(407.59,201.81) --
	(408.24,201.81) --
	(408.89,202.93) --
	(409.54,199.46) --
	(410.19,199.46) --
	(410.84,200.58) --
	(411.49,201.70) --
	(412.15,202.82) --
	(412.80,203.94) --
	(413.45,203.94) --
	(414.10,203.94) --
	(414.75,199.35) --
	(415.40,201.59) --
	(416.05,202.71) --
	(416.70,205.06) --
	(417.36,199.46) --
	(418.01,200.69) --
	(418.66,196.87) --
	(419.31,200.34) --
	(419.96,195.87) --
	(420.61,198.22) --
	(421.26,193.75) --
	(421.91,197.22) --
	(422.57,196.11) --
	(423.22,194.99) --
	(423.87,199.58) --
	(424.52,198.46) --
	(425.17,197.34) --
	(425.82,195.11) --
	(426.47,199.70) --
	(427.12,198.58) --
	(427.78,198.58) --
	(428.43,198.58) --
	(429.08,195.22) --
	(429.73,198.70) --
	(430.38,197.58) --
	(431.03,198.70) --
	(431.68,198.70) --
	(432.33,199.81) --
	(432.99,196.34) --
	(433.64,199.70) --
	(434.29,199.70) --
	(434.94,196.22) --
	(435.59,196.22) --
	(436.24,198.46) --
	(436.89,199.58) --
	(437.54,197.22) --
	(438.20,197.22) --
	(438.85,197.22) --
	(439.50,196.11) --
	(440.15,196.11) --
	(440.80,198.46) --
	(441.45,197.34) --
	(442.10,193.99) --
	(442.75,193.99) --
	(443.41,198.58) --
	(444.06,198.58) --
	(444.71,198.58) --
	(445.36,195.22) --
	(446.01,199.81) --
	(446.66,197.58) --
	(447.31,198.70) --
	(447.96,198.70) --
	(448.62,196.46) --
	(449.27,195.34) --
	(449.92,195.34) --
	(450.57,197.70) --
	(451.22,197.70) --
	(451.87,196.58) --
	(452.52,196.58) --
	(453.17,197.70) --
	(453.83,197.70) --
	(454.48,197.70) --
	(455.13,195.46) --
	(455.78,195.46) --
	(456.43,195.46) --
	(457.08,200.05) --
	(457.73,200.05) --
	(458.38,201.17) --
	(459.04,198.93) --
	(459.69,198.93) --
	(460.34,197.81) --
	(460.99,197.81) --
	(461.64,198.93) --
	(462.29,198.93) --
	(462.94,198.93) --
	(463.59,200.05) --
	(464.25,200.05) --
	(464.90,198.93) --
	(465.55,197.81) --
	(466.20,197.81) --
	(466.85,198.93) --
	(467.50,203.52) --
	(468.15,201.28) --
	(468.80,196.70) --
	(469.46,197.81);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,196.71) --
	( 42.89,197.47) --
	( 43.54,200.83) --
	( 44.19,196.24) --
	( 44.84,196.24) --
	( 45.49,199.59) --
	( 46.14,200.71) --
	( 46.80,199.16) --
	( 47.45,196.92) --
	( 48.10,199.16) --
	( 48.75,201.39) --
	( 49.40,202.51) --
	( 50.05,200.64) --
	( 50.70,196.22) --
	( 51.35,197.34) --
	( 52.01,198.46) --
	( 52.66,198.46) --
	( 53.31,199.58) --
	( 53.96,200.70) --
	( 54.61,200.70) --
	( 55.26,197.08) --
	( 55.91,197.08) --
	( 56.56,197.08) --
	( 57.22,198.19) --
	( 57.87,198.19) --
	( 58.52,199.31) --
	( 59.17,195.38) --
	( 59.82,195.38) --
	( 60.47,196.49) --
	( 61.12,197.61) --
	( 61.77,196.49) --
	( 62.43,197.61) --
	( 63.08,198.73) --
	( 63.73,199.85) --
	( 64.38,194.48) --
	( 65.03,197.83) --
	( 65.68,197.83) --
	( 66.33,197.83) --
	( 66.98,199.41) --
	( 67.64,197.83) --
	( 68.29,200.53) --
	( 68.94,201.65) --
	( 69.59,198.20) --
	( 70.24,199.32) --
	( 70.89,196.61) --
	( 71.54,193.72) --
	( 72.19,195.60) --
	( 72.85,194.48) --
	( 73.50,197.61) --
	( 74.15,197.61) --
	( 74.80,199.31) --
	( 75.45,197.08) --
	( 76.10,195.96) --
	( 76.75,200.70) --
	( 77.40,200.70) --
	( 78.06,198.46) --
	( 78.71,201.76) --
	( 79.36,200.64) --
	( 80.01,198.41) --
	( 80.66,198.41) --
	( 81.31,201.39) --
	( 81.96,199.16) --
	( 82.61,199.16) --
	( 83.27,200.28) --
	( 83.92,195.80) --
	( 84.57,198.04) --
	( 85.22,198.04) --
	( 85.87,199.59) --
	( 86.52,200.71) --
	( 87.17,200.71) --
	( 87.82,199.59) --
	( 88.48,197.36) --
	( 89.13,196.24) --
	( 89.78,197.36) --
	( 90.43,198.47) --
	( 91.08,199.59) --
	( 91.73,199.59) --
	( 92.38,200.83) --
	( 93.03,201.94) --
	( 93.69,198.59) --
	( 94.34,198.59) --
	( 94.99,201.18) --
	( 95.64,199.71) --
	( 96.29,199.71) --
	( 96.94,199.71) --
	( 97.59,199.71) --
	( 98.24,199.71) --
	( 98.90,199.71) --
	( 99.55,199.71) --
	(100.20,199.71) --
	(100.85,198.59) --
	(101.50,199.71) --
	(102.15,198.59) --
	(102.80,197.47) --
	(103.45,197.47) --
	(104.11,198.59) --
	(104.76,197.47) --
	(105.41,196.35) --
	(106.06,197.47) --
	(106.71,200.62) --
	(107.36,197.47) --
	(108.01,200.62) --
	(108.66,195.24) --
	(109.32,199.51) --
	(109.97,197.47) --
	(110.62,200.62) --
	(111.27,199.51) --
	(111.92,199.51) --
	(112.57,198.39) --
	(113.22,198.39) --
	(113.87,200.62) --
	(114.53,198.39) --
	(115.18,198.39) --
	(115.83,199.51) --
	(116.48,198.39) --
	(117.13,200.62) --
	(117.78,200.62) --
	(118.43,198.39) --
	(119.08,197.27) --
	(119.74,197.27) --
	(120.39,197.63) --
	(121.04,197.27) --
	(121.69,197.27) --
	(122.34,197.63) --
	(122.99,198.39) --
	(123.64,198.39) --
	(124.29,197.27) --
	(124.95,198.39) --
	(125.60,198.39) --
	(126.25,199.51) --
	(126.90,199.51) --
	(127.55,197.27) --
	(128.20,198.39) --
	(128.85,197.27) --
	(129.50,195.39) --
	(130.16,196.51) --
	(130.81,196.51) --
	(131.46,196.51) --
	(132.11,196.51) --
	(132.76,196.51) --
	(133.41,198.39) --
	(134.06,197.63) --
	(134.71,198.39) --
	(135.37,198.39) --
	(136.02,197.27) --
	(136.67,197.63) --
	(137.32,198.39) --
	(137.97,199.86) --
	(138.62,196.71) --
	(139.27,198.59) --
	(139.92,201.18) --
	(140.58,199.59) --
	(141.23,200.71) --
	(141.88,196.92) --
	(142.53,196.92) --
	(143.18,200.28) --
	(143.83,201.39) --
	(144.48,203.63) --
	(145.13,198.41) --
	(145.79,199.53) --
	(146.44,199.53) --
	(147.09,201.76) --
	(147.74,202.88) --
	(148.39,197.34) --
	(149.04,198.46) --
	(149.69,199.58) --
	(150.34,200.70) --
	(151.00,199.58) --
	(151.65,195.96) --
	(152.30,195.96) --
	(152.95,200.43) --
	(153.60,200.43) --
	(154.25,198.19) --
	(154.90,201.55) --
	(155.55,197.61) --
	(156.21,197.61) --
	(156.86,196.49) --
	(157.51,197.61) --
	(158.16,199.85) --
	(158.81,202.08) --
	(159.46,199.85) --
	(160.11,200.97) --
	(160.76,195.60) --
	(161.42,196.71) --
	(162.07,196.71) --
	(162.72,196.71) --
	(163.37,200.07) --
	(164.02,200.07) --
	(164.67,201.18) --
	(165.32,196.61) --
	(165.97,199.32) --
	(166.63,200.44) --
	(167.28,199.32) --
	(167.93,201.56) --
	(168.58,202.68) --
	(169.23,202.68) --
	(169.88,201.56) --
	(170.53,196.68) --
	(171.18,195.56) --
	(171.84,197.80) --
	(172.49,202.68) --
	(173.14,201.56) --
	(173.79,198.95) --
	(174.44,195.60) --
	(175.09,199.85) --
	(175.74,198.73) --
	(176.39,195.38) --
	(177.05,201.55) --
	(177.70,197.08) --
	(178.35,195.96) --
	(179.00,199.58) --
	(179.65,199.58) --
	(180.30,198.46) --
	(180.95,201.76) --
	(181.60,200.64) --
	(182.26,200.64) --
	(182.91,199.53) --
	(183.56,201.39) --
	(184.21,200.28) --
	(184.86,199.16) --
	(185.51,200.28) --
	(186.16,198.04) --
	(186.81,198.04) --
	(187.47,195.80) --
	(188.12,199.59) --
	(188.77,200.71) --
	(189.42,200.71) --
	(190.07,199.59) --
	(190.72,198.47) --
	(191.37,197.36) --
	(192.02,197.36) --
	(192.68,198.47) --
	(193.33,197.36) --
	(193.98,197.36) --
	(194.63,197.36) --
	(195.28,198.59) --
	(195.93,199.71) --
	(196.58,199.71) --
	(197.23,199.71) --
	(197.89,198.59) --
	(198.54,198.59) --
	(199.19,198.59) --
	(199.84,197.47) --
	(200.49,198.59) --
	(201.14,198.59) --
	(201.79,198.59) --
	(202.44,197.47) --
	(203.10,198.59) --
	(203.75,197.47) --
	(204.40,198.59) --
	(205.05,196.35) --
	(205.70,195.24) --
	(206.35,195.24) --
	(207.00,195.24) --
	(207.65,195.24) --
	(208.31,196.35) --
	(208.96,197.47) --
	(209.61,195.24) --
	(210.26,197.47) --
	(210.91,196.35) --
	(211.56,198.39) --
	(212.21,198.39) --
	(212.86,200.62) --
	(213.52,199.51) --
	(214.17,197.47) --
	(214.82,197.47) --
	(215.47,198.59) --
	(216.12,200.83) --
	(216.77,199.59) --
	(217.42,200.71) --
	(218.07,200.71) --
	(218.73,198.04) --
	(219.38,199.16) --
	(220.03,199.16) --
	(220.68,199.53) --
	(221.33,199.53) --
	(221.98,198.41) --
	(222.63,200.64) --
	(223.28,200.64) --
	(223.94,196.22) --
	(224.59,196.22) --
	(225.24,197.34) --
	(225.89,199.53) --
	(226.54,199.53) --
	(227.19,196.17) --
	(227.84,200.28) --
	(228.49,200.28) --
	(229.15,199.16) --
	(229.80,198.04) --
	(230.45,195.80) --
	(231.10,199.59) --
	(231.75,199.59) --
	(232.40,199.59) --
	(233.05,199.59) --
	(233.70,199.59) --
	(234.36,198.47) --
	(235.01,198.47) --
	(235.66,195.12) --
	(236.31,200.83) --
	(236.96,200.83) --
	(237.61,199.71) --
	(238.26,198.59) --
	(238.91,199.71) --
	(239.57,199.71) --
	(240.22,198.59) --
	(240.87,198.59) --
	(241.52,198.59) --
	(242.17,197.47) --
	(242.82,197.47) --
	(243.47,197.47) --
	(244.12,195.24) --
	(244.78,197.47) --
	(245.43,197.47) --
	(246.08,198.39) --
	(246.73,197.63) --
	(247.38,199.51) --
	(248.03,197.63) --
	(248.68,198.75) --
	(249.33,195.59) --
	(249.99,198.59) --
	(250.64,200.83) --
	(251.29,200.83) --
	(251.94,198.47) --
	(252.59,197.36) --
	(253.24,201.83) --
	(253.89,200.28) --
	(254.54,198.04) --
	(255.20,200.28) --
	(255.85,196.17) --
	(256.50,196.17) --
	(257.15,200.64) --
	(257.80,200.64) --
	(258.45,200.64) --
	(259.10,196.22) --
	(259.75,199.58) --
	(260.41,199.58) --
	(261.06,199.58) --
	(261.71,200.70) --
	(262.36,197.08) --
	(263.01,197.08) --
	(263.66,197.08) --
	(264.31,198.19) --
	(264.96,199.31) --
	(265.62,201.55) --
	(266.27,200.43) --
	(266.92,197.61) --
	(267.57,198.73) --
	(268.22,198.73) --
	(268.87,198.73) --
	(269.52,199.85) --
	(270.17,199.85) --
	(270.83,199.85) --
	(271.48,196.71) --
	(272.13,195.60) --
	(272.78,196.71) --
	(273.43,197.83) --
	(274.08,197.83) --
	(274.73,203.89) --
	(275.38,200.07) --
	(276.03,194.38) --
	(276.69,195.96) --
	(277.34,195.50) --
	(277.99,200.44) --
	(278.64,200.44) --
	(279.29,200.44) --
	(279.94,201.56) --
	(280.59,203.80) --
	(281.24,203.80) --
	(281.90,196.68) --
	(282.55,197.80) --
	(283.20,197.80) --
	(283.85,198.92) --
	(284.50,200.04) --
	(285.15,200.04) --
	(285.80,200.04) --
	(286.45,201.16) --
	(287.11,200.04) --
	(287.76,202.28) --
	(288.41,197.08) --
	(289.06,195.96) --
	(289.71,195.96) --
	(290.36,200.04) --
	(291.01,200.44) --
	(291.66,195.96) --
	(292.32,198.95) --
	(292.97,195.60) --
	(293.62,199.85) --
	(294.27,198.73) --
	(294.92,197.61) --
	(295.57,197.61) --
	(296.22,208.52) --
	(296.87,198.73) --
	(297.53,197.61) --
	(298.18,203.20) --
	(298.83,203.20) --
	(299.48,196.71) --
	(300.13,197.83) --
	(300.78,196.71) --
	(301.43,198.95) --
	(302.08,198.95) --
	(302.74,201.65) --
	(303.39,199.32) --
	(304.04,199.32) --
	(304.69,199.32) --
	(305.34,202.68) --
	(305.99,202.68) --
	(306.64,201.56) --
	(307.29,200.04) --
	(307.95,200.04) --
	(308.60,198.92) --
	(309.25,201.16) --
	(309.90,200.04) --
	(310.55,200.04) --
	(311.20,202.28) --
	(311.85,202.28) --
	(312.50,195.96) --
	(313.16,199.32) --
	(313.81,198.20) --
	(314.46,198.20) --
	(315.11,198.20) --
	(315.76,197.08) --
	(316.41,200.44) --
	(317.06,198.20) --
	(317.71,201.56) --
	(318.37,193.80) --
	(319.02,193.80) --
	(319.67,197.16) --
	(320.32,197.16) --
	(320.97,191.56) --
	(321.62,198.20) --
	(322.27,198.92) --
	(322.92,197.80) --
	(323.58,200.44) --
	(324.23,196.61) --
	(324.88,201.18) --
	(325.53,207.14) --
	(326.18,198.73) --
	(326.83,197.61) --
	(327.48,200.43) --
	(328.13,199.31) --
	(328.79,204.05) --
	(329.44,198.19) --
	(330.09,199.58) --
	(330.74,199.58) --
	(331.39,198.46) --
	(332.04,197.34) --
	(332.69,200.64) --
	(333.34,200.64) --
	(334.00,199.53) --
	(334.65,198.41) --
	(335.30,199.53) --
	(335.95,198.41) --
	(336.60,198.41) --
	(337.25,201.76) --
	(337.90,201.76) --
	(338.55,198.46) --
	(339.21,199.58) --
	(339.86,199.58) --
	(340.51,204.05) --
	(341.16,198.19) --
	(341.81,197.08) --
	(342.46,195.96) --
	(343.11,195.96) --
	(343.76,190.91) --
	(344.42,193.14) --
	(345.07,195.38) --
	(345.72,196.49) --
	(346.37,195.38) --
	(347.02,194.26) --
	(347.67,193.72) --
	(348.32,192.61) --
	(348.97,197.34) --
	(349.63,197.34) --
	(350.28,195.11) --
	(350.93,198.41) --
	(351.58,196.17) --
	(352.23,195.06) --
	(352.88,195.06) --
	(353.53,192.82) --
	(354.18,196.92) --
	(354.84,196.92) --
	(355.49,195.80) --
	(356.14,195.80) --
	(356.79,195.80) --
	(357.44,199.59) --
	(358.09,199.59) --
	(358.74,198.47) --
	(359.39,198.47) --
	(360.05,198.47) --
	(360.70,196.24) --
	(361.35,194.00) --
	(362.00,195.12) --
	(362.65,195.12) --
	(363.30,195.12) --
	(363.95,198.59) --
	(364.60,199.71) --
	(365.26,199.71) --
	(365.91,199.71) --
	(366.56,197.47) --
	(367.21,196.35) --
	(367.86,196.35) --
	(368.51,196.35) --
	(369.16,195.24) --
	(369.81,195.59) --
	(370.47,195.59) --
	(371.12,194.12) --
	(371.77,194.12) --
	(372.42,194.12) --
	(373.07,195.24) --
	(373.72,196.35) --
	(374.37,195.24) --
	(375.02,194.12) --
	(375.68,194.12) --
	(376.33,197.27) --
	(376.98,197.27) --
	(377.63,196.35) --
	(378.28,196.35) --
	(378.93,197.47) --
	(379.58,195.12) --
	(380.23,197.36) --
	(380.89,198.47) --
	(381.54,199.59) --
	(382.19,196.92) --
	(382.84,196.92) --
	(383.49,198.04) --
	(384.14,201.39) --
	(384.79,197.29) --
	(385.44,198.41) --
	(386.10,198.41) --
	(386.75,195.11) --
	(387.40,196.22) --
	(388.05,197.34) --
	(388.70,198.46) --
	(389.35,198.46) --
	(390.00,193.72) --
	(390.65,193.72) --
	(391.31,195.96) --
	(391.96,198.19) --
	(392.61,198.19) --
	(393.26,199.31) --
	(393.91,194.26) --
	(394.56,194.26) --
	(395.21,194.26) --
	(395.86,196.49) --
	(396.52,198.73) --
	(397.17,197.61) --
	(397.82,198.73) --
	(398.47,194.48) --
	(399.12,195.60) --
	(399.77,195.60) --
	(400.42,195.60) --
	(401.07,197.83) --
	(401.73,198.95) --
	(402.38,201.65) --
	(403.03,201.65) --
	(403.68,194.38) --
	(404.33,195.96) --
	(404.98,197.08) --
	(405.63,198.20) --
	(406.28,197.08) --
	(406.94,199.32) --
	(407.59,199.32) --
	(408.24,199.32) --
	(408.89,200.44) --
	(409.54,195.56) --
	(410.19,195.56) --
	(410.84,196.68) --
	(411.49,197.80) --
	(412.15,198.92) --
	(412.80,200.04) --
	(413.45,200.04) --
	(414.10,200.04) --
	(414.75,193.72) --
	(415.40,195.96) --
	(416.05,197.08) --
	(416.70,201.16) --
	(417.36,195.56) --
	(418.01,198.20) --
	(418.66,194.38) --
	(419.31,198.95) --
	(419.96,194.48) --
	(420.61,197.61) --
	(421.26,193.14) --
	(421.91,197.08) --
	(422.57,195.96) --
	(423.22,194.84) --
	(423.87,199.58) --
	(424.52,198.46) --
	(425.17,197.34) --
	(425.82,195.11) --
	(426.47,199.53) --
	(427.12,198.41) --
	(427.78,198.41) --
	(428.43,198.41) --
	(429.08,195.06) --
	(429.73,198.04) --
	(430.38,196.92) --
	(431.03,198.04) --
	(431.68,198.04) --
	(432.33,199.16) --
	(432.99,196.17) --
	(433.64,199.53) --
	(434.29,199.53) --
	(434.94,196.22) --
	(435.59,196.22) --
	(436.24,198.46) --
	(436.89,199.58) --
	(437.54,197.08) --
	(438.20,197.08) --
	(438.85,197.08) --
	(439.50,195.96) --
	(440.15,195.96) --
	(440.80,198.46) --
	(441.45,197.34) --
	(442.10,193.99) --
	(442.75,193.99) --
	(443.41,198.41) --
	(444.06,198.41) --
	(444.71,198.41) --
	(445.36,195.06) --
	(446.01,199.16) --
	(446.66,196.92) --
	(447.31,198.04) --
	(447.96,198.04) --
	(448.62,195.80) --
	(449.27,194.69) --
	(449.92,194.69) --
	(450.57,196.24) --
	(451.22,196.24) --
	(451.87,195.12) --
	(452.52,195.12) --
	(453.17,196.24) --
	(453.83,196.24) --
	(454.48,196.24) --
	(455.13,194.00) --
	(455.78,194.00) --
	(456.43,194.00) --
	(457.08,197.47) --
	(457.73,197.47) --
	(458.38,198.59) --
	(459.04,196.35) --
	(459.69,196.35) --
	(460.34,195.24) --
	(460.99,195.24) --
	(461.64,196.35) --
	(462.29,196.35) --
	(462.94,196.35) --
	(463.59,197.47) --
	(464.25,197.47) --
	(464.90,196.35) --
	(465.55,195.24) --
	(466.20,195.24) --
	(466.85,196.35) --
	(467.50,199.51) --
	(468.15,197.27) --
	(468.80,194.12) --
	(469.46,195.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,199.69) -- (485.19,199.69);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,198.19) -- (485.19,198.19);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- (485.19, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 97.81) -- (485.19, 97.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,170.41) -- (485.19,170.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,243.02) -- (485.19,243.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (255.19,  6.75) {relative time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24, 25.20) -- (468.15, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24, 25.20) -- ( 42.24, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.53, 25.20) -- ( 63.53, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.83, 25.20) -- ( 84.83, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (106.12, 25.20) -- (106.12, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (127.42, 25.20) -- (127.42, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (148.72, 25.20) -- (148.72, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (170.01, 25.20) -- (170.01, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.31, 25.20) -- (191.31, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (212.60, 25.20) -- (212.60, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (233.90, 25.20) -- (233.90, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.19, 25.20) -- (255.19, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (276.49, 25.20) -- (276.49, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (297.79, 25.20) -- (297.79, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (319.08, 25.20) -- (319.08, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (340.38, 25.20) -- (340.38, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (361.67, 25.20) -- (361.67, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (382.97, 25.20) -- (382.97, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (404.27, 25.20) -- (404.27, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (425.56, 25.20) -- (425.56, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (446.86, 25.20) -- (446.86, 27.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (468.15, 25.20) -- (468.15, 27.38);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 42.24, 15.97) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 63.53, 15.97) {0.05};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 84.83, 15.97) {0.1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (106.12, 15.97) {0.15};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (127.42, 15.97) {0.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (148.72, 15.97) {0.25};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (170.01, 15.97) {0.3};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (191.31, 15.97) {0.35};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (212.60, 15.97) {0.4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (233.90, 15.97) {0.45};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (255.19, 15.97) {0.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (276.49, 15.97) {0.55};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (297.79, 15.97) {0.6};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (319.08, 15.97) {0.65};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (340.38, 15.97) {0.7};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (361.67, 15.97) {0.75};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (382.97, 15.97) {0.8};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (404.27, 15.97) {0.85};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (425.56, 15.97) {0.9};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (446.86, 15.97) {0.95};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (468.15, 15.97) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,134.11) {power (W)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 31.25) -- ( 25.20,230.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 31.25) -- ( 27.38, 31.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 61.50) -- ( 27.38, 61.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 91.76) -- ( 27.38, 91.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 97.81) -- ( 27.38, 97.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,107.89) -- ( 27.38,107.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,117.97) -- ( 27.38,117.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,128.06) -- ( 27.38,128.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,138.14) -- ( 27.38,138.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,148.23) -- ( 27.38,148.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,158.31) -- ( 27.38,158.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,170.41) -- ( 27.38,170.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,180.50) -- ( 27.38,180.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,190.58) -- ( 27.38,190.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,200.66) -- ( 27.38,200.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,210.75) -- ( 27.38,210.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,220.83) -- ( 27.38,220.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,230.92) -- ( 27.38,230.92);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 31.25) {0.457};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 61.50) {0.4595};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 91.76) {0.462};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,117.97) {1.26};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,138.14) {1.27};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,158.31) {1.28};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,180.50) {1.92};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,200.66) {1.94};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,220.83) {1.96};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,243.02) -- (468.15,243.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.24,243.02) -- ( 42.24,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.53,243.02) -- ( 63.53,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.83,243.02) -- ( 84.83,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (106.12,243.02) -- (106.12,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (127.42,243.02) -- (127.42,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (148.72,243.02) -- (148.72,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (170.01,243.02) -- (170.01,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.31,243.02) -- (191.31,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (212.60,243.02) -- (212.60,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (233.90,243.02) -- (233.90,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (255.19,243.02) -- (255.19,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (276.49,243.02) -- (276.49,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (297.79,243.02) -- (297.79,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (319.08,243.02) -- (319.08,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (340.38,243.02) -- (340.38,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (361.67,243.02) -- (361.67,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (382.97,243.02) -- (382.97,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (404.27,243.02) -- (404.27,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (425.56,243.02) -- (425.56,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (446.86,243.02) -- (446.86,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (468.15,243.02) -- (468.15,240.84);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19, 31.25) -- (485.19,230.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19, 31.25) -- (483.01, 31.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19, 61.50) -- (483.01, 61.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19, 91.76) -- (483.01, 91.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19, 97.81) -- (483.01, 97.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,107.89) -- (483.01,107.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,117.97) -- (483.01,117.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,128.06) -- (483.01,128.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,138.14) -- (483.01,138.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,148.23) -- (483.01,148.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,158.31) -- (483.01,158.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,170.41) -- (483.01,170.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,180.50) -- (483.01,180.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,190.58) -- (483.01,190.58);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,200.66) -- (483.01,200.66);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,210.75) -- (483.01,210.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,220.83) -- (483.01,220.83);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (485.19,230.92) -- (483.01,230.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(485.19, 25.20) --
	(485.19,243.02) --
	( 25.20,243.02) --
	( 25.20, 25.20);
\end{scope}
\end{tikzpicture}

